Circuits and Hurwitz action in finite root systems

In a finite real reflection group, two factorizations of a Coxeter element into an arbitrary number of reflections are shown to lie in the same orbit under the Hurwitz action if and only if they use the same multiset of conjugacy classes. The proof makes use of a surprising lemma, derived from a classification of the minimal linear dependences (matroid circuits) in finite root systems: any set of roots forming a minimal linear dependence with positive coefficients has a disconnected graph of pairwise acuteness.

==> E8.txt <==
E8 simple roots:
  {1/2, -1/2, -1/2, -1/2, -1/2, -1/2, -1/2, 1/2},
  { 1,  1,  0,  0,  0,  0,  0,  0},
  {-1,  1,  0,  0,  0,  0,  0,  0},
  { 0, -1,  1,  0,  0,  0,  0,  0},
  { 0,  0, -1,  1,  0,  0,  0,  0},
  { 0,  0,  0, -1,  1,  0,  0,  0},
  { 0,  0,  0,  0, -1,  1,  0,  0},
  { 0,  0,  0,  0,  0, -1,  1,  0}



E8 positive roots:
  {1/2, -1/2, -1/2, -1/2, -1/2, -1/2, -1/2, 1/2}
  { 1,  1,  0,  0,  0,  0,  0,  0}
  {-1,  1,  0,  0,  0,  0,  0,  0}
  { 0, -1,  1,  0,  0,  0,  0,  0}
  { 0,  0, -1,  1,  0,  0,  0,  0}
  { 0,  0,  0, -1,  1,  0,  0,  0}
  { 0,  0,  0,  0, -1,  1,  0,  0}
  { 0,  0,  0,  0,  0, -1,  1,  0}
  {-1,  0,  1,  0,  0,  0,  0,  0}
  {-1/2, 1/2, -1/2, -1/2, -1/2, -1/2, -1/2, 1/2}
  { 0, -1,  0,  1,  0,  0,  0,  0}
  { 0,  0, -1,  0,  1,  0,  0,  0}
  { 0,  0,  0, -1,  0,  1,  0,  0}
  { 0,  0,  0,  0, -1,  0,  1,  0}
  { 1,  0,  1,  0,  0,  0,  0,  0}
  {-1,  0,  0,  1,  0,  0,  0,  0}
  {-1/2, -1/2, 1/2, -1/2, -1/2, -1/2, -1/2, 1/2}
  { 0, -1,  0,  0,  1,  0,  0,  0}
  { 0,  0, -1,  0,  0,  1,  0,  0}
  { 0,  0,  0, -1,  0,  0,  1,  0}
  { 0,  1,  1,  0,  0,  0,  0,  0}
  { 1,  0,  0,  1,  0,  0,  0,  0}
  {-1,  0,  0,  0,  1,  0,  0,  0}
  {-1/2, -1/2, -1/2, 1/2, -1/2, -1/2, -1/2, 1/2}
  { 0, -1,  0,  0,  0,  1,  0,  0}
  { 0,  0, -1,  0,  0,  0,  1,  0}
  { 0,  1,  0,  1,  0,  0,  0,  0}
  {1/2, 1/2, 1/2, -1/2, -1/2, -1/2, -1/2, 1/2}
  { 1,  0,  0,  0,  1,  0,  0,  0}
  {-1,  0,  0,  0,  0,  1,  0,  0}
  {-1/2, -1/2, -1/2, -1/2, 1/2, -1/2, -1/2, 1/2}
  { 0, -1,  0,  0,  0,  0,  1,  0}
  { 0,  0,  1,  1,  0,  0,  0,  0}
  { 0,  1,  0,  0,  1,  0,  0,  0}
  {1/2, 1/2, -1/2, 1/2, -1/2, -1/2, -1/2, 1/2}
  { 1,  0,  0,  0,  0,  1,  0,  0}
  {-1,  0,  0,  0,  0,  0,  1,  0}
  {-1/2, -1/2, -1/2, -1/2, -1/2, 1/2, -1/2, 1/2}
  { 0,  0,  1,  0,  1,  0,  0,  0}
  { 0,  1,  0,  0,  0,  1,  0,  0}
  {1/2, -1/2, 1/2, 1/2, -1/2, -1/2, -1/2, 1/2}
  {1/2, 1/2, -1/2, -1/2, 1/2, -1/2, -1/2, 1/2}
  { 1,  0,  0,  0,  0,  0,  1,  0}
  {-1/2, -1/2, -1/2, -1/2, -1/2, -1/2, 1/2, 1/2}
  {-1/2, 1/2, 1/2, 1/2, -1/2, -1/2, -1/2, 1/2}
  { 0,  0,  0,  1,  1,  0,  0,  0}
  { 0,  0,  1,  0,  0,  1,  0,  0}
  { 0,  1,  0,  0,  0,  0,  1,  0}
  {1/2, -1/2, 1/2, -1/2, 1/2, -1/2, -1/2, 1/2}
  {1/2, 1/2, -1/2, -1/2, -1/2, 1/2, -1/2, 1/2}
  {-1/2, 1/2, 1/2, -1/2, 1/2, -1/2, -1/2, 1/2}
  { 0,  0,  0,  1,  0,  1,  0,  0}
  { 0,  0,  1,  0,  0,  0,  1,  0}
  {1/2, -1/2, -1/2, 1/2, 1/2, -1/2, -1/2, 1/2}
  {1/2, -1/2, 1/2, -1/2, -1/2, 1/2, -1/2, 1/2}
  {1/2, 1/2, -1/2, -1/2, -1/2, -1/2, 1/2, 1/2}
  {-1/2, 1/2, -1/2, 1/2, 1/2, -1/2, -1/2, 1/2}
  {-1/2, 1/2, 1/2, -1/2, -1/2, 1/2, -1/2, 1/2}
  { 0,  0,  0,  0,  1,  1,  0,  0}
  { 0,  0,  0,  1,  0,  0,  1,  0}
  {1/2, -1/2, -1/2, 1/2, -1/2, 1/2, -1/2, 1/2}
  {1/2, -1/2, 1/2, -1/2, -1/2, -1/2, 1/2, 1/2}
  {-1/2, -1/2, 1/2, 1/2, 1/2, -1/2, -1/2, 1/2}
  {-1/2, 1/2, -1/2, 1/2, -1/2, 1/2, -1/2, 1/2}
  {-1/2, 1/2, 1/2, -1/2, -1/2, -1/2, 1/2, 1/2}
  { 0,  0,  0,  0,  1,  0,  1,  0}
  {1/2, -1/2, -1/2, -1/2, 1/2, 1/2, -1/2, 1/2}
  {1/2, -1/2, -1/2, 1/2, -1/2, -1/2, 1/2, 1/2}
  {-1/2, -1/2, 1/2, 1/2, -1/2, 1/2, -1/2, 1/2}
  {-1/2, 1/2, -1/2, -1/2, 1/2, 1/2, -1/2, 1/2}
  {-1/2, 1/2, -1/2, 1/2, -1/2, -1/2, 1/2, 1/2}
  { 0,  0,  0,  0,  0,  1,  1,  0}
  {1/2, -1/2, -1/2, -1/2, 1/2, -1/2, 1/2, 1/2}
  {1/2, 1/2, 1/2, 1/2, 1/2, -1/2, -1/2, 1/2}
  {-1/2, -1/2, 1/2, -1/2, 1/2, 1/2, -1/2, 1/2}
  {-1/2, -1/2, 1/2, 1/2, -1/2, -1/2, 1/2, 1/2}
  {-1/2, 1/2, -1/2, -1/2, 1/2, -1/2, 1/2, 1/2}
  {1/2, -1/2, -1/2, -1/2, -1/2, 1/2, 1/2, 1/2}
  {1/2, 1/2, 1/2, 1/2, -1/2, 1/2, -1/2, 1/2}
  {-1/2, -1/2, -1/2, 1/2, 1/2, 1/2, -1/2, 1/2}
  {-1/2, -1/2, 1/2, -1/2, 1/2, -1/2, 1/2, 1/2}
  {-1/2, 1/2, -1/2, -1/2, -1/2, 1/2, 1/2, 1/2}
  {1/2, 1/2, 1/2, -1/2, 1/2, 1/2, -1/2, 1/2}
  {1/2, 1/2, 1/2, 1/2, -1/2, -1/2, 1/2, 1/2}
  {-1/2, -1/2, -1/2, 1/2, 1/2, -1/2, 1/2, 1/2}
  {-1/2, -1/2, 1/2, -1/2, -1/2, 1/2, 1/2, 1/2}
  {1/2, 1/2, -1/2, 1/2, 1/2, 1/2, -1/2, 1/2}
  {1/2, 1/2, 1/2, -1/2, 1/2, -1/2, 1/2, 1/2}
  {-1/2, -1/2, -1/2, 1/2, -1/2, 1/2, 1/2, 1/2}
  {1/2, -1/2, 1/2, 1/2, 1/2, 1/2, -1/2, 1/2}
  {1/2, 1/2, -1/2, 1/2, 1/2, -1/2, 1/2, 1/2}
  {1/2, 1/2, 1/2, -1/2, -1/2, 1/2, 1/2, 1/2}
  {-1/2, -1/2, -1/2, -1/2, 1/2, 1/2, 1/2, 1/2}
  {-1/2, 1/2, 1/2, 1/2, 1/2, 1/2, -1/2, 1/2}
  {1/2, -1/2, 1/2, 1/2, 1/2, -1/2, 1/2, 1/2}
  {1/2, 1/2, -1/2, 1/2, -1/2, 1/2, 1/2, 1/2}
  {-1/2, 1/2, 1/2, 1/2, 1/2, -1/2, 1/2, 1/2}
  { 0,  0,  0,  0,  0,  0, -1,  1}
  {1/2, -1/2, 1/2, 1/2, -1/2, 1/2, 1/2, 1/2}
  {1/2, 1/2, -1/2, -1/2, 1/2, 1/2, 1/2, 1/2}
  {-1/2, 1/2, 1/2, 1/2, -1/2, 1/2, 1/2, 1/2}
  { 0,  0,  0,  0,  0, -1,  0,  1}
  {1/2, -1/2, 1/2, -1/2, 1/2, 1/2, 1/2, 1/2}
  {-1/2, 1/2, 1/2, -1/2, 1/2, 1/2, 1/2, 1/2}
  { 0,  0,  0,  0, -1,  0,  0,  1}
  {1/2, -1/2, -1/2, 1/2, 1/2, 1/2, 1/2, 1/2}
  {-1/2, 1/2, -1/2, 1/2, 1/2, 1/2, 1/2, 1/2}
  { 0,  0,  0, -1,  0,  0,  0,  1}
  {-1/2, -1/2, 1/2, 1/2, 1/2, 1/2, 1/2, 1/2}
  { 0,  0, -1,  0,  0,  0,  0,  1}
  { 0, -1,  0,  0,  0,  0,  0,  1}
  {1/2, 1/2, 1/2, 1/2, 1/2, 1/2, 1/2, 1/2}
  {-1,  0,  0,  0,  0,  0,  0,  1}
  { 1,  0,  0,  0,  0,  0,  0,  1}
  { 0,  1,  0,  0,  0,  0,  0,  1}
  { 0,  0,  1,  0,  0,  0,  0,  1}
  { 0,  0,  0,  1,  0,  0,  0,  1}
  { 0,  0,  0,  0,  1,  0,  0,  1}
  { 0,  0,  0,  0,  0,  1,  0,  1}
  { 0,  0,  0,  0,  0,  0,  1,  1}



E8 basis orbit representatives, with stabilizer sizes:
  {1, 2, 3,  4,  6, 61, 81,  82},     16
  {1, 2, 3,  5, 33, 70, 81,  92},    256
  {1, 2, 3, 41, 49, 80, 85,  92},   2304
  {1, 2, 5,  7, 45, 70, 90, 120}, 344064
  {1, 3, 9, 16, 23, 30, 37, 114},  80640
  {1, 2, 3,  4,  6,  7, 14, 112},    120
  {1, 2, 3,  4,  6, 27, 52,  84},     28
  {1, 2, 3,  4,  6,  8, 46,  92},     96
  {1, 2, 3,  4,  6, 57, 61,  81},     16
  {1, 2, 3,  4,  6, 30, 48, 109},     56
  {1, 2, 3,  4, 22, 39, 52,  88},     96
  {1, 2, 3,  5,  6,  8, 63, 119},    768
  {1, 2, 3,  5,  6,  8, 78, 117},   1152
  {1, 2, 3,  5,  7, 33, 70, 120},   1024
  {1, 2, 3,  9, 16, 34, 40,  76},    256
  {1, 2, 3,  9, 27, 67, 81,  96},    288
  {1, 2, 3, 41, 49, 55, 62, 107},  20160
  {1, 2, 3,  4,  5,  6,  8,  58},     16
  {1, 2, 3,  4,  5, 29, 59,  85},      8
  {1, 2, 3,  4,  6,  7, 46,  84},     16
  {1, 2, 3,  4,  6,  8, 90,  99},     48
  {1, 2, 3,  4, 11, 59, 66,  93},     32
  {1, 2, 3,  4,  6, 38, 48, 111},     80
  {1, 2, 3,  4, 22, 67, 85,  92},     32
  {1, 2, 3,  5, 33, 70, 81,  89},    128
  {1, 2, 3,  9, 16, 63, 67,  73},    192
  {1, 2, 3,  9, 27, 67, 81,  86},    288
  {1, 2, 3,  5,  6, 13, 68,  94},    288
  {1, 2, 3,  9, 27, 67, 73, 101},    480
  {1, 2, 3,  4,  6,  8, 54,  86},     32
  {1, 2, 3,  4,  6,  7, 34,  44},     40
  {1, 2, 3,  4,  6,  8, 27, 103},     24
  {1, 2, 3,  4,  6,  7, 44, 111},     40
  {1, 2, 3,  4,  6,  8, 57, 111},     48
  {1, 2, 3,  4,  6, 25, 32, 112},     48
  {1, 2, 3,  4,  6, 40, 57,  82},     24
  {1, 2, 3,  4, 11, 31, 47,  60},     16
  {1, 2, 3,  4, 16, 29, 40,  85},     16
  {1, 2, 3,  4, 16, 29, 59,  71},     16
  {1, 2, 3,  4, 11, 29, 59,  66},     16
  {1, 2, 3,  4, 24, 34, 40,  48},    120
  {1, 2, 3,  4, 27, 34, 64,  77},     48
  {1, 2, 3,  4, 22, 67, 85,  89},     32
  {1, 2, 3,  4, 22, 67, 73, 101},     96
  {1, 2, 3,  4, 22, 67, 81,  96},     48
  {1, 2, 3,  4,  6, 78, 87,  95},     32
  {1, 2, 3,  4, 27, 67, 73,  99},     24
  {1, 2, 3,  5,  6, 30, 37,  74},     64
  {1, 2, 3,  5,  6,  8, 49, 104},    128
  {1, 2, 3,  5, 33, 67, 81,  86},     64
  {1, 2, 3,  9, 54, 61, 68, 100},    480
  {1, 2, 3,  5,  6, 13, 20, 104},    192
  {1, 2, 3,  9, 54, 61, 76, 100},    288
  {1, 2, 3,  5,  6, 13, 20, 117},    960
  {1, 2, 3,  9, 27, 67, 73,  78},    480
  {1, 2, 3,  4,  5,  6,  8,  59},      8
  {1, 2, 3,  4,  5,  7, 26, 112},     16
  {1, 2, 3,  4,  5, 23, 52,  88},      8
  {1, 2, 3,  4,  5, 34, 55,  82},     12
  {1, 2, 3,  4,  6,  7,  8, 117},     16
  {1, 2, 3,  4,  6,  7, 66,  87},     16
  {1, 2, 3,  4,  5,  7, 43, 107},      8
  {1, 2, 3,  4,  6, 25, 43, 109},     16
  {1, 2, 3,  4,  5,  7, 44, 108},     24
  {1, 2, 3,  4,  6,  8, 57,  99},     24
  {1, 2, 3,  4,  6,  7, 77,  99},     16
  {1, 2, 3,  4,  6, 25, 37,  85},     16
  {1, 2, 3,  4,  6, 25, 44,  94},     32
  {1, 2, 3,  4,  6,  7, 48,  99},      8
  {1, 2, 3,  4, 22, 67, 77,  99},     16
  {1, 2, 3,  4, 11, 18, 25,  44},     96
  {1, 2, 3,  4,  6, 40, 48,  90},     24
  {1, 2, 3,  4, 11, 67, 73,  74},     24
  {1, 2, 3,  4, 22, 67, 73,  78},     96
  {1, 2, 3,  4,  6, 46, 52,  76},      8
  {1, 2, 3,  4, 22, 67, 81,  86},     48
  {1, 2, 3,  4,  6,  7, 14,  99},     24
  {1, 2, 3,  4, 54, 64, 75,  77},     16
  {1, 2, 3,  4, 27, 57, 67,  81},     16
  {1, 2, 3,  5,  6, 30, 37, 111},     32
  {1, 2, 3,  5, 41, 59, 81,  89},     64
  {1, 2, 3,  5,  6, 49, 61,  68},     64
  {1, 2, 3,  4, 54, 61, 76, 100},    144
  {1, 2, 3,  4,  5,  7, 77,  80},      8
  {1, 2, 3,  4,  5, 67, 77,  89},      8
  {1, 2, 3,  4,  5, 67, 77,  92},      8
  {1, 2, 3,  4,  6,  7,  8, 112},     40
  {1, 2, 3,  4,  5,  7, 18,  44},      8
  {1, 2, 3,  4,  6,  7, 64, 120},     16
  {1, 2, 3,  4,  6,  7, 32,  80},     16
  {1, 2, 3,  4,  6,  8, 27, 112},     40
  {1, 2, 3,  4,  6,  7, 43,  98},     16
  {1, 2, 3,  4,  5, 12, 58,  65},     16
  {1, 2, 3,  4,  6, 25, 32,  99},     24
  {1, 2, 3,  4, 11, 23, 50,  62},      8
  {1, 2, 3,  4,  5, 18, 64,  78},      8
  {1, 2, 3,  4, 11, 29, 36,  84},     32
  {1, 2, 3,  4,  6, 25, 43, 113},     32
  {1, 2, 3,  4,  6,  7, 48,  64},      8
  {1, 2, 3,  4, 11, 39, 61,  81},      8
  {1, 2, 3,  4, 11, 31, 50,  77},     16
  {1, 2, 3,  4,  6, 30, 44,  90},     16
  {1, 2, 3,  4,  5, 31, 52,  72},     12
  {1, 2, 3,  4, 22, 67, 77,  82},     16
  {1, 2, 3,  4,  5, 12, 19,  44},     24
  {1, 2, 3,  4, 11, 49, 61,  76},      8
  {1, 2, 3,  4, 27, 67, 77,  82},     16
  {1, 2, 3,  4, 27, 67, 77,  86},     16
  {1, 2, 3,  4, 11, 34, 78,  90},     16
  {1, 2, 3,  4, 27, 67, 73,  82},     24
  {1, 2, 3,  4, 54, 64, 71, 100},     32
  {1, 2, 3,  4,  6,  7, 77,  87},     16
  {1, 2, 3,  4,  6, 64, 82,  95},     24
  {1, 2, 3,  5,  7, 37, 41, 111},     96
  {1, 2, 3,  5, 33, 67, 73,  78},    384
  {1, 2, 3,  5,  6, 13, 68, 104},     96
  {1, 2, 3,  5,  6, 13, 16,  20},     96
  {1, 2, 3,  5, 41, 75, 81,  86},    144
  {1, 2, 3,  4,  5,  6, 59,  66},      8
  {1, 2, 3,  4,  5, 18, 55,  65},      4
  {1, 2, 3,  4,  5,  7, 26,  39},      8
  {1, 2, 3,  4,  5,  7, 32,  73},      4
  {1, 2, 3,  4,  5,  7,  8,  80},      8
  {1, 2, 3,  4,  5, 29, 52,  60},      8
  {1, 2, 3,  4,  5, 39, 82,  83},      4
  {1, 2, 3,  4,  6, 25, 32,  54},     48
  {1, 2, 3,  4, 11, 18, 36,  56},     24
  {1, 2, 3,  4,  5, 29, 55,  62},      8
  {1, 2, 3,  4, 11, 18, 55,  62},     16
  {1, 2, 3,  4, 11, 23, 30,  76},     16
  {1, 2, 3,  4, 11, 23, 30,  84},     16
  {1, 2, 3,  4, 11, 23, 38,  44},     16
  {1, 2, 3,  4,  6, 25, 44, 105},      8
  {1, 2, 3,  4, 11, 63, 67,  77},     16
  {1, 2, 3,  4,  5, 34, 59,  81},      4
  {1, 2, 3,  4,  6, 57, 64,  82},     12
  {1, 2, 3,  4, 16, 29, 64,  78},      8
  {1, 2, 3,  4, 11, 23, 75,  78},      8
  {1, 2, 3,  4,  6, 36, 53,  80},     24
  {1, 2, 3,  4,  6, 36, 76,  90},      8
  {1, 2, 3,  4, 11, 18, 38,  48},     24
  {1, 2, 3,  4,  5, 39, 50,  78},      8
  {1, 2, 3,  4, 11, 67, 73,  78},     96
  {1, 2, 3,  4, 11, 31, 72,  98},     16
  {1, 2, 3,  4, 11, 67, 73, 101},     96
  {1, 2, 3,  4, 54, 61, 71, 100},     24
  {1, 2, 3,  5,  6,  7, 14, 117},     64
  {1, 2, 3,  5,  6,  7, 14, 111},     16
  {1, 2, 3,  4,  6,  8, 54, 114},     32
  {1, 2, 3,  4, 11, 42, 50,  84},     16
  {1, 2, 3,  4,  6,  7, 14, 118},     96
  {1, 2, 3,  9, 16, 23, 30,  48},     96
  {1, 2, 3,  9, 27, 67, 73,  86},     96
  {1, 2, 3,  4,  5,  7, 43,  66},      4
  {1, 2, 3,  4,  5,  7, 26,  95},      8
  {1, 2, 3,  4,  5,  6, 36,  85},      4
  {1, 2, 3,  4,  5, 12, 69,  81},     20
  {1, 2, 3,  4,  5,  7, 34,  56},      4
  {1, 2, 3,  4,  5, 23, 40,  60},      4
  {1, 2, 3,  4,  5, 23, 47,  60},      4
  {1, 2, 3,  4,  5,  7, 31,  81},      4
  {1, 2, 3,  4,  5,  7, 77,  83},      8
  {1, 2, 3,  4,  5,  7,  8,  83},      8
  {1, 2, 3,  4,  6,  7, 14,  57},      8
  {1, 2, 3,  4,  6, 25, 48,  74},      8
  {1, 2, 3,  4,  6,  7, 14,  64},      8
  {1, 2, 3,  4,  5,  7, 53,  83},      8
  {1, 2, 3,  4,  6, 30, 46,  76},      4
  {1, 2, 3,  4,  5, 18, 59,  88},      4
  {1, 2, 3,  4,  6,  7, 61,  76},      4
  {1, 2, 3,  4,  6,  7, 14,  90},      8
  {1, 2, 3,  4,  6,  7, 73,  96},      8
  {1, 2, 3,  4,  6, 40, 48,  99},      8
  {1, 2, 3,  4, 11, 23, 59,  84},      8
  {1, 2, 3,  4, 11, 29, 69,  78},     16
  {1, 2, 3,  4,  6, 52, 81,  96},      8
  {1, 2, 3,  4,  5, 12, 38,  48},      8
  {1, 2, 3,  4, 11, 29, 78,  94},     24
  {1, 2, 3,  4,  5, 12, 38,  53},      8
  {1, 2, 3,  4, 11, 23, 36,  44},      8
  {1, 2, 3,  4,  5, 31, 50,  77},      8
  {1, 2, 3,  4, 11, 42, 70,  84},      8
  {1, 2, 3,  4,  6, 36, 57,  76},      8
  {1, 2, 3,  4,  5, 23, 78,  83},      8
  {1, 2, 3,  4, 54, 61, 68, 103},     48
  {1, 2, 3,  4,  6,  8, 27,  40},      8
  {1, 2, 3,  4,  6,  7, 34, 120},     16
  {1, 2, 3,  5,  6,  8, 30, 117},     48
  {1, 2, 3,  4,  6,  7, 14, 111},     24
  {1, 2, 3,  5,  6, 13, 37, 111},     48
  {1, 2, 3,  5,  7, 33, 67, 120},    512
  {1, 2, 3,  4,  6,  7, 14,  34},     24
  {1, 2, 3,  4,  6, 25, 56, 109},     32
  {1, 2, 3,  4,  6, 82, 90,  95},     48
  {1, 2, 3,  4, 11, 29, 36,  76},     32
  {1, 2, 3,  5,  9, 67, 73,  78},    240
  {1, 2, 3,  4, 57, 64, 71, 103},     96
  {1, 2, 3,  5,  6, 13, 20, 111},     96
  {1, 2, 3,  4,  5,  7, 23,  76},      4
  {1, 2, 3,  4,  5,  7,  8, 106},      8
  {1, 2, 3,  4,  5,  7, 43, 108},      8
  {1, 2, 3,  4,  5,  7, 34,  65},      4
  {1, 2, 3,  4,  5, 18, 64,  72},      4
  {1, 2, 3,  4,  5, 23, 67,  86},      4
  {1, 2, 3,  4,  5, 12, 52,  81},      4
  {1, 2, 3,  4,  5,  7, 39,  81},      4
  {1, 2, 3,  4,  5, 39, 70,  78},      8
  {1, 2, 3,  4,  5,  6, 36,  66},      4
  {1, 2, 3,  4,  6,  7, 44,  52},      8
  {1, 2, 3,  4,  6,  7, 32, 112},     16
  {1, 2, 3,  4,  5,  6, 19,  82},      4
  {1, 2, 3,  4,  6,  7, 32,  94},      8
  {1, 2, 3,  4,  6,  7, 71, 103},      8
  {1, 2, 3,  4,  6, 27, 38,  48},     20
  {1, 2, 3,  4,  6, 30, 43, 112},      8
  {1, 2, 3,  4,  6, 25, 56,  57},     16
  {1, 2, 3,  4,  5, 23, 50,  65},      4
  {1, 2, 3,  4,  6, 30, 43,  98},      8
  {1, 2, 3,  4,  5,  7, 37,  80},      8
  {1, 2, 3,  4,  6,  8, 54, 113},     32
  {1, 2, 3,  4,  6,  7, 44,  61},      8
  {1, 2, 3,  4,  5,  7, 44,  59},      8
  {1, 2, 3,  4,  6, 30, 48,  89},      4
  {1, 2, 3,  4,  6,  8, 87, 101},      4
  {1, 2, 3,  4,  6,  7, 60,  69},      4
  {1, 2, 3,  4,  6, 25, 32,  69},      8
  {1, 2, 3,  4,  6, 25, 44,  46},     16
  {1, 2, 3,  4,  6, 25, 48,  57},     16
  {1, 2, 3,  4, 11, 18, 25,  37},     48
  {1, 2, 3,  4, 11, 18, 78,  94},     72
  {1, 2, 3,  4,  5, 23, 70,  81},      4
  {1, 2, 3,  4,  5, 34, 47,  88},      4
  {1, 2, 3,  4,  6, 25, 37,  94},      8
  {1, 2, 3,  4,  5, 23, 36,  81},      4
  {1, 2, 3,  4,  6, 25, 37,  74},      8
  {1, 2, 3,  4, 11, 23, 67,  76},      8
  {1, 2, 3,  4,  5, 23, 59,  86},      4
  {1, 2, 3,  4,  6,  7, 32,  61},      8
  {1, 2, 3,  4, 11, 63, 67,  73},     48
  {1, 2, 3,  4,  6,  7, 64,  77},      8
  {1, 2, 3,  4, 11, 23, 36,  56},      8
  {1, 2, 3,  4,  6,  7, 37,  69},      8
  {1, 2, 3,  4,  6, 25, 43,  99},      8
  {1, 2, 3,  4, 22, 67, 73,  82},     24
  {1, 2, 3,  4, 22, 67, 73,  86},     24
  {1, 2, 3,  4,  6, 36, 76,  94},      8
  {1, 2, 3,  4,  5,  7,  8,  85},      8
  {1, 2, 3,  4, 11, 39, 52,  76},      8
  {1, 2, 3,  4, 11, 31, 38,  48},     16
  {1, 2, 3,  4,  5, 34, 70,  86},      4
  {1, 2, 3,  4, 24, 34, 59,  66},      8
  {1, 2, 3,  4,  5, 34, 78,  90},      8
  {1, 2, 3,  4,  6, 52, 72,  76},      8
  {1, 2, 3,  4, 16, 67, 73,  86},     24
  {1, 2, 3,  4, 24, 59, 66,  72},     24
  {1, 2, 3,  4, 22, 70, 81,  96},     24
  {1, 2, 3,  4,  6,  7, 77,  90},      8
  {1, 2, 3,  5,  6,  8, 16,  78},     48
  {1, 2, 3,  5,  6,  7, 14,  49},     16
  {1, 2, 3,  5,  7, 33, 59,  81},     48
  {1, 2, 3,  4,  6,  8, 54, 110},     32
  {1, 2, 3,  4,  5, 80, 85,  89},     24
  {1, 2, 3,  5, 23, 30, 37, 111},     48
  {1, 2, 3,  4, 27, 34, 78,  87},     32
  {1, 2, 3,  4,  5, 12, 52,  82},      4
  {1, 2, 3,  4,  5,  7, 18,  37},      4
  {1, 2, 3,  4,  5, 23, 38,  68},      4
  {1, 2, 3,  4,  5, 12, 50,  68},      4
  {1, 2, 3,  4,  5, 12, 36,  68},      4
  {1, 2, 3,  4,  5, 23, 72,  83},      4
  {1, 2, 3,  4,  5,  7, 23,  77},      4
  {1, 2, 3,  4,  5, 12, 69,  78},      8
  {1, 2, 3,  4,  6,  7, 48, 120},      8
  {1, 2, 3,  4,  6,  7, 54, 120},      8
  {1, 2, 3,  4,  5,  7, 31,  48},      4
  {1, 2, 3,  4,  6, 25, 85,  92},     16
  {1, 2, 3,  4,  6,  8, 27,  93},      8
  {1, 2, 3,  4,  5, 23, 36,  44},      4
  {1, 2, 3,  4,  5,  7, 37, 104},      8
  {1, 2, 3,  4,  5,  7, 44, 110},      8
  {1, 2, 3,  4,  5,  6, 38,  53},      4
  {1, 2, 3,  4,  5,  6, 50,  76},      4
  {1, 2, 3,  4,  6,  7, 57,  72},      4
  {1, 2, 3,  4,  6, 30, 43,  74},      8
  {1, 2, 3,  4,  5, 23, 47,  65},      4
  {1, 2, 3,  4,  6, 25, 46,  85},     16
  {1, 2, 3,  4,  6,  7, 66,  89},      8
  {1, 2, 3,  4,  6,  7, 46,  81},      4
  {1, 2, 3,  4,  6, 25, 37,  54},     16
  {1, 2, 3,  4,  6, 25, 43,  54},     16
  {1, 2, 3,  4,  6,  7, 43,  99},      8
  {1, 2, 3,  4,  6, 36, 71,  90},      8
  {1, 2, 3,  4,  5,  6, 58,  65},      8
  {1, 2, 3,  4, 11, 18, 25,  43},     48
  {1, 2, 3,  4,  6, 25, 32, 114},     24
  {1, 2, 3,  4,  5, 18, 59,  66},      4
  {1, 2, 3,  4, 11, 23, 70,  78},      8
  {1, 2, 3,  4,  5, 18, 55,  73},      4
  {1, 2, 3,  4,  5, 39, 75,  88},      4
  {1, 2, 3,  4,  6, 25, 44, 111},     16
  {1, 2, 3,  4, 11, 34, 47,  86},      4
  {1, 2, 3,  4,  6, 27, 61,  76},      4
  {1, 2, 3,  4,  6, 40, 61,  77},      4
  {1, 2, 3,  4, 11, 29, 78,  90},      8
  {1, 2, 3,  4,  5, 12, 55,  72},      4
  {1, 2, 3,  4, 11, 23, 36,  84},      8
  {1, 2, 3,  4, 11, 42, 79,  84},      8
  {1, 2, 3,  4, 16, 29, 78,  94},     12
  {1, 2, 3,  4, 11, 23, 78,  94},     24
  {1, 2, 3,  4,  5, 12, 50,  78},      8
  {1, 2, 3,  4, 11, 18, 36,  72},     12
  {1, 2, 3,  4,  6, 36, 54,  76},      8
  {1, 2, 3,  4,  5, 31, 72,  98},      8
  {1, 2, 3,  4,  5,  6, 30,  88},      4
  {1, 2, 3,  4, 22, 70, 81,  86},     24
  {1, 2, 3,  4, 54, 64, 71, 103},     24
  {1, 2, 3,  5,  6,  7, 90, 120},    128
  {1, 2, 3,  4,  6, 27, 78,  87},     16
  {1, 2, 3,  4,  6,  7, 48,  90},      8
  {1, 2, 3,  4,  6,  7, 37, 109},      8
  {1, 2, 3,  5,  6,  7, 49, 120},     32
  {1, 2, 3,  4,  5, 80, 85,  92},     24
  {1, 2, 3,  4, 11, 29, 69,  76},     24
  {1, 2, 3,  9, 16, 23, 40,  48},     48
  {1, 2, 3,  4, 11, 34, 40,  56},     16
  {1, 2, 3,  4, 11, 42, 50,  76},     32
  {1, 2, 3,  5,  9, 67, 73,  86},     48
  {1, 2, 3,  5, 23, 78, 94,  97},    480
  {1, 2, 3,  5,  6, 13, 37, 114},     48
  {1, 2, 3,  9, 54, 61, 68, 104},   1440
  {1, 2, 3,  4,  5,  7, 39, 120},      8
  {1, 2, 3,  4,  5,  7, 32,  67},      8
  {1, 2, 3,  4,  5, 12, 36,  56},      8
  {1, 2, 3,  4,  5, 12, 25,  44},      8
  {1, 2, 3,  4,  5, 23, 61,  72},      4
  {1, 2, 3,  4,  5, 23, 61,  73},      4
  {1, 2, 3,  4,  5, 29, 59,  66},      4
  {1, 2, 3,  4,  5,  6, 52,  73},      4
  {1, 2, 3,  4,  5,  7, 39,  85},      4
  {1, 2, 3,  4,  5, 29, 52,  62},      4
  {1, 2, 3,  4,  5,  7, 31,  65},      4
  {1, 2, 3,  4,  5, 12, 61,  81},      4
  {1, 2, 3,  4,  5, 12, 36,  72},      4
  {1, 2, 3,  4,  5, 12, 69,  72},      4
  {1, 2, 3,  4,  5,  6, 13,  44},      8
  {1, 2, 3,  4,  6,  7, 54,  81},      4
  {1, 2, 3,  4,  6,  7, 32, 113},      8
  {1, 2, 3,  4,  6, 25, 46,  62},      8
  {1, 2, 3,  4,  6,  7, 57,  78},      4
  {1, 2, 3,  4,  6,  7, 54,  82},      4
  {1, 2, 3,  4,  6, 25, 27,  81},      4
  {1, 2, 3,  4,  5,  7, 18,  88},      4
  {1, 2, 3,  4,  5, 18, 38,  66},      4
  {1, 2, 3,  4,  6, 25, 44, 102},      8
  {1, 2, 3,  4,  6, 25, 53, 102},      8
  {1, 2, 3,  4,  6, 25, 44,  90},      8
  {1, 2, 3,  4,  6,  8, 46, 109},     16
  {1, 2, 3,  4,  6,  7, 46,  82},      4
  {1, 2, 3,  4,  5,  7, 48, 107},      8
  {1, 2, 3,  4,  5, 29, 50,  85},      4
  {1, 2, 3,  4,  6, 25, 44,  74},      8
  {1, 2, 3,  4,  5,  7, 48,  70},      8
  {1, 2, 3,  4,  6,  7, 43,  64},      8
  {1, 2, 3,  4,  5,  7, 53,  67},      8
  {1, 2, 3,  4,  6,  7, 32,  64},      8
  {1, 2, 3,  4,  5,  7,  8,  88},      8
  {1, 2, 3,  4,  5, 12, 25,  85},      4
  {1, 2, 3,  4,  6, 25, 48,  54},     16
  {1, 2, 3,  4,  6, 30, 43,  54},      8
  {1, 2, 3,  4, 11, 18, 30,  78},     12
  {1, 2, 3,  4, 11, 18, 36,  43},     24
  {1, 2, 3,  4,  6, 25, 32, 113},     24
  {1, 2, 3,  4, 11, 18, 78,  90},     24
  {1, 2, 3,  4, 11, 18, 50,  78},     24
  {1, 2, 3,  4,  6, 25, 37, 114},     16
  {1, 2, 3,  4,  5, 34, 80,  85},      4
  {1, 2, 3,  4, 11, 18, 47,  53},      8
  {1, 2, 3,  4, 11, 23, 72,  98},      8
  {1, 2, 3,  4, 11, 23, 78,  79},      8
  {1, 2, 3,  4,  5, 18, 38,  53},      4
  {1, 2, 3,  4,  5, 18, 78,  83},      4
  {1, 2, 3,  4, 11, 18, 38,  44},     24
  {1, 2, 3,  4,  5, 12, 38,  44},      8
  {1, 2, 3,  4,  6, 25, 48,  97},      8
  {1, 2, 3,  4,  5, 39, 47,  85},      4
  {1, 2, 3,  4,  5, 31, 47,  53},      8
  {1, 2, 3,  4,  5,  6, 59,  68},      4
  {1, 2, 3,  4,  6, 40, 60,  67},      4
  {1, 2, 3,  4,  5, 12, 19,  48},     12
  {1, 2, 3,  4,  5, 12, 25,  78},      4
  {1, 2, 3,  4,  6,  7, 32, 101},      8
  {1, 2, 3,  4,  5, 12, 78,  80},      8
  {1, 2, 3,  4,  6, 25, 86,  94},     32
  {1, 2, 3,  4, 11, 18, 30,  72},     12
  {1, 2, 3,  4,  5, 18, 78,  94},     12
  {1, 2, 3,  4,  6,  7, 32,  99},      8
  {1, 2, 3,  4, 11, 67, 77,  82},     16
  {1, 2, 3,  4,  5, 31, 40,  72},      4
  {1, 2, 3,  4,  5, 23, 61,  82},      4
  {1, 2, 3,  4,  5, 12, 25,  72},      4
  {1, 2, 3,  4,  5,  6, 40,  81},      4
  {1, 2, 3,  4,  6,  7, 34,  77},      8
  {1, 2, 3,  4, 22, 67, 73,  99},     24
  {1, 2, 3,  4,  5, 70, 77,  89},      8
  {1, 2, 3,  4, 11, 31, 40,  72},      8
  {1, 2, 3,  4,  5, 34, 55,  78},      8
  {1, 2, 3,  4,  5, 12, 19,  37},     12
  {1, 2, 3,  4, 24, 59, 66, 105},     24
  {1, 2, 3,  4,  5, 12, 19,  26},     48
  {1, 2, 3,  4,  5, 39, 78,  94},     12
  {1, 2, 3,  4, 16, 67, 73,  96},     24
  {1, 2, 3,  4, 16, 67, 81,  86},     16
  {1, 2, 3,  4,  6, 78, 90,  97},     24
  {1, 2, 3,  4, 54, 61, 71, 103},     24
  {1, 2, 3,  4,  6, 46, 52,  81},      4
  {1, 2, 3,  4,  6, 57, 82,  90},     16
  {1, 2, 3,  5,  6,  8, 16, 119},     32
  {1, 2, 3,  5,  6,  7, 94, 120},    192
  {1, 2, 3,  5,  6,  7, 81,  94},     24
  {1, 2, 3,  4,  6,  7, 48, 111},     16
  {1, 2, 3,  4,  6, 25, 43,  91},     16
  {1, 2, 3,  5, 41, 59, 81,  86},     32
  {1, 2, 3,  5, 33, 67, 73,  86},     48
  {1, 2, 3,  4, 22, 75, 81,  86},     48
  {1, 2, 3,  4,  5,  6,  8,  47},      4
  {1, 2, 3,  4,  5,  7, 31, 120},      8
  {1, 2, 3,  4,  5,  7, 59,  73},      4
  {1, 2, 3,  4,  5,  7, 26,  87},      8
  {1, 2, 3,  4,  5, 18, 52,  86},      4
  {1, 2, 3,  4,  5, 12, 36,  48},      4
  {1, 2, 3,  4,  5,  7, 32, 103},      8
  {1, 2, 3,  4,  5, 12, 30,  78},      4
  {1, 2, 3,  4,  5, 23, 38,  78},      4
  {1, 2, 3,  4,  5, 31, 38,  44},     12
  {1, 2, 3,  4,  5,  7,  8,  75},      4
  {1, 2, 3,  4,  6,  7, 57, 120},      8
  {1, 2, 3,  4,  6,  7, 90, 120},     16
  {1, 2, 3,  4,  6, 25, 27,  71},      8
  {1, 2, 3,  4,  6,  8, 54, 115},     32
  {1, 2, 3,  4,  5,  6, 55,  71},      4
  {1, 2, 3,  4,  5,  7, 26, 111},      8
  {1, 2, 3,  4,  5,  7, 26, 113},      8
  {1, 2, 3,  4,  6, 25, 37, 112},      8
  {1, 2, 3,  4,  6,  7, 37, 110},      8
  {1, 2, 3,  4,  5,  7, 53,  90},      8
  {1, 2, 3,  4,  6,  7, 37,  91},      4
  {1, 2, 3,  4,  6, 25, 43,  98},      8
  {1, 2, 3,  4,  6, 25, 53,  91},      8
  {1, 2, 3,  4,  6, 25, 44,  54},      8
  {1, 2, 3,  4,  5,  6, 38,  66},      4
  {1, 2, 3,  4,  5,  7, 53, 109},      8
  {1, 2, 3,  4,  5,  6,  8, 105},      8
  {1, 2, 3,  4,  6,  7, 64,  71},      4
  {1, 2, 3,  4,  6, 25, 86,  90},     16
  {1, 2, 3,  4,  6, 36, 57,  71},      8
  {1, 2, 3,  4,  6,  7, 68,  94},      8
  {1, 2, 3,  4,  5, 12, 19,  65},     12
  {1, 2, 3,  4,  5, 34, 55,  72},      4
  {1, 2, 3,  4, 11, 23, 67,  73},      8
  {1, 2, 3,  4,  6,  7, 73,  99},      4
  {1, 2, 3,  4,  5, 23, 70,  78},      4
  {1, 2, 3,  4,  6, 25, 43,  85},     16
  {1, 2, 3,  4, 11, 31, 38,  62},      8
  {1, 2, 3,  4, 11, 23, 38,  78},      8
  {1, 2, 3,  4, 11, 31, 50,  81},      4
  {1, 2, 3,  4,  5, 39, 50,  81},      4
  {1, 2, 3,  4, 11, 34, 69,  82},      8
  {1, 2, 3,  4, 11, 31, 47,  68},      4
  {1, 2, 3,  4,  5, 23, 80,  85},      4
  {1, 2, 3,  4,  6,  7, 32,  88},      8
  {1, 2, 3,  4,  6,  7, 32,  81},      8
  {1, 2, 3,  4, 11, 18, 40,  84},      8
  {1, 2, 3,  4,  6,  7, 61,  77},      4
  {1, 2, 3,  4,  5, 31, 38,  60},      8
  {1, 2, 3,  4,  5,  6, 58,  68},      4
  {1, 2, 3,  4,  5, 23, 61,  81},      4
  {1, 2, 3,  4, 11, 39, 61,  88},      4
  {1, 2, 3,  4,  5, 23, 72,  98},      4
  {1, 2, 3,  4,  6,  7, 37,  96},      8
  {1, 2, 3,  4,  6, 30, 63,  76},      4
  {1, 2, 3,  4,  5, 12, 36,  43},      8
  {1, 2, 3,  4,  5, 39, 78,  83},      4
  {1, 2, 3,  4,  5, 70, 77,  92},      8
  {1, 2, 3,  4,  5, 12, 19,  43},     12
  {1, 2, 3,  4, 11, 23, 40,  72},      4
  {1, 2, 3,  4, 11, 31, 78,  94},      8
  {1, 2, 3,  4,  5, 23, 55,  82},      4
  {1, 2, 3,  4,  6, 27, 52,  81},      4
  {1, 2, 3,  4, 27, 57, 67,  82},      8
  {1, 2, 3,  4,  5, 12, 47,  72},      4
  {1, 2, 3,  4,  6, 52, 72,  81},      4
  {1, 2, 3,  4, 11, 67, 73,  86},     12
  {1, 2, 3,  4,  5, 12, 30,  37},      8
  {1, 2, 3,  4,  5, 12, 78,  90},      8
  {1, 2, 3,  4,  6,  7, 61,  81},      4
  {1, 2, 3,  4,  5, 18, 86,  87},      4
  {1, 2, 3,  4,  6, 25, 56, 105},      4
  {1, 2, 3,  4,  6, 78, 90,  95},     16
  {1, 2, 3,  4, 57, 64, 71,  90},      8
  {1, 2, 3,  4,  5,  7, 18,  48},      4
  {1, 2, 3,  4,  6,  7,  8, 118},      8
  {1, 2, 3,  5,  6,  7, 14, 118},     48
  {1, 2, 3,  5,  6,  7, 37, 111},     16
  {1, 2, 3,  5,  6,  7, 37, 120},     16
  {1, 2, 3,  4,  6,  7, 34,  48},      8
  {1, 2, 3,  4,  6, 25, 37,  90},      8
  {1, 2, 3,  4,  6, 30, 43,  95},      8
  {1, 2, 3,  4,  6, 25, 32, 109},     24
  {1, 2, 3,  4,  5, 67, 73,  92},     24
  {1, 2, 3,  5,  7, 33, 70,  81},     32
  {1, 2, 3,  4,  6,  7,  8, 111},      8
  {1, 2, 3,  4, 11, 18, 30,  82},     12
  {1, 2, 3,  4, 27, 57, 64,  71},     24
  {1, 2, 3,  4, 22, 70, 77,  99},     24
  {1, 2, 3,  5,  9, 23, 78,  94},     48
  {1, 2, 3,  5,  6, 13, 16,  37},     24
  {1, 2, 3,  4, 27, 67, 73, 101},     48
  {1, 2, 3,  5,  6, 16, 30,  37},     16
  {1, 2, 3,  4,  6, 40, 48, 111},     48
  {1, 2, 3,  4,  5,  7, 75,  77},      4
  {1, 2, 3,  4,  5, 12, 55,  65},      4
  {1, 2, 3,  4,  5, 18, 61,  72},      2
  {1, 2, 3,  4,  5, 18, 83,  88},      4
  {1, 2, 3,  4,  5, 12, 36,  85},      4
  {1, 2, 3,  4,  5, 12, 61,  73},      4
  {1, 2, 3,  4,  5, 34, 47,  82},      4
  {1, 2, 3,  4,  5, 34, 72,  98},      4
  {1, 2, 3,  4,  5,  6, 36,  43},      4
  {1, 2, 3,  4,  5,  6, 13,  76},      4
  {1, 2, 3,  4,  6,  7, 14, 110},     24
  {1, 2, 3,  4,  5,  7,  8, 108},      8
  {1, 2, 3,  4,  5, 18, 25,  65},      4
  {1, 2, 3,  4,  6, 25, 27,  62},      4
  {1, 2, 3,  4,  5,  7, 26, 106},      8
  {1, 2, 3,  4,  5,  7, 44,  94},      8
  {1, 2, 3,  4,  6, 25, 37,  98},      8
  {1, 2, 3,  4,  5,  6, 25,  86},      4
  {1, 2, 3,  4,  6, 25, 53,  87},      8
  {1, 2, 3,  4,  6, 25, 56,  79},      4
  {1, 2, 3,  4,  6,  7, 37,  63},      4
  {1, 2, 3,  4,  6, 25, 32,  98},      8
  {1, 2, 3,  4,  5,  7, 80,  85},      4
  {1, 2, 3,  4,  5,  6, 19,  44},      4
  {1, 2, 3,  4,  6,  7, 66,  99},      4
  {1, 2, 3,  4,  6, 25, 44,  69},      4
  {1, 2, 3,  4,  5, 18, 25,  44},      8
  {1, 2, 3,  4, 11, 18, 30,  37},     24
  {1, 2, 3,  4, 11, 18, 30,  43},     12
  {1, 2, 3,  4, 11, 18, 30,  44},     12
  {1, 2, 3,  4, 11, 18, 78,  79},      8
  {1, 2, 3,  4,  5, 31, 38,  56},      4
  {1, 2, 3,  4,  5, 34, 83,  88},      4
  {1, 2, 3,  4,  6,  7, 66, 101},      4
  {1, 2, 3,  4,  5, 31, 40,  53},      4
  {1, 2, 3,  4,  6, 25, 37,  99},      4
  {1, 2, 3,  4,  5, 12, 50,  65},      4
  {1, 2, 3,  4, 11, 31, 38,  76},      8
  {1, 2, 3,  4,  5, 18, 64,  73},      4
  {1, 2, 3,  4,  5,  6, 61,  68},      8
  {1, 2, 3,  4,  5, 39, 75,  78},      4
  {1, 2, 3,  4,  5, 12, 25,  62},      4
  {1, 2, 3,  4,  5, 12, 19,  62},     12
  {1, 2, 3,  4,  6, 40, 60,  69},      4
  {1, 2, 3,  4,  6, 25, 54,  68},      8
  {1, 2, 3,  4,  6, 25, 68,  94},      8
  {1, 2, 3,  4, 16, 29, 78,  90},      4
  {1, 2, 3,  4, 11, 18, 38,  56},     12
  {1, 2, 3,  4,  5,  6, 13,  53},      4
  {1, 2, 3,  4, 11, 23, 59,  66},      8
  {1, 2, 3,  4,  5, 39, 78,  80},      4
  {1, 2, 3,  4,  5, 18, 78,  80},      4
  {1, 2, 3,  4,  6, 30, 63,  68},      4
  {1, 2, 3,  4,  5, 23, 61,  78},      8
  {1, 2, 3,  4, 16, 67, 77,  82},     16
  {1, 2, 3,  4,  5, 12, 47,  62},      4
  {1, 2, 3,  4, 11, 29, 59,  84},      8
  {1, 2, 3,  4,  5, 12, 38,  62},      4
  {1, 2, 3,  4,  5, 23, 78,  80},      4
  {1, 2, 3,  4,  5, 12, 78,  94},     24
  {1, 2, 3,  4,  5, 12, 19,  56},     12
  {1, 2, 3,  4,  5, 12, 19,  32},     12
  {1, 2, 3,  4,  6,  7, 14,  96},     12
  {1, 2, 3,  4,  5, 12, 72,  98},      8
  {1, 2, 3,  4, 11, 63, 70,  77},     16
  {1, 2, 3,  4,  6,  7, 64,  66},      4
  {1, 2, 3,  4,  5, 34, 59,  66},      4
  {1, 2, 3,  4, 54, 61, 70,  71},     12
  {1, 2, 3,  4,  5, 12, 78,  87},      8
  {1, 2, 3,  4, 11, 67, 81,  96},      8
  {1, 2, 3,  4,  5, 18, 78,  87},      4
  {1, 2, 3,  4, 54, 64, 71,  99},      8
  {1, 2, 3,  4,  6,  7, 14, 109},     24
  {1, 2, 3,  4,  6, 40, 72,  87},      8
  {1, 2, 3,  4,  6,  8, 27, 111},      8
  {1, 2, 3,  5,  7,  9, 37,  67},     24
  {1, 2, 3,  4,  5, 12, 80,  85},      8
  {1, 2, 3,  5, 33, 67, 81,  89},     32
  {1, 2, 3,  4, 11, 34, 69,  78},     16
  {1, 2, 3,  4,  5,  7, 34,  77},      4
  {1, 2, 3,  4,  5, 23, 47,  72},      2
  {1, 2, 3,  4,  5, 23, 58,  73},      4
  {1, 2, 3,  4,  5,  7, 32,  66},      2
  {1, 2, 3,  4,  5,  7, 39,  44},      4
  {1, 2, 3,  4,  5,  6, 38,  60},      4
  {1, 2, 3,  4,  5,  7, 44, 102},      4
  {1, 2, 3,  4,  5, 18, 50,  66},      2
  {1, 2, 3,  4,  5, 12, 36,  62},      4
  {1, 2, 3,  4,  5,  6, 30,  71},      2
  {1, 2, 3,  4,  5, 34, 72,  90},      4
  {1, 2, 3,  4,  5,  7, 23,  26},      4
  {1, 2, 3,  4,  5, 12, 69,  82},      4
  {1, 2, 3,  4,  6,  7, 68,  98},      4
  {1, 2, 3,  4,  6,  8, 54,  98},      8
  {1, 2, 3,  4,  5, 39, 83,  88},      4
  {1, 2, 3,  4,  5, 12, 25,  65},      4
  {1, 2, 3,  4,  5,  7, 37,  87},      4
  {1, 2, 3,  4,  5,  6, 47,  53},      4
  {1, 2, 3,  4,  5, 12, 72,  80},      4
  {1, 2, 3,  4,  5,  7, 44, 111},      8
  {1, 2, 3,  4,  5,  6,  8, 104},      8
  {1, 2, 3,  4,  5, 18, 47,  88},      4
  {1, 2, 3,  4,  5, 18, 83,  86},      2
  {1, 2, 3,  4,  5, 23, 72,  87},      2
  {1, 2, 3,  4,  5,  7, 48,  80},      4
  {1, 2, 3,  4,  5,  6, 47,  77},      4
  {1, 2, 3,  4,  5,  7, 26, 109},      8
  {1, 2, 3,  4,  5,  7, 26, 114},      8
  {1, 2, 3,  4,  6,  8, 46,  86},     16
  {1, 2, 3,  4,  6, 25, 44,  57},      8
  {1, 2, 3,  4,  5,  7, 26, 110},      8
  {1, 2, 3,  4,  6, 25, 37,  91},      8
  {1, 2, 3,  4,  6,  7, 52,  84},      4
  {1, 2, 3,  4,  6, 25, 37,  69},      4
  {1, 2, 3,  4,  5,  7, 18, 120},      8
  {1, 2, 3,  4,  6,  7, 71,  90},      4
  {1, 2, 3,  4,  5,  7, 48,  67},      8
  {1, 2, 3,  4,  6, 25, 57,  71},      8
  {1, 2, 3,  4,  5, 18, 55,  62},      4
  {1, 2, 3,  4,  5, 34, 55,  81},      4
  {1, 2, 3,  4,  6, 25, 32,  94},      8
  {1, 2, 3,  4, 11, 23, 30,  44},      8
  {1, 2, 3,  4, 11, 23, 30,  53},      4
  {1, 2, 3,  4, 11, 23, 55,  68},      4
  {1, 2, 3,  4,  5, 12, 40,  65},      4
  {1, 2, 3,  4, 11, 23, 70,  77},      8
  {1, 2, 3,  4,  6, 25, 37, 101},      4
  {1, 2, 3,  4,  5, 12, 64,  78},      4
  {1, 2, 3,  4,  5, 23, 61,  77},      4
  {1, 2, 3,  4,  5, 12, 50,  56},      8
  {1, 2, 3,  4,  5, 12, 30,  82},      4
  {1, 2, 3,  4,  5, 12, 80,  82},      4
  {1, 2, 3,  4,  5, 12, 52,  60},      4
  {1, 2, 3,  4,  6, 25, 60,  75},      4
  {1, 2, 3,  4, 11, 23, 40,  62},      4
  {1, 2, 3,  4, 11, 23, 30,  66},      4
  {1, 2, 3,  4, 11, 23, 55,  76},      4
  {1, 2, 3,  4,  5, 18, 25,  62},      4
  {1, 2, 3,  4,  5, 18, 55,  78},      4
  {1, 2, 3,  4,  6,  7, 66,  96},      4
  {1, 2, 3,  4, 11, 67, 73,  82},     24
  {1, 2, 3,  4,  6,  7, 48,  61},      4
  {1, 2, 3,  4,  5, 18, 78,  90},      4
  {1, 2, 3,  4,  6,  7, 64,  73},      4
  {1, 2, 3,  4,  5, 12, 30,  86},      4
  {1, 2, 3,  4, 11, 23, 36,  72},      4
  {1, 2, 3,  4,  6, 30, 43, 111},      8
  {1, 2, 3,  4,  5, 12, 50,  62},      4
  {1, 2, 3,  4,  5, 23, 61,  85},      4
  {1, 2, 3,  4,  5, 23, 61,  86},      4
  {1, 2, 3,  4,  5, 34, 78,  83},      4
  {1, 2, 3,  4,  6,  7, 37,  61},      4
  {1, 2, 3,  4, 11, 18, 47,  86},      4
  {1, 2, 3,  4, 11, 18, 38,  53},      8
  {1, 2, 3,  4,  5, 12, 30,  65},      4
  {1, 2, 3,  4,  5, 12, 55,  85},      4
  {1, 2, 3,  4, 11, 39, 69,  82},      4
  {1, 2, 3,  4,  5, 12, 50,  82},      4
  {1, 2, 3,  4,  5, 12, 25,  43},      4
  {1, 2, 3,  4,  5, 39, 78,  87},      4
  {1, 2, 3,  4,  5, 39, 78,  90},      4
  {1, 2, 3,  4, 22, 67, 77,  86},      8
  {1, 2, 3,  4,  6, 38, 48,  54},      8
  {1, 2, 3,  4,  5, 23, 59,  68},      4
  {1, 2, 3,  4,  5, 67, 73,  82},     12
  {1, 2, 3,  4, 27, 34, 64,  71},      8
  {1, 2, 3,  4, 11, 49, 67,  73},     12
  {1, 2, 3,  4,  5,  7, 18,  81},      4
  {1, 2, 3,  4,  5, 12, 55,  82},      4
  {1, 2, 3,  4,  6, 27, 67,  81},      4
  {1, 2, 3,  4,  5, 12, 55,  78},      8
  {1, 2, 3,  4,  5, 12, 25,  32},      8
  {1, 2, 3,  4,  6,  7, 61,  66},      4
  {1, 2, 3,  4,  5, 23, 30,  37},     12
  {1, 2, 3,  4,  5, 12, 40,  72},      4
  {1, 2, 3,  4,  5,  6, 30,  37},      4
  {1, 2, 3,  4,  6,  8, 57,  82},     32
  {1, 2, 3,  4,  6, 25, 48,  91},     16
  {1, 2, 3,  4,  6, 25, 48,  98},      8
  {1, 2, 3,  5,  7, 33, 67,  73},     32
  {1, 2, 3,  5,  7, 37, 41, 114},     96
  {1, 2, 3,  5,  6,  7, 37, 114},     16
  {1, 2, 3,  4,  6,  7, 32, 115},     24
  {1, 2, 3,  4, 11, 34, 78,  94},     24
  {1, 2, 3,  4, 22, 70, 77,  82},     24
  {1, 2, 3,  4, 54, 61, 68, 100},     96
  {1, 2, 3,  4,  5, 12, 64,  71},      4
  {1, 2, 3,  4,  5,  7, 26,  34},      4
  {1, 2, 3,  4,  5, 12, 64,  81},      4
  {1, 2, 3,  4,  5,  7, 34,  72},      2
  {1, 2, 3,  4,  5, 12, 58,  85},      4
  {1, 2, 3,  4,  5, 23, 30,  60},      4
  {1, 2, 3,  4,  5,  6, 50,  66},      2
  {1, 2, 3,  4,  5,  7, 48,  85},      2
  {1, 2, 3,  4,  5, 23, 52,  60},      4
  {1, 2, 3,  4,  5,  7,  8,  38},      4
  {1, 2, 3,  4,  5, 18, 55,  72},      2
  {1, 2, 3,  4,  5, 18, 59,  85},      2
  {1, 2, 3,  4,  5,  7,  8,  47},      4
  {1, 2, 3,  4,  5,  6, 13,  26},      4
  {1, 2, 3,  4,  5, 12, 30,  44},      4
  {1, 2, 3,  4,  6,  7, 32,  84},      4
  {1, 2, 3,  4,  6,  7,  8,  80},      4
  {1, 2, 3,  4,  6,  7, 71,  87},      4
  {1, 2, 3,  4,  5,  6,  8, 106},      8
  {1, 2, 3,  4,  6,  8, 46, 110},     32
  {1, 2, 3,  4,  5, 18, 36,  56},      4
  {1, 2, 3,  4,  5,  7, 48, 110},      4
  {1, 2, 3,  4,  6,  7, 32, 114},      8
  {1, 2, 3,  4,  5,  7, 32,  85},      2
  {1, 2, 3,  4,  5,  7, 53, 110},      8
  {1, 2, 3,  4,  5,  6, 13,  84},      4
  {1, 2, 3,  4,  5,  7, 48,  75},      4
  {1, 2, 3,  4,  5,  6, 25,  76},      2
  {1, 2, 3,  4,  6,  7, 34,  68},      4
  {1, 2, 3,  4,  5,  7, 48,  83},      4
  {1, 2, 3,  4,  5,  7, 53,  87},      4
  {1, 2, 3,  4,  5, 34, 72,  80},      2
  {1, 2, 3,  4,  6, 25, 56,  99},      4
  {1, 2, 3,  4,  5,  7, 53,  73},      2
  {1, 2, 3,  4,  5,  7, 32, 110},      4
  {1, 2, 3,  4,  5,  7, 83,  85},      4
  {1, 2, 3,  4,  5,  7, 80,  81},      4
  {1, 2, 3,  4,  5,  7, 26,  98},      4
  {1, 2, 3,  4,  5,  6, 38,  73},      4
  {1, 2, 3,  4,  5, 23, 72,  75},      2
  {1, 2, 3,  4,  5, 18, 80,  86},      2
  {1, 2, 3,  4,  6, 38, 54,  68},      4
  {1, 2, 3,  4,  6, 25, 62,  91},      8
  {1, 2, 3,  4,  6, 25, 68,  92},      4
  {1, 2, 3,  4,  6,  7, 46,  76},      4
  {1, 2, 3,  4,  5,  6,  7,  72},      4
  {1, 2, 3,  4,  5,  7, 37,  70},      4
  {1, 2, 3,  4,  5,  7, 37,  67},      8
  {1, 2, 3,  4,  6,  7, 57,  77},      4
  {1, 2, 3,  4,  5,  7, 32,  91},      2
  {1, 2, 3,  4,  6,  7,  8,  95},      4
  {1, 2, 3,  4,  5,  7, 26, 115},      8
  {1, 2, 3,  4,  5,  7, 26, 116},     24
  {1, 2, 3,  4,  6,  7, 61, 120},      8
  {1, 2, 3,  4,  6, 25, 37,  46},      8
  {1, 2, 3,  4,  6, 25, 37,  57},      8
  {1, 2, 3,  4,  5, 12, 40,  48},      8
  {1, 2, 3,  4,  5, 18, 64,  82},      4
  {1, 2, 3,  4, 11, 23, 30,  43},      8
  {1, 2, 3,  4, 11, 23, 36,  76},      4
  {1, 2, 3,  4,  6, 25, 37, 113},      8
  {1, 2, 3,  4, 11, 23, 30,  48},      8
  {1, 2, 3,  4,  5, 18, 52,  65},      2
  {1, 2, 3,  4,  5,  6, 40,  53},      2
  {1, 2, 3,  4,  6, 25, 68,  75},      4
  {1, 2, 3,  4, 11, 23, 38,  77},      4
  {1, 2, 3,  4,  5, 34, 50,  78},      4
  {1, 2, 3,  4, 11, 29, 78,  79},      8
  {1, 2, 3,  4,  5, 18, 52,  60},      4
  {1, 2, 3,  4, 11, 29, 50,  56},      8
  {1, 2, 3,  4,  6,  7, 48,  73},      4
  {1, 2, 3,  4,  6, 25, 60,  83},      4
  {1, 2, 3,  4,  5, 12, 40,  82},      4
  {1, 2, 3,  4, 11, 23, 69,  78},      8
  {1, 2, 3,  4,  6, 25, 71,  90},      8
  {1, 2, 3,  4,  5,  7, 18,  56},      4
  {1, 2, 3,  4, 11, 23, 38,  56},      4
  {1, 2, 3,  4, 11, 39, 61,  76},      4
  {1, 2, 3,  4, 16, 29, 38,  56},      4
  {1, 2, 3,  4,  5, 12, 38,  56},      4
  {1, 2, 3,  4,  5, 31, 38,  53},      4
  {1, 2, 3,  4, 11, 39, 69,  76},     12
  {1, 2, 3,  4,  5, 18, 25,  53},      4
  {1, 2, 3,  4,  5, 12, 30,  62},      4
  {1, 2, 3,  4,  5, 18, 59,  86},      2
  {1, 2, 3,  4,  5, 34, 78,  80},      4
  {1, 2, 3,  4,  5, 12, 30,  48},      4
  {1, 2, 3,  4,  5, 12, 36,  53},      4
  {1, 2, 3,  4,  5, 18, 50,  78},      4
  {1, 2, 3,  4,  5, 12, 25,  37},      4
  {1, 2, 3,  4,  5, 12, 30,  43},      4
  {1, 2, 3,  4,  5, 12, 50,  86},      4
  {1, 2, 3,  4,  6,  7, 43,  69},      4
  {1, 2, 3,  4,  5, 39, 82,  90},      4
  {1, 2, 3,  4,  6,  7, 61,  88},      4
  {1, 2, 3,  4, 11, 23, 40,  73},      4
  {1, 2, 3,  4,  5, 18, 59,  71},      4
  {1, 2, 3,  4,  5, 12, 30,  72},      4
  {1, 2, 3,  4,  5, 18, 30,  37},      4
  {1, 2, 3,  4,  5, 34, 70,  78},      4
  {1, 2, 3,  4,  6, 25, 48,  68},      4
  {1, 2, 3,  4, 22, 67, 73,  89},     12
  {1, 2, 3,  4,  6, 25, 60,  69},      4
  {1, 2, 3,  4,  6, 25, 56, 101},      4
  {1, 2, 3,  4,  5, 12, 72,  87},      4
  {1, 2, 3,  4,  5, 23, 75,  78},      4
  {1, 2, 3,  4,  6,  7, 73,  90},      4
  {1, 2, 3,  4,  5,  7,  8,  25},      4
  {1, 2, 3,  4,  5,  7, 18,  32},      4
  {1, 2, 3,  4,  6,  7, 32, 109},      8
  {1, 2, 3,  4,  6,  7, 48,  80},      8
  {1, 2, 3,  4,  5, 18, 75,  85},      4
  {1, 2, 3,  4,  6, 25, 32, 115},     96
  {1, 2, 3,  4,  5, 67, 73,  89},     24
  {1, 2, 3,  4,  6, 78, 94,  97},     96
  {1, 2, 3,  4, 11, 18, 30,  56},     12
  {1, 2, 3,  4, 27, 57, 67,  73},     12
  {1, 2, 3,  4, 11, 18, 25,  56},     48
  {1, 2, 3,  4, 27, 46, 52,  60},     12
  {1, 2, 3,  4,  5,  7, 26, 102},      4
  {1, 2, 3,  4,  5,  7, 26,  97},      4
  {1, 2, 3,  4,  5,  6, 25,  73},      2
  {1, 2, 3,  4,  5, 18, 64,  86},      4
  {1, 2, 3,  4,  5,  7, 48,  91},      2
  {1, 2, 3,  4,  5,  6,  7,  81},      2
  {1, 2, 3,  4,  5,  7, 37,  39},      2
  {1, 2, 3,  4,  5,  7, 23,  48},      2
  {1, 2, 3,  4,  5,  7, 48,  88},      2
  {1, 2, 3,  4,  5,  6, 25,  68},      2
  {1, 2, 3,  4,  5,  6, 47,  60},      2
  {1, 2, 3,  4,  5,  6,  7,  73},      2
  {1, 2, 3,  4,  5, 12, 61,  77},      2
  {1, 2, 3,  4,  5, 18, 67,  78},      4
  {1, 2, 3,  4,  5, 23, 36,  72},      2
  {1, 2, 3,  4,  5, 12, 69,  86},      4
  {1, 2, 3,  4,  5,  6, 36,  48},      2
  {1, 2, 3,  4,  5, 12, 38,  65},      4
  {1, 2, 3,  4,  5,  7,  8, 107},      4
  {1, 2, 3,  4,  5, 18, 72,  83},      2
  {1, 2, 3,  4,  5,  6,  7,  44},      4
  {1, 2, 3,  4,  5,  6,  8,  19},      4
  {1, 2, 3,  4,  5,  7, 81,  83},      4
  {1, 2, 3,  4,  5, 18, 67,  85},      2
  {1, 2, 3,  4,  5,  7, 48,  81},      2
  {1, 2, 3,  4,  6, 25, 27,  44},      8
  {1, 2, 3,  4,  6, 25, 56,  85},      8
  {1, 2, 3,  4,  5, 23, 72,  80},      2
  {1, 2, 3,  4,  6,  7, 57,  71},      4
  {1, 2, 3,  4,  6, 30, 43, 109},      8
  {1, 2, 3,  4,  6, 25, 53,  97},      4
  {1, 2, 3,  4,  5,  7, 23,  72},      2
  {1, 2, 3,  4,  5,  6, 25,  77},      2
  {1, 2, 3,  4,  5,  6, 25,  53},      2
  {1, 2, 3,  4,  5,  7, 26, 107},      8
  {1, 2, 3,  4,  5,  7, 53,  80},      4
  {1, 2, 3,  4,  6, 25, 53,  57},      4
  {1, 2, 3,  4,  5, 59, 77,  89},      4
  {1, 2, 3,  4,  5, 18, 59,  81},      2
  {1, 2, 3,  4,  6,  7, 57,  82},      4
  {1, 2, 3,  4,  5,  7, 44,  87},      4
  {1, 2, 3,  4,  5,  6, 38,  76},      2
  {1, 2, 3,  4,  5,  6, 40,  77},      2
  {1, 2, 3,  4,  5, 18, 67,  88},      2
  {1, 2, 3,  4,  5, 18, 55,  88},      2
  {1, 2, 3,  4,  5, 23, 40,  72},      2
  {1, 2, 3,  4,  6,  7, 32,  57},      4
  {1, 2, 3,  4,  5,  7, 32,  88},      2
  {1, 2, 3,  4,  5,  7, 18,  68},      2
  {1, 2, 3,  4,  6,  7,  8,  90},      4
  {1, 2, 3,  4,  6,  7, 32,  95},      4
  {1, 2, 3,  4,  6, 25, 32,  63},      8
  {1, 2, 3,  4,  6, 38, 46,  60},      4
  {1, 2, 3,  4,  6,  7, 32,  69},      4
  {1, 2, 3,  4,  6,  8, 57,  96},      8
  {1, 2, 3,  4,  5,  7, 37, 114},      8
  {1, 2, 3,  4,  5, 12, 19,  71},      4
  {1, 2, 3,  4,  6, 27, 61,  78},      4
  {1, 2, 3,  4,  6, 25, 48,  99},      4
  {1, 2, 3,  4,  6, 25, 48,  79},      4
  {1, 2, 3,  4, 11, 23, 38,  84},      4
  {1, 2, 3,  4,  5, 31, 47,  60},      4
  {1, 2, 3,  4, 11, 23, 50,  84},      4
  {1, 2, 3,  4,  5, 18, 47,  53},      4
  {1, 2, 3,  4,  5, 23, 59,  81},      2
  {1, 2, 3,  4,  6, 61, 68,  96},      4
  {1, 2, 3,  4,  5, 18, 30,  86},      2
  {1, 2, 3,  4,  6, 25, 43,  69},      4
  {1, 2, 3,  4,  5,  7, 26,  85},      4
  {1, 2, 3,  4,  6, 25, 68,  83},      4
  {1, 2, 3,  4,  5, 23, 40,  66},      2
  {1, 2, 3,  4,  5, 18, 58,  68},      2
  {1, 2, 3,  4,  5, 18, 61,  86},      2
  {1, 2, 3,  4,  6, 27, 61,  68},      4
  {1, 2, 3,  4, 11, 18, 55,  86},      4
  {1, 2, 3,  4,  5, 34, 78,  87},      4
  {1, 2, 3,  4,  5, 34, 75,  81},      4
  {1, 2, 3,  4, 11, 34, 75,  78},      4
  {1, 2, 3,  4,  5, 12, 55,  86},      4
  {1, 2, 3,  4,  5, 18, 61,  68},      4
  {1, 2, 3,  4,  5, 12, 25,  48},      4
  {1, 2, 3,  4,  6,  7, 73, 101},      8
  {1, 2, 3,  4,  6,  7, 48,  96},      4
  {1, 2, 3,  4, 11, 67, 77,  99},     16
  {1, 2, 3,  4, 11, 29, 82,  90},      8
  {1, 2, 3,  4,  5, 34, 72,  87},      2
  {1, 2, 3,  4, 11, 23, 47,  85},      4
  {1, 2, 3,  4,  5, 12, 47,  56},      4
  {1, 2, 3,  4,  6, 25, 27,  68},      4
  {1, 2, 3,  4,  5, 18, 80,  82},      2
  {1, 2, 3,  4,  5, 23, 30,  53},      4
  {1, 2, 3,  4, 16, 59, 66,  72},     12
  {1, 2, 3,  4,  6,  7, 37,  64},      4
  {1, 2, 3,  4,  5, 23, 30,  65},      4
  {1, 2, 3,  4,  5, 12, 40,  85},      4
  {1, 2, 3,  4,  5, 18, 50,  86},      2
  {1, 2, 3,  4,  5,  6, 13,  65},      4
  {1, 2, 3,  4,  5, 12, 58,  86},      4
  {1, 2, 3,  4,  5, 23, 50,  78},      4
  {1, 2, 3,  4,  5, 12, 25,  53},      4
  {1, 2, 3,  4,  6,  7, 52,  81},      4
  {1, 2, 3,  4,  5, 12, 19,  60},      4
  {1, 2, 3,  4, 11, 34, 55,  66},      4
  {1, 2, 3,  4,  5, 67, 77,  82},      8
  {1, 2, 3,  4, 11, 31, 40,  48},     16
  {1, 2, 3,  4,  5, 34, 40,  77},      4
  {1, 2, 3,  4,  5, 34, 55,  66},      4
  {1, 2, 3,  4,  5, 23, 78,  90},      4
  {1, 2, 3,  4, 16, 29, 78,  80},      4
  {1, 2, 3,  4,  5, 23, 59,  66},      4
  {1, 2, 3,  4,  5, 12, 25,  56},      4
  {1, 2, 3,  4, 11, 67, 73,  92},     12
  {1, 2, 3,  4,  6, 61, 86,  91},     12
  {1, 2, 3,  4,  6,  7, 32, 105},      8
  {1, 2, 3,  4,  6,  7, 73,  87},      8
  {1, 2, 3,  4, 11, 34, 72,  98},      8
  {1, 2, 3,  4,  5, 12, 82,  90},      8
  {1, 2, 3,  4,  6,  7, 52,  77},      4
  {1, 2, 3,  4, 11, 67, 81,  86},      8
  {1, 2, 3,  4,  6, 61, 78,  95},      4
  {1, 2, 3,  4,  6, 61, 78,  81},      4
  {1, 2, 3,  4,  6, 61, 68,  86},      8
  {1, 2, 3,  4, 11, 18, 79,  84},      8
  {1, 2, 3,  4,  5,  7,  8,  81},      4
  {1, 2, 3,  4,  6, 40, 82,  87},      8
  {1, 2, 3,  4,  6,  8, 27, 107},      8
  {1, 2, 3,  4,  6, 40, 82,  95},     16
  {1, 2, 3,  5,  6,  7, 14,  89},      8
  {1, 2, 3,  4,  6,  8, 27,  78},      8
  {1, 2, 3,  4,  6,  8, 87, 115},      8
  {1, 2, 3,  5,  7,  9, 37, 114},     16
  {1, 2, 3,  4,  6,  7, 32,  34},      8
  {1, 2, 3,  4,  5, 18, 80,  85},      4
  {1, 2, 3,  4,  6, 25, 48, 102},      4
  {1, 2, 3,  4, 11, 23, 50,  77},      8
  {1, 2, 3,  4, 11, 18, 40,  72},     12
  {1, 2, 3,  4, 27, 67, 73,  78},     48
  {1, 2, 3,  4, 27, 34, 40,  48},     96
  {1, 2, 3,  4,  5,  7, 18,  43},      4
  {1, 2, 3,  4,  5,  7, 37,  81},      2
  {1, 2, 3,  4,  5,  6, 36,  56},      4
  {1, 2, 3,  4,  5,  7, 39,  48},      2
  {1, 2, 3,  4,  5, 23, 40,  65},      2
  {1, 2, 3,  4,  5,  7, 31,  85},      2
  {1, 2, 3,  4,  5,  7, 39,  86},      2
  {1, 2, 3,  4,  5, 12, 36,  86},      4
  {1, 2, 3,  4,  5,  7, 32,  39},      2
  {1, 2, 3,  4,  5,  6,  7,  77},      2
  {1, 2, 3,  4,  5,  7, 23,  73},      2
  {1, 2, 3,  4,  5,  7, 31,  60},      4
  {1, 2, 3,  4,  5, 12, 38,  60},      4
  {1, 2, 3,  4,  5,  6, 47,  73},      2
  {1, 2, 3,  4,  5,  6,  8,  61},      4
  {1, 2, 3,  4,  5, 34, 70,  88},      2
  {1, 2, 3,  4,  5,  7, 23,  32},      2
  {1, 2, 3,  4,  5,  7, 23,  71},      2
  {1, 2, 3,  4,  5,  6,  7,  14},      4
  {1, 2, 3,  4,  5,  6, 13,  43},      4
  {1, 2, 3,  4,  5,  7,  8, 119},     24
  {1, 2, 3,  4,  5,  7,  8, 104},      4
  {1, 2, 3,  4,  5,  6,  7,  37},      2
  {1, 2, 3,  4,  6,  7, 14,  80},      4
  {1, 2, 3,  4,  5,  6,  7,  66},      2
  {1, 2, 3,  4,  5,  6, 36,  76},      2
  {1, 2, 3,  4,  5, 12, 47,  65},      4
  {1, 2, 3,  4,  5,  7, 31,  88},      4
  {1, 2, 3,  4,  5,  6, 13,  73},      4
  {1, 2, 3,  4,  5,  7, 34,  73},      2
  {1, 2, 3,  4,  5, 18, 58,  73},      2
  {1, 2, 3,  4,  5,  7, 26,  83},      8
  {1, 2, 3,  4,  5,  7, 18,  62},      2
  {1, 2, 3,  4,  5,  6, 50,  71},      2
  {1, 2, 3,  4,  6,  7, 32,  87},     16
  {1, 2, 3,  4,  5,  6,  8, 101},      4
  {1, 2, 3,  4,  5, 18, 52,  68},      2
  {1, 2, 3,  4,  5, 12, 64,  85},      2
  {1, 2, 3,  4,  6, 25, 53, 109},      4
  {1, 2, 3,  4,  5,  7, 37,  83},      4
  {1, 2, 3,  4,  5,  6,  7,  86},      2
  {1, 2, 3,  4,  5, 18, 82,  83},      2
  {1, 2, 3,  4,  5,  7, 26,  94},      4
  {1, 2, 3,  4,  5,  7, 18,  85},      2
  {1, 2, 3,  4,  5,  7, 37,  91},      2
  {1, 2, 3,  4,  5,  7, 37, 107},      4
  {1, 2, 3,  4,  5,  6, 30,  60},      2
  {1, 2, 3,  4,  5, 23, 36,  86},      2
  {1, 2, 3,  4,  5,  7, 53,  75},      4
  {1, 2, 3,  4,  5,  6, 38,  71},      2
  {1, 2, 3,  4,  5,  7, 32, 108},      4
  {1, 2, 3,  4,  5,  6, 30,  53},      2
  {1, 2, 3,  4,  5,  6,  7,  60},      2
  {1, 2, 3,  4,  5,  6, 38,  48},      4
  {1, 2, 3,  4,  5,  6, 40,  76},      2
  {1, 2, 3,  4,  5, 12, 30,  60},      2
  {1, 2, 3,  4,  5,  6, 50,  56},      4
  {1, 2, 3,  4,  5,  6, 30,  62},      2
  {1, 2, 3,  4,  6,  7, 48,  95},      4
  {1, 2, 3,  4,  5,  6,  7,  48},      2
  {1, 2, 3,  4,  5,  6, 25,  66},      2
  {1, 2, 3,  4,  5,  7, 26,  75},      8
  {1, 2, 3,  4,  6, 25, 32,  79},      4
  {1, 2, 3,  4,  5,  6, 25,  60},      2
  {1, 2, 3,  4,  5,  7, 32,  95},      4
  {1, 2, 3,  4,  6,  8, 54, 101},      8
  {1, 2, 3,  4,  6,  7, 32,  79},      4
  {1, 2, 3,  4,  5, 18, 25,  37},      4
  {1, 2, 3,  4,  5, 23, 75,  81},      4
  {1, 2, 3,  4,  5, 12, 47,  85},      4
  {1, 2, 3,  4,  5, 34, 40,  56},      4
  {1, 2, 3,  4,  5, 39, 47,  53},     12
  {1, 2, 3,  4, 11, 18, 55,  78},      8
  {1, 2, 3,  4,  5, 12, 55,  62},      8
  {1, 2, 3,  4,  5, 18, 38,  60},      4
  {1, 2, 3,  4,  5, 18, 30,  72},      2
  {1, 2, 3,  4,  5, 18, 30,  78},      2
  {1, 2, 3,  4, 11, 23, 30,  77},      4
  {1, 2, 3,  4, 11, 23, 30,  73},      4
  {1, 2, 3,  4, 11, 23, 36,  43},      8
  {1, 2, 3,  4, 11, 23, 38,  66},      4
  {1, 2, 3,  4,  5, 23, 70,  85},      2
  {1, 2, 3,  4,  5, 23, 47,  53},      4
  {1, 2, 3,  4,  5, 12, 40,  56},      4
  {1, 2, 3,  4,  5, 12, 30,  56},      4
  {1, 2, 3,  4,  5, 31, 55,  81},      4
  {1, 2, 3,  4,  5, 23, 36,  85},      2
  {1, 2, 3,  4, 11, 29, 40,  56},      4
  {1, 2, 3,  4, 11, 34, 50,  82},      8
  {1, 2, 3,  4,  5, 23, 36,  62},      2
  {1, 2, 3,  4,  5, 18, 61,  78},      4
  {1, 2, 3,  4,  5, 18, 61,  82},      2
  {1, 2, 3,  4,  5, 31, 40,  60},      4
  {1, 2, 3,  4,  5, 12, 30,  71},      2
  {1, 2, 3,  4,  6, 38, 48,  68},      4
  {1, 2, 3,  4,  6, 25, 62,  87},      8
  {1, 2, 3,  4,  5,  6, 40,  71},      2
  {1, 2, 3,  4,  5,  6, 13,  48},      4
  {1, 2, 3,  4,  5, 18, 72,  98},      4
  {1, 2, 3,  4,  5, 23, 40,  86},      2
  {1, 2, 3,  4, 11, 67, 73,  99},     24
  {1, 2, 3,  4,  5, 12, 40,  86},      4
  {1, 2, 3,  4,  5, 31, 38,  48},      4
  {1, 2, 3,  4,  5, 18, 55,  66},      2
  {1, 2, 3,  4,  5, 18, 47,  60},      2
  {1, 2, 3,  4,  6,  7, 37,  89},      4
  {1, 2, 3,  4,  5, 18, 36,  53},      2
  {1, 2, 3,  4,  5, 39, 86,  87},      4
  {1, 2, 3,  4,  5, 12, 30,  53},      4
  {1, 2, 3,  4,  5, 12, 52,  86},      2
  {1, 2, 3,  4, 11, 18, 30,  53},      4
  {1, 2, 3,  4,  5, 12, 40,  62},      4
  {1, 2, 3,  4, 11, 23, 38,  48},      4
  {1, 2, 3,  4,  5,  7, 34,  53},      2
  {1, 2, 3,  4,  6,  7, 52,  88},      4
  {1, 2, 3,  4,  6, 72, 87,  91},     24
  {1, 2, 3,  4,  6, 25, 48, 101},      4
  {1, 2, 3,  4,  6, 61, 68, 104},     12
  {1, 2, 3,  4, 11, 75, 81,  96},     12
  {1, 2, 3,  4,  5, 12, 82,  87},      4
  {1, 2, 3,  4,  6, 40, 68,  87},      4
  {1, 2, 3,  4,  5,  7, 18,  53},      2
  {1, 2, 3,  4,  5,  7, 26,  91},      4
  {1, 2, 3,  4,  6,  7,  8, 109},      8
  {1, 2, 3,  4,  6,  7, 37,  90},      4
  {1, 2, 3,  4,  6,  8, 27,  96},      4
  {1, 2, 3,  4,  6,  8, 54, 111},     16
  {1, 2, 3,  5,  7, 33, 67,  81},     16
  {1, 2, 3,  4,  6, 27, 67,  73},      4
  {1, 2, 3,  4,  6, 25, 27,  32},     12
  {1, 2, 3,  4,  5, 23, 30,  48},      4
  {1, 2, 3,  4,  6, 40, 48,  54},     16
  {1, 2, 3,  4,  6, 25, 56,  91},     16
  {1, 2, 3,  4,  6, 25, 32,  57},     24
  {1, 2, 3,  4,  5, 59, 66,  92},      8
  {1, 2, 3,  4, 11, 18, 50,  56},     24
  {1, 2, 3,  4, 27, 34, 78,  94},     24
  {1, 2, 3,  4, 11, 18, 30,  48},     12
  {1, 2, 3,  4, 11, 18, 25,  32},    240
  {1, 2, 3,  5,  9, 75, 81,  86},     24
  {1, 2, 3,  4, 54, 61, 68, 104},    240
  {1, 2, 3,  4, 46, 52, 60, 100},     24
  {1, 2, 3,  4,  5,  6, 47,  66},      2
  {1, 2, 3,  4,  5,  7, 34,  44},      4
  {1, 2, 3,  4,  5, 12, 36,  71},      2
  {1, 2, 3,  4,  5,  7, 23,  37},      2
  {1, 2, 3,  4,  5,  7, 32,  49},      2
  {1, 2, 3,  4,  5,  7, 34,  78},      2
  {1, 2, 3,  4,  5,  6, 36,  62},      2
  {1, 2, 3,  4,  5,  7, 32,  80},      4
  {1, 2, 3,  4,  5, 18, 72,  87},      2
  {1, 2, 3,  4,  5,  6, 36,  81},      2
  {1, 2, 3,  4,  5,  7, 31,  43},      2
  {1, 2, 3,  4,  5,  7, 23,  62},      2
  {1, 2, 3,  4,  5,  6, 36,  68},      2
  {1, 2, 3,  4,  5, 12, 30,  85},      4
  {1, 2, 3,  4,  5, 12, 36,  65},      4
  {1, 2, 3,  4,  5,  7, 23,  65},      2
  {1, 2, 3,  4,  5, 23, 47,  73},      2
  {1, 2, 3,  4,  5,  7, 23,  82},      2
  {1, 2, 3,  4,  5,  7, 23,  53},      2
  {1, 2, 3,  4,  5, 18, 36,  62},      2
  {1, 2, 3,  4,  5,  7, 32,  81},      2
  {1, 2, 3,  4,  5,  6, 52,  60},      4
  {1, 2, 3,  4,  5,  7, 23,  78},      2
  {1, 2, 3,  4,  5, 18, 30,  60},      2
  {1, 2, 3,  4,  5,  6, 19,  60},      2
  {1, 2, 3,  4,  5, 12, 25,  60},      2
  {1, 2, 3,  4,  5,  6, 25,  43},      2
  {1, 2, 3,  4,  5,  6, 25,  37},      2
  {1, 2, 3,  4,  5,  6, 30,  43},      2
  {1, 2, 3,  4,  5,  6,  7,  62},      2
  {1, 2, 3,  4,  6,  7, 32,  98},      4
  {1, 2, 3,  4,  5,  7,  8, 109},      4
  {1, 2, 3,  4,  5,  6,  7,  76},      2
  {1, 2, 3,  4,  5,  6,  8,  25},      2
  {1, 2, 3,  4,  6,  7, 46, 120},      8
  {1, 2, 3,  4,  5, 12, 52,  65},      2
  {1, 2, 3,  4,  5, 23, 38,  65},      2
  {1, 2, 3,  4,  5,  6, 25,  88},      2
  {1, 2, 3,  4,  5,  6,  7,  88},      2
  {1, 2, 3,  4,  5,  7, 48,  87},      4
  {1, 2, 3,  4,  6,  7, 48,  68},      2
  {1, 2, 3,  4,  5,  6, 25,  81},      2
  {1, 2, 3,  4,  6,  8, 27, 100},      4
  {1, 2, 3,  4,  5, 18, 58,  88},      2
  {1, 2, 3,  4,  5,  6,  7,  53},      2
  {1, 2, 3,  4,  5,  7, 37, 102},      2
  {1, 2, 3,  4,  5,  6, 55,  66},      2
  {1, 2, 3,  4,  6,  7, 61,  71},      2
  {1, 2, 3,  4,  5,  7, 32, 104},      4
  {1, 2, 3,  4,  5, 59, 77,  92},      4
  {1, 2, 3,  4,  5,  6, 25,  65},      2
  {1, 2, 3,  4,  5, 18, 40,  88},      2
  {1, 2, 3,  4,  5,  6, 47,  56},      2
  {1, 2, 3,  4,  5, 18, 80,  88},      2
  {1, 2, 3,  4,  5,  7, 18,  60},      2
  {1, 2, 3,  4,  5,  6, 13,  56},      4
  {1, 2, 3,  4,  6,  7, 48,  57},      4
  {1, 2, 3,  4,  5,  7, 48,  73},      2
  {1, 2, 3,  4,  5,  7, 48, 102},      2
  {1, 2, 3,  4,  5,  6,  7,  32},      2
  {1, 2, 3,  4,  5,  6,  7,  68},      2
  {1, 2, 3,  4,  5,  7, 32,  75},      4
  {1, 2, 3,  4,  5,  7, 26,  67},     16
  {1, 2, 3,  4,  5,  6, 25,  32},      4
  {1, 2, 3,  4,  6,  7, 32,  76},      4
  {1, 2, 3,  4,  5, 34, 86,  87},      4
  {1, 2, 3,  4,  5, 31, 40,  48},      8
  {1, 2, 3,  4,  5, 18, 64,  81},      4
  {1, 2, 3,  4,  5, 34, 47,  53},      4
  {1, 2, 3,  4,  5, 23, 80,  86},      2
  {1, 2, 3,  4,  5, 18, 50,  60},      2
  {1, 2, 3,  4,  5, 34, 50,  81},      2
  {1, 2, 3,  4,  5, 12, 64,  86},      2
  {1, 2, 3,  4,  5, 23, 50,  77},      4
  {1, 2, 3,  4, 11, 23, 38,  73},      4
  {1, 2, 3,  4,  5, 18, 30,  82},      2
  {1, 2, 3,  4,  5,  6, 40,  73},      2
  {1, 2, 3,  4,  5, 39, 47,  56},      4
  {1, 2, 3,  4, 11, 34, 40,  81},      4
  {1, 2, 3,  4,  5, 23, 30,  66},      2
  {1, 2, 3,  4,  5, 31, 50,  56},      4
  {1, 2, 3,  4,  5, 39, 50,  86},      4
  {1, 2, 3,  4,  6, 25, 62,  68},      2
  {1, 2, 3,  4,  5, 18, 30,  81},      2
  {1, 2, 3,  4,  5, 34, 59,  86},      2
  {1, 2, 3,  4,  5, 18, 67,  86},      2
  {1, 2, 3,  4,  5,  6, 13,  62},      4
  {1, 2, 3,  4,  5, 18, 36,  85},      2
  {1, 2, 3,  4, 11, 39, 50,  76},      4
  {1, 2, 3,  4,  5, 18, 50,  65},      2
  {1, 2, 3,  4, 11, 34, 47,  77},      4
  {1, 2, 3,  4,  5, 34, 80,  86},      2
  {1, 2, 3,  4,  5, 12, 40,  53},      4
  {1, 2, 3,  4,  5, 18, 55,  68},      2
  {1, 2, 3,  4,  5, 18, 50,  62},      2
  {1, 2, 3,  4,  5,  6, 30,  77},      2
  {1, 2, 3,  4,  5, 18, 47,  86},      2
  {1, 2, 3,  4,  6, 27, 61,  86},      4
  {1, 2, 3,  4, 11, 23, 40,  66},      4
  {1, 2, 3,  4,  5,  6, 58,  66},      4
  {1, 2, 3,  4, 11, 18, 55,  85},      4
  {1, 2, 3,  4, 11, 18, 47,  85},      4
  {1, 2, 3,  4,  5, 12, 19,  53},     12
  {1, 2, 3,  4,  5,  7, 23,  66},      2
  {1, 2, 3,  4,  5,  7,  8,  30},      4
  {1, 2, 3,  4,  5, 18, 30,  53},      2
  {1, 2, 3,  4, 11, 18, 50,  84},      4
  {1, 2, 3,  4, 11, 29, 40,  66},      4
  {1, 2, 3,  4, 11, 31, 40,  62},      4
  {1, 2, 3,  4,  5, 18, 25,  60},      4
  {1, 2, 3,  4,  5, 34, 55,  77},      4
  {1, 2, 3,  4, 11, 39, 50,  60},      4
  {1, 2, 3,  4,  5, 18, 47,  56},      2
  {1, 2, 3,  4,  6, 27, 40,  71},      4
  {1, 2, 3,  4,  5, 34, 55,  86},      4
  {1, 2, 3,  4, 11, 18, 47,  56},      4
  {1, 2, 3,  4,  5, 18, 30,  62},      2
  {1, 2, 3,  4,  5, 23, 78,  94},     12
  {1, 2, 3,  4,  5, 34, 78,  94},     12
  {1, 2, 3,  4,  5, 67, 85,  89},      8
  {1, 2, 3,  4,  5,  6, 13,  37},      4
  {1, 2, 3,  4,  6,  7, 52,  73},      4
  {1, 2, 3,  4,  6, 25, 68,  69},      4
  {1, 2, 3,  4, 11, 34, 69,  72},      8
  {1, 2, 3,  4,  6, 54, 61,  81},      4
  {1, 2, 3,  4,  6, 25, 68,  90},      4
  {1, 2, 3,  4,  6, 25, 32, 101},     12
  {1, 2, 3,  4,  6, 61, 78,  91},      8
  {1, 2, 3,  4, 54, 64, 70,  71},      4
  {1, 2, 3,  4,  5, 59, 85,  89},      4
  {1, 2, 3,  5,  7,  9, 67, 120},     96
  {1, 2, 3,  4,  5,  7, 75, 120},     16
  {1, 2, 3,  4, 11, 34, 83,  88},      4
  {1, 2, 3,  4,  6, 25, 27,  73},      4
  {1, 2, 3,  4, 11, 34, 78,  83},      4
  {1, 2, 3,  4,  6, 27, 78,  94},     12
  {1, 2, 3,  4,  5, 75, 81,  89},      8
  {1, 2, 3,  4,  5,  7, 48, 111},      8
  {1, 2, 3,  4,  6, 25, 32, 105},     12
  {1, 2, 3,  4,  6,  7, 14,  89},     12
  {1, 2, 3,  4, 11, 18, 36,  48},     12
  {1, 2, 3,  4, 57, 64, 70,  71},      8
  {1, 2, 3,  4, 27, 67, 73,  96},     24
  {1, 2, 3,  4, 11, 18, 72,  98},     24
  {1, 2, 3,  4,  6, 25, 32, 111},     24
  {1, 2, 3,  4, 11, 59, 66, 105},     24
  {1, 2, 3,  4,  5,  6, 19,  86},      2
  {1, 2, 3,  4,  5,  7,  8,  77},      4
  {1, 2, 3,  4,  5,  7, 37,  59},      4
  {1, 2, 3,  4,  5,  6, 55,  65},      2
  {1, 2, 3,  4,  5,  7, 31,  32},      2
  {1, 2, 3,  4,  5,  7, 34,  60},      2
  {1, 2, 3,  4,  5, 12, 25,  68},      2
  {1, 2, 3,  4,  5, 18, 75,  88},      2
  {1, 2, 3,  4,  5,  6, 13,  85},      2
  {1, 2, 3,  4,  5, 23, 38,  66},      2
  {1, 2, 3,  4,  5, 18, 30,  73},      2
  {1, 2, 3,  4,  5, 23, 52,  73},      2
  {1, 2, 3,  4,  5,  6, 30,  73},      2
  {1, 2, 3,  4,  5,  6, 40,  65},      2
  {1, 2, 3,  4,  5, 23, 67,  78},      4
  {1, 2, 3,  4,  5, 23, 59,  88},      2
  {1, 2, 3,  4,  5,  6, 19,  68},      2
  {1, 2, 3,  4,  5, 18, 58,  81},      2
  {1, 2, 3,  4,  5,  7, 31,  62},      2
  {1, 2, 3,  4,  5,  6, 50,  60},      2
  {1, 2, 3,  4,  5, 34, 50,  82},      4
  {1, 2, 3,  4,  5, 31, 55,  72},      2
  {1, 2, 3,  4,  5, 12, 40,  71},      2
  {1, 2, 3,  4,  5, 18, 52,  85},      2
  {1, 2, 3,  4,  5, 12, 61,  68},      4
  {1, 2, 3,  4,  5,  7, 23,  43},      2
  {1, 2, 3,  4,  5,  6,  8,  50},      2
  {1, 2, 3,  4,  5,  7, 73,  83},      4
  {1, 2, 3,  4,  5, 12, 19,  76},      4
  {1, 2, 3,  4,  5,  6, 19,  76},      2
  {1, 2, 3,  4,  5,  7,  8, 103},      4
  {1, 2, 3,  4,  5,  6, 25,  44},      4
  {1, 2, 3,  4,  5,  7, 32,  94},      4
  {1, 2, 3,  4,  5, 18, 30,  65},      2
  {1, 2, 3,  4,  5, 12, 52,  85},      2
  {1, 2, 3,  4,  5,  6, 55,  62},      4
  {1, 2, 3,  4,  5,  6, 50,  62},      2
  {1, 2, 3,  4,  5,  6, 47,  62},      2
  {1, 2, 3,  4,  5,  6, 25,  62},      2
  {1, 2, 3,  4,  6,  7, 14,  54},      4
  {1, 2, 3,  4,  6,  7, 14,  61},      4
  {1, 2, 3,  4,  6, 25, 53,  80},      4
  {1, 2, 3,  4,  5,  6, 50,  68},      2
  {1, 2, 3,  4,  5,  7, 32,  98},      4
  {1, 2, 3,  4,  5, 18, 52,  88},      2
  {1, 2, 3,  4,  5, 18, 50,  88},      2
  {1, 2, 3,  4,  5,  6, 30,  84},      2
  {1, 2, 3,  4,  5, 23, 55,  72},      2
  {1, 2, 3,  4,  5,  6, 30,  76},      2
  {1, 2, 3,  4,  5,  7, 37, 106},      4
  {1, 2, 3,  4,  5,  6, 36,  71},      2
  {1, 2, 3,  4,  5,  7, 37, 113},      4
  {1, 2, 3,  4,  5, 18, 64,  85},      2
  {1, 2, 3,  4,  5, 18, 38,  68},      2
  {1, 2, 3,  4,  5, 18, 30,  66},      2
  {1, 2, 3,  4,  5, 23, 36,  88},      2
  {1, 2, 3,  4,  5,  6, 30,  65},      2
  {1, 2, 3,  4,  5,  6, 19,  88},      2
  {1, 2, 3,  4,  6, 40, 68,  90},      4
  {1, 2, 3,  4,  5,  6, 13,  71},      4
  {1, 2, 3,  4,  5,  6, 19,  37},      2
  {1, 2, 3,  4,  5,  7, 32, 115},      8
  {1, 2, 3,  4,  5, 18, 67,  73},      4
  {1, 2, 3,  4,  5, 18, 25,  71},      4
  {1, 2, 3,  4, 11, 18, 25,  62},     12
  {1, 2, 3,  4,  5, 34, 40,  53},      4
  {1, 2, 3,  4, 11, 18, 30,  84},      4
  {1, 2, 3,  4,  5, 23, 70,  77},      4
  {1, 2, 3,  4, 11, 18, 69,  76},      8
  {1, 2, 3,  4, 11, 18, 69,  78},      8
  {1, 2, 3,  4,  5, 18, 47,  65},      2
  {1, 2, 3,  4,  6, 30, 48,  68},      2
  {1, 2, 3,  4,  5,  6, 40,  68},      2
  {1, 2, 3,  4,  5, 12, 58,  82},      4
  {1, 2, 3,  4,  5, 12, 50,  85},      4
  {1, 2, 3,  4,  5, 34, 50,  56},      4
  {1, 2, 3,  4,  5, 31, 38,  62},      4
  {1, 2, 3,  4,  5, 18, 61,  88},      2
  {1, 2, 3,  4,  5, 23, 38,  86},      2
  {1, 2, 3,  4,  5, 31, 50,  81},      2
  {1, 2, 3,  4,  5, 18, 38,  62},      2
  {1, 2, 3,  4,  5, 12, 40,  60},      2
  {1, 2, 3,  4,  5,  7, 23,  86},      2
  {1, 2, 3,  4,  5, 18, 59,  68},      2
  {1, 2, 3,  4,  6, 25, 56,  69},      4
  {1, 2, 3,  4,  5, 18, 40,  66},      2
  {1, 2, 3,  4,  5, 23, 30,  77},      2
  {1, 2, 3,  4,  5, 18, 67,  81},      2
  {1, 2, 3,  4,  6, 25, 60,  98},      4
  {1, 2, 3,  4,  5, 18, 75,  78},      4
  {1, 2, 3,  4,  5, 18, 40,  86},      2
  {1, 2, 3,  4,  5, 23, 36,  56},      4
  {1, 2, 3,  4,  5, 23, 40,  53},      2
  {1, 2, 3,  4,  5, 23, 36,  68},      2
  {1, 2, 3,  4,  5,  7, 23,  81},      2
  {1, 2, 3,  4,  5,  7, 34,  81},      2
  {1, 2, 3,  4, 11, 18, 25,  53},     12
  {1, 2, 3,  4,  5, 23, 52,  72},      2
  {1, 2, 3,  4,  5, 23, 50,  82},      2
  {1, 2, 3,  4,  5, 18, 40,  85},      2
  {1, 2, 3,  4,  5,  7, 34,  85},      2
  {1, 2, 3,  4,  5, 70, 85,  89},      4
  {1, 2, 3,  4,  5, 23, 30,  43},      4
  {1, 2, 3,  4,  5, 23, 55,  78},      4
  {1, 2, 3,  4, 11, 34, 40,  77},      8
  {1, 2, 3,  4,  5, 18, 55,  82},      2
  {1, 2, 3,  4, 11, 31, 69,  76},      8
  {1, 2, 3,  4,  5, 34, 75,  78},      4
  {1, 2, 3,  4, 16, 67, 73,  82},     12
  {1, 2, 3,  4,  5,  7, 23,  85},      2
  {1, 2, 3,  4,  6, 30, 54,  76},      4
  {1, 2, 3,  4,  6,  7, 66,  90},      4
  {1, 2, 3,  4,  5, 23, 78,  87},      4
  {1, 2, 3,  4, 11, 75, 81,  86},     12
  {1, 2, 3,  4,  5, 12, 86,  87},      8
  {1, 2, 3,  4,  6, 78, 87,  91},     48
  {1, 2, 3,  4,  6,  7, 73,  94},      8
  {1, 2, 3,  4,  5, 18, 82,  87},      2
  {1, 2, 3,  4,  6,  7, 32, 111},      8
  {1, 2, 3,  4,  5, 67, 81,  92},      8
  {1, 2, 3,  4,  5, 18, 72,  80},      2
  {1, 2, 3,  4,  5, 67, 73,  86},     12
  {1, 2, 3,  4,  6, 25, 43,  57},      8
  {1, 2, 3,  4,  5, 12, 80,  86},      4
  {1, 2, 3,  4,  6, 25, 37, 109},      8
  {1, 2, 3,  4,  5, 75, 81,  92},      8
  {1, 2, 3,  4,  6, 25, 43, 111},      8
  {1, 2, 3,  4,  6, 25, 48,  63},      4
  {1, 2, 3,  4,  6,  7, 66, 105},      8
  {1, 2, 3,  4,  6,  7, 14,  52},      4
  {1, 2, 3,  4, 11, 29, 69,  82},      8
  {1, 2, 3,  4, 11, 18, 50,  82},     12
  {1, 2, 3,  4,  6, 27, 40,  48},      8
  {1, 2, 3,  5, 23, 30, 37, 114},    192
  {1, 2, 3,  4,  5,  6, 25,  85},      2
  {1, 2, 3,  4,  5,  7, 37,  42},      2
  {1, 2, 3,  4,  5,  7, 32,  42},      2
  {1, 2, 3,  4,  5, 18, 61,  73},      2
  {1, 2, 3,  4,  5, 12, 25,  71},      2
  {1, 2, 3,  4,  5,  7, 32,  97},      2
  {1, 2, 3,  4,  5, 18, 72,  90},      2
  {1, 2, 3,  4,  5,  6, 30,  44},      2
  {1, 2, 3,  4,  5,  6, 52,  65},      2
  {1, 2, 3,  4,  5, 23, 38,  88},      2
  {1, 2, 3,  4,  5,  7, 37, 112},      4
  {1, 2, 3,  4,  5, 12, 58,  68},      2
  {1, 2, 3,  4,  5,  6, 36,  53},      2
  {1, 2, 3,  4,  5,  7, 37,  94},      4
  {1, 2, 3,  4,  5, 18, 61,  85},      2
  {1, 2, 3,  4,  5,  6, 36,  73},      2
  {1, 2, 3,  4,  5,  6, 30,  85},      2
  {1, 2, 3,  4,  5,  6, 50,  65},      2
  {1, 2, 3,  4,  5,  6, 52,  68},      2
  {1, 2, 3,  4,  5,  6,  8,  52},      2
  {1, 2, 3,  4,  5,  6, 13,  60},      4
  {1, 2, 3,  4,  5,  7, 66,  83},      4
  {1, 2, 3,  4,  6,  7, 44,  54},      4
  {1, 2, 3,  4,  6,  7, 44,  46},      4
  {1, 2, 3,  4,  5, 23, 36,  65},      2
  {1, 2, 3,  4,  5, 18, 38,  65},      2
  {1, 2, 3,  4,  5, 12, 55,  68},      2
  {1, 2, 3,  4,  5,  7, 37, 109},      4
  {1, 2, 3,  4,  5,  7, 48, 109},      4
  {1, 2, 3,  4,  5,  7, 32, 107},      4
  {1, 2, 3,  4,  6,  8, 87, 111},      4
  {1, 2, 3,  4,  5,  6, 19,  48},      2
  {1, 2, 3,  4,  5,  6, 47,  71},      2
  {1, 2, 3,  4,  6, 25, 37,  97},      4
  {1, 2, 3,  4,  5,  6, 47,  76},      2
  {1, 2, 3,  4,  5,  6, 52,  66},      2
  {1, 2, 3,  4,  5,  6, 13,  77},      2
  {1, 2, 3,  4,  5,  7, 53,  70},      4
  {1, 2, 3,  4,  6, 25, 37, 102},      4
  {1, 2, 3,  4,  5,  6, 13,  81},      2
  {1, 2, 3,  4,  6, 25, 60,  97},      2
  {1, 2, 3,  4,  6, 25, 48,  76},      2
  {1, 2, 3,  4,  5,  6, 19,  71},      2
  {1, 2, 3,  4,  5,  7, 32, 114},      4
  {1, 2, 3,  4,  5,  6,  7,  56},      2
  {1, 2, 3,  4,  5,  7, 70,  77},      4
  {1, 2, 3,  4,  5,  6, 25,  48},      2
  {1, 2, 3,  4,  5, 18, 25,  43},      4
  {1, 2, 3,  4,  5, 18, 25,  81},      2
  {1, 2, 3,  4,  5, 23, 50,  56},      4
  {1, 2, 3,  4,  5,  6, 40,  48},      4
  {1, 2, 3,  4,  5,  6, 55,  68},      2
  {1, 2, 3,  4,  5, 18, 30,  43},      2
  {1, 2, 3,  4,  5, 18, 47,  85},      2
  {1, 2, 3,  4,  5, 34, 47,  85},      2
  {1, 2, 3,  4,  5, 18, 30,  88},      2
  {1, 2, 3,  4,  5, 23, 52,  81},      2
  {1, 2, 3,  4,  5, 18, 47,  73},      2
  {1, 2, 3,  4,  5, 18, 61,  81},      2
  {1, 2, 3,  4,  5, 23, 30,  62},      4
  {1, 2, 3,  4,  5, 18, 47,  68},      2
  {1, 2, 3,  4,  5, 23, 75,  82},      2
  {1, 2, 3,  4,  5, 18, 38,  44},      4
  {1, 2, 3,  4,  5, 18, 38,  56},      2
  {1, 2, 3,  4,  5, 23, 50,  85},      2
  {1, 2, 3,  4, 11, 23, 40,  77},      4
  {1, 2, 3,  4,  5, 12, 52,  73},      2
  {1, 2, 3,  4,  5, 18, 52,  81},      2
  {1, 2, 3,  4,  5, 18, 40,  65},      2
  {1, 2, 3,  4,  5, 39, 47,  81},      2
  {1, 2, 3,  4,  5, 29, 55,  66},      2
  {1, 2, 3,  4,  5, 18, 47,  81},      2
  {1, 2, 3,  4,  5, 23, 52,  62},      2
  {1, 2, 3,  4,  5, 18, 30,  71},      2
  {1, 2, 3,  4,  5, 18, 55,  86},      2
  {1, 2, 3,  4,  5, 34, 40,  85},      2
  {1, 2, 3,  4,  6, 25, 86,  98},     16
  {1, 2, 3,  4,  5, 34, 72,  75},      2
  {1, 2, 3,  4, 11, 23, 82,  90},      8
  {1, 2, 3,  4,  5, 34, 55,  85},      2
  {1, 2, 3,  4,  5, 18, 58,  86},      2
  {1, 2, 3,  4,  5, 23, 47,  77},      2
  {1, 2, 3,  4,  6, 27, 61,  81},      2
  {1, 2, 3,  4,  5, 23, 50,  60},      2
  {1, 2, 3,  4,  5, 34, 50,  85},      2
  {1, 2, 3,  4,  5, 34, 50,  88},      2
  {1, 2, 3,  4,  5,  6, 47,  68},      2
  {1, 2, 3,  4, 11, 23, 38,  82},      4
  {1, 2, 3,  4, 11, 39, 52,  81},      4
  {1, 2, 3,  4, 11, 23, 40,  56},      8
  {1, 2, 3,  4,  5, 12, 47,  86},      4
  {1, 2, 3,  4,  5, 18, 47,  62},      2
  {1, 2, 3,  4,  5, 18, 55,  85},      2
  {1, 2, 3,  4,  5, 23, 36,  53},      2
  {1, 2, 3,  4,  5, 34, 59,  88},      2
  {1, 2, 3,  4,  6, 36, 63,  76},      4
  {1, 2, 3,  4,  5, 18, 47,  72},      2
  {1, 2, 3,  4, 11, 49, 67,  85},      4
  {1, 2, 3,  4,  6, 61, 68, 100},      4
  {1, 2, 3,  4,  6,  7, 32,  52},      8
  {1, 2, 3,  4,  6, 40, 54,  76},      4
  {1, 2, 3,  4,  5, 67, 77,  86},      4
  {1, 2, 3,  4,  5,  7, 34,  66},      2
  {1, 2, 3,  4,  5,  7, 53,  81},      2
  {1, 2, 3,  4,  6, 25, 60,  90},      4
  {1, 2, 3,  4,  5,  7, 37,  90},      4
  {1, 2, 3,  4,  5,  7, 48,  59},      4
  {1, 2, 3,  4,  6,  8, 57, 107},     16
  {1, 2, 3,  4,  6, 25, 27,  60},      4
  {1, 2, 3,  4,  5, 23, 40,  48},      4
  {1, 2, 3,  4,  6, 25, 37, 111},      8
  {1, 2, 3,  4,  6, 25, 56,  90},      8
  {1, 2, 3,  4,  6, 25, 32,  46},     24
  {1, 2, 3,  5,  6,  7, 37,  90},      8
  {1, 2, 3,  4, 11, 34, 70,  78},      8
  {1, 2, 3,  4, 11, 42, 69,  76},     24
  {1, 2, 3,  4, 11, 29, 40,  48},      8
  {1, 2, 3,  4, 16, 67, 73,  78},     48
  {1, 2, 3,  4, 11, 59, 66,  72},     24
  {1, 2, 3,  4,  5,  6, 36,  65},      2
  {1, 2, 3,  4,  5,  6,  8,  55},      2
  {1, 2, 3,  4,  5,  6,  8,  30},      2
  {1, 2, 3,  4,  5,  6,  8, 100},      4
  {1, 2, 3,  4,  5,  7, 34,  68},      2
  {1, 2, 3,  4,  5, 12, 52,  77},      2
  {1, 2, 3,  4,  5, 12, 64,  72},      2
  {1, 2, 3,  4,  5, 12, 64,  82},      2
  {1, 2, 3,  4,  5,  7, 32, 102},      2
  {1, 2, 3,  4,  5, 23, 30,  73},      2
  {1, 2, 3,  4,  5, 12, 50,  60},      2
  {1, 2, 3,  4,  5, 12, 61,  85},      2
  {1, 2, 3,  4,  5,  7, 31,  71},      2
  {1, 2, 3,  4,  5, 12, 52,  72},      2
  {1, 2, 3,  4,  5, 34, 50,  77},      2
  {1, 2, 3,  4,  5, 12, 40,  76},      2
  {1, 2, 3,  4,  5, 12, 61,  82},      2
  {1, 2, 3,  4,  5, 12, 30,  76},      2
  {1, 2, 3,  4,  5,  6,  7,  43},      2
  {1, 2, 3,  4,  5,  6, 19,  66},      2
  {1, 2, 3,  4,  5,  6, 36,  60},      2
  {1, 2, 3,  4,  5, 23, 40,  88},      2
  {1, 2, 3,  4,  5,  6, 25,  71},      2
  {1, 2, 3,  4,  5,  6,  7,  71},      2
  {1, 2, 3,  4,  5,  6, 19,  84},      2
  {1, 2, 3,  4,  5,  6, 50,  73},      2
  {1, 2, 3,  4,  5,  7, 37,  75},      4
  {1, 2, 3,  4,  5, 18, 58,  66},      2
  {1, 2, 3,  4,  5,  7, 37, 110},      4
  {1, 2, 3,  4,  5,  6, 19,  81},      2
  {1, 2, 3,  4,  6,  7, 48,  91},      2
  {1, 2, 3,  4,  5,  6, 30,  48},      2
  {1, 2, 3,  4,  5,  6, 19,  26},      4
  {1, 2, 3,  4,  6,  7, 52,  76},      2
  {1, 2, 3,  4,  6, 25, 63,  76},      2
  {1, 2, 3,  4,  5,  6, 19,  73},      2
  {1, 2, 3,  4,  5,  6, 25,  56},      2
  {1, 2, 3,  4,  5,  7, 26,  59},      8
  {1, 2, 3,  4,  6,  8, 54,  96},      8
  {1, 2, 3,  4,  5,  6, 52,  62},      2
  {1, 2, 3,  4,  5, 18, 25,  73},      2
  {1, 2, 3,  4, 11, 18, 30,  62},      4
  {1, 2, 3,  4,  5, 23, 55,  62},      4
  {1, 2, 3,  4,  5, 18, 30,  48},      2
  {1, 2, 3,  4,  5, 31, 47,  62},      2
  {1, 2, 3,  4,  5, 23, 40,  81},      2
  {1, 2, 3,  4,  5, 34, 47,  81},      2
  {1, 2, 3,  4,  5, 12, 40,  68},      2
  {1, 2, 3,  4,  5, 18, 38,  48},      4
  {1, 2, 3,  4,  5, 18, 38,  71},      2
  {1, 2, 3,  4,  6,  7, 34,  73},      4
  {1, 2, 3,  4,  5, 34, 83,  86},      2
  {1, 2, 3,  4,  5, 23, 30,  56},      4
  {1, 2, 3,  4,  5, 12, 47,  53},      8
  {1, 2, 3,  4,  5, 23, 50,  81},      2
  {1, 2, 3,  4,  6, 40, 61,  68},      2
  {1, 2, 3,  4,  5, 18, 52,  73},      2
  {1, 2, 3,  4,  5, 18, 52,  62},      2
  {1, 2, 3,  4,  5,  6, 40,  66},      2
  {1, 2, 3,  4,  5, 34, 70,  77},      4
  {1, 2, 3,  4, 11, 34, 47,  76},      4
  {1, 2, 3,  4,  5, 23, 30,  81},      2
  {1, 2, 3,  4,  5, 23, 86,  87},      4
  {1, 2, 3,  4, 11, 42, 69,  82},      8
  {1, 2, 3,  4,  5, 39, 75,  81},      4
  {1, 2, 3,  4,  5, 18, 47,  82},      2
  {1, 2, 3,  4,  5, 12, 61,  86},      2
  {1, 2, 3,  4,  5,  6, 13,  68},      4
  {1, 2, 3,  4,  5,  6, 30,  68},      2
  {1, 2, 3,  4,  5, 70, 81,  92},      4
  {1, 2, 3,  4, 11, 34, 40,  62},      8
  {1, 2, 3,  4,  5, 39, 50,  82},      4
  {1, 2, 3,  4, 11, 31, 40,  76},      4
  {1, 2, 3,  4,  5, 12, 47,  71},      2
  {1, 2, 3,  4,  5,  7,  8,  40},      4
  {1, 2, 3,  4,  6, 72, 87, 102},     32
  {1, 2, 3,  4,  6, 61, 78,  97},     12
  {1, 2, 3,  4,  6, 25, 57,  68},      4
  {1, 2, 3,  4,  6, 54, 69,  76},      8
  {1, 2, 3,  4,  6, 54, 61,  76},      4
  {1, 2, 3,  4,  5, 70, 77,  86},      4
  {1, 2, 3,  4,  6, 40, 68,  94},      4
  {1, 2, 3,  4,  6, 25, 48,  69},      4
  {1, 2, 3,  4,  5, 18, 25,  66},      2
  {1, 2, 3,  4,  6,  7,  8, 107},      8
  {1, 2, 3,  4,  6,  7, 52, 120},      8
  {1, 2, 3,  4,  6, 25, 57,  60},      4
  {1, 2, 3,  4,  5, 59, 81,  92},      4
  {1, 2, 3,  4,  6, 27, 67,  78},      4
  {1, 2, 3,  4,  6, 25, 27,  86},      8
  {1, 2, 3,  4,  6, 27, 67,  86},      4
  {1, 2, 3,  4,  6,  7,  8, 110},      8
  {1, 2, 3,  4,  6, 25, 68,  86},      8
  {1, 2, 3,  4,  5, 59, 66,  72},     12
  {1, 2, 3,  4, 11, 23, 30,  56},      8
  {1, 2, 3,  4, 11, 34, 69,  76},     24
  {1, 2, 3,  4, 11, 18, 25,  48},     48
  {1, 2, 3,  4, 22, 70, 77,  86},      8
  {1, 2, 3,  4,  5, 34, 40,  48},     12
  {1, 2, 3,  4, 11, 18, 82,  90},     24
  {1, 2, 3,  4, 27, 67, 73,  86},     24
  {1, 2, 3,  4,  5,  6,  7,  84},      2
  {1, 2, 3,  4,  5,  6,  7,  78},      2
  {1, 2, 3,  4,  5,  7, 26,  90},      4
  {1, 2, 3,  4,  5,  6, 19,  43},      2
  {1, 2, 3,  4,  5,  6, 19,  65},      2
  {1, 2, 3,  4,  5,  7, 32, 113},      4
  {1, 2, 3,  4,  5, 12, 38,  71},      2
  {1, 2, 3,  4,  5,  7, 34,  82},      2
  {1, 2, 3,  4,  5,  7, 32, 106},      4
  {1, 2, 3,  4,  5, 12, 47,  76},      2
  {1, 2, 3,  4,  5,  7, 23,  68},      2
  {1, 2, 3,  4,  5, 12, 61,  78},      4
  {1, 2, 3,  4,  5, 12, 72,  90},      4
  {1, 2, 3,  4,  5,  6,  8, 103},      4
  {1, 2, 3,  4,  5,  6,  8,  99},      4
  {1, 2, 3,  4,  5,  6, 36,  77},      2
  {1, 2, 3,  4,  5, 12, 47,  68},      2
  {1, 2, 3,  4,  5, 18, 30,  44},      2
  {1, 2, 3,  4,  5,  7, 18,  71},      2
  {1, 2, 3,  4,  5,  6,  8,  96},      4
  {1, 2, 3,  4,  5, 18, 25,  85},      2
  {1, 2, 3,  4,  5,  7, 44,  90},      4
  {1, 2, 3,  4,  5, 18, 58,  85},      2
  {1, 2, 3,  4,  5,  6, 19,  77},      2
  {1, 2, 3,  4,  5,  6,  7,  85},      2
  {1, 2, 3,  4,  5,  7, 18,  65},      2
  {1, 2, 3,  4,  5,  7, 37,  98},      4
  {1, 2, 3,  4,  5,  6,  7,  82},      2
  {1, 2, 3,  4,  5,  6, 30,  56},      2
  {1, 2, 3,  4,  5,  6, 19,  56},      2
  {1, 2, 3,  4,  6,  7, 37,  85},      2
  {1, 2, 3,  4,  5,  6, 19,  32},      2
  {1, 2, 3,  4,  5,  6, 13,  32},      4
  {1, 2, 3,  4,  5,  7, 67,  81},      4
  {1, 2, 3,  4,  5,  7, 48,  98},      4
  {1, 2, 3,  4,  5,  7, 32, 109},      4
  {1, 2, 3,  4,  6, 40, 48,  96},      4
  {1, 2, 3,  4,  5, 23, 47,  81},      2
  {1, 2, 3,  4,  5, 34, 47,  62},      2
  {1, 2, 3,  4,  5, 23, 47,  62},      2
  {1, 2, 3,  4,  5, 23, 55,  86},      2
  {1, 2, 3,  4,  5, 23, 75,  86},      2
  {1, 2, 3,  4,  5, 34, 47,  77},      2
  {1, 2, 3,  4,  5, 18, 36,  72},      2
  {1, 2, 3,  4,  5,  7, 53,  88},      2
  {1, 2, 3,  4, 11, 23, 59,  76},      4
  {1, 2, 3,  4,  5,  6, 40,  60},      2
  {1, 2, 3,  4,  5, 18, 50,  85},      2
  {1, 2, 3,  4,  5,  6, 40,  62},      2
  {1, 2, 3,  4,  5, 23, 47,  56},      2
  {1, 2, 3,  4,  5, 18, 55,  81},      2
  {1, 2, 3,  4,  5, 18, 75,  86},      2
  {1, 2, 3,  4, 11, 23, 47,  68},      2
  {1, 2, 3,  4,  5, 23, 40,  77},      2
  {1, 2, 3,  4,  5, 23, 55,  85},      2
  {1, 2, 3,  4,  5, 18, 30,  85},      2
  {1, 2, 3,  4,  5, 23, 40,  56},      4
  {1, 2, 3,  4, 11, 23, 55,  85},      4
  {1, 2, 3,  4, 11, 23, 55,  78},      4
  {1, 2, 3,  4,  5, 23, 30,  68},      4
  {1, 2, 3,  4,  5,  7, 34,  88},      2
  {1, 2, 3,  4,  5, 12, 19,  68},      4
  {1, 2, 3,  4, 16, 67, 77,  99},     16
  {1, 2, 3,  4,  5, 23, 50,  86},      2
  {1, 2, 3,  4,  5, 23, 30,  85},      2
  {1, 2, 3,  4,  5, 18, 50,  68},      2
  {1, 2, 3,  4,  5, 23, 55,  66},      2
  {1, 2, 3,  4,  5, 18, 25,  68},      4
  {1, 2, 3,  4, 11, 23, 69,  76},      8
  {1, 2, 3,  4,  5, 18, 40,  72},      2
  {1, 2, 3,  4,  6, 54, 61,  68},      8
  {1, 2, 3,  4,  5,  7, 32,  34},      2
  {1, 2, 3,  4,  5,  7, 26,  49},      4
  {1, 2, 3,  4,  5, 34, 40,  66},      2
  {1, 2, 3,  4,  6,  7, 34,  66},      4
  {1, 2, 3,  4, 11, 23, 40,  48},      8
  {1, 2, 3,  4, 11, 34, 40,  66},      4
  {1, 2, 3,  4, 11, 18, 40,  56},     12
  {1, 2, 3,  5,  9, 67, 81,  86},     24
  {1, 2, 9, 16, 23, 30, 37, 109},   1440
  {1, 2, 3,  4,  5,  6,  7,  65},      2
  {1, 2, 3,  4,  5,  7, 32,  59},      4
  {1, 2, 3,  4,  5,  7, 37,  97},      2
  {1, 2, 3,  4,  5,  7, 34,  62},      2
  {1, 2, 3,  4,  5,  7, 67,  85},      4
  {1, 2, 3,  4,  5,  6,  7,  26},      2
  {1, 2, 3,  4,  5,  6,  8,  86},      4
  {1, 2, 3,  4,  5, 18, 36,  48},      2
  {1, 2, 3,  4,  5, 23, 38,  85},      2
  {1, 2, 3,  4,  5,  7, 48,  90},      4
  {1, 2, 3,  4,  5,  6, 19,  62},      2
  {1, 2, 3,  4,  6,  8, 46,  82},     16
  {1, 2, 3,  4,  6,  7, 57,  73},      2
  {1, 2, 3,  4,  6,  7, 48,  54},      2
  {1, 2, 3,  4,  6,  7, 52,  71},      2
  {1, 2, 3,  4,  6,  7,  8,  91},      2
  {1, 2, 3,  4,  6,  7, 14,  87},      4
  {1, 2, 3,  4,  6, 25, 57,  76},      2
  {1, 2, 3,  4,  6,  7, 57,  66},      2
  {1, 2, 3,  4,  6, 25, 46,  60},      4
  {1, 2, 3,  4,  5, 31, 55,  62},      4
  {1, 2, 3,  4,  5, 34, 40,  81},      2
  {1, 2, 3,  4,  5, 23, 50,  62},      2
  {1, 2, 3,  4,  5, 23, 47,  68},      2
  {1, 2, 3,  4,  5, 34, 47,  86},      2
  {1, 2, 3,  4,  5, 18, 40,  53},      2
  {1, 2, 3,  4,  6, 40, 61,  81},      2
  {1, 2, 3,  4,  5, 34, 40,  62},      4
  {1, 2, 3,  4,  5, 18, 36,  68},      2
  {1, 2, 3,  4,  5,  7, 23,  56},      2
  {1, 2, 3,  4,  5, 18, 30,  56},      2
  {1, 2, 3,  4,  5, 34, 75,  86},      2
  {1, 2, 3,  4,  5, 12, 55,  71},      2
  {1, 2, 3,  4,  5, 18, 75,  82},      2
  {1, 2, 3,  4,  5, 34, 47,  56},      2
  {1, 2, 3,  4,  5, 23, 38,  82},      2
  {1, 2, 3,  4,  5, 23, 38,  53},      2
  {1, 2, 3,  4,  5, 18, 30,  68},      2
  {1, 2, 3,  4,  5, 12, 47,  82},      4
  {1, 2, 3,  4,  5, 23, 47,  86},      2
  {1, 2, 3,  4,  5, 12, 30,  68},      2
  {1, 2, 3,  4,  5, 23, 40,  62},      2
  {1, 2, 3,  4,  5,  6, 30,  81},      2
  {1, 2, 3,  4,  5, 12, 52,  62},      2
  {1, 2, 3,  4,  5, 18, 40,  60},      2
  {1, 2, 3,  4,  6, 40, 61,  76},      2
  {1, 2, 3,  4, 11, 34, 50,  77},      4
  {1, 2, 3,  4,  5, 18, 50,  82},      2
  {1, 2, 3,  4,  5, 34, 59,  77},      2
  {1, 2, 3,  4,  5, 67, 81,  86},      8
  {1, 2, 3,  4,  5, 70, 77,  82},     12
  {1, 2, 3,  4, 16, 67, 73,  89},     12
  {1, 2, 3,  4,  6, 25, 48, 109},      8
  {1, 2, 3,  4,  6, 25, 69,  86},      8
  {1, 2, 3,  4,  6,  7, 14,  46},      4
  {1, 2, 3,  4,  6, 25, 63,  68},      2
  {1, 2, 3,  4,  6,  7, 48,  85},      2
  {1, 2, 3,  4, 11, 59, 63,  66},     16
  {1, 2, 3,  5,  9, 23, 30,  37},     24
  {1, 2, 3,  4, 11, 70, 77,  82},     24
  {1, 2, 3,  5, 23, 30, 37,  41},    144
  {1, 2, 3,  9, 16, 23, 30,  37},    480
  {1, 2, 3,  4,  5, 12, 25,  76},      2
  {1, 2, 3,  4,  5, 12, 50,  71},      2
  {1, 2, 3,  4,  5, 18, 36,  71},      2
  {1, 2, 3,  4,  5,  7, 53,  66},      2
  {1, 2, 3,  4,  5,  6, 36,  84},      2
  {1, 2, 3,  4,  5,  6,  8,  89},      4
  {1, 2, 3,  4,  5, 18, 36,  65},      2
  {1, 2, 3,  4,  5, 12, 36,  76},      2
  {1, 2, 3,  4,  6, 27, 38,  60},      4
  {1, 2, 3,  4,  5,  6, 40,  56},      2
  {1, 2, 3,  4,  5,  7, 43,  83},      4
  {1, 2, 3,  4,  5,  6, 19,  53},      2
  {1, 2, 3,  4,  5,  6, 25,  84},      2
  {1, 2, 3,  4,  6, 40, 57,  68},      4
  {1, 2, 3,  4,  6,  7, 37,  57},      2
  {1, 2, 3,  4,  5,  7, 48,  97},      2
  {1, 2, 3,  4,  5,  7, 26,  70},      8
  {1, 2, 3,  4,  5,  7, 32,  70},      4
  {1, 2, 3,  4,  5, 39, 75,  86},      2
  {1, 2, 3,  4,  5, 18, 40,  73},      2
  {1, 2, 3,  4,  5, 23, 59,  77},      2
  {1, 2, 3,  4,  6, 40, 60,  75},      2
  {1, 2, 3,  4,  5, 18, 40,  71},      2
  {1, 2, 3,  4,  5, 34, 50,  86},      2
  {1, 2, 3,  4,  5, 18, 47,  71},      2
  {1, 2, 3,  4,  5, 18, 50,  56},      4
  {1, 2, 3,  4,  6, 27, 40,  68},      2
  {1, 2, 3,  4, 11, 23, 47,  77},      2
  {1, 2, 3,  4,  5, 23, 40,  68},      2
  {1, 2, 3,  4,  5, 23, 40,  85},      2
  {1, 2, 3,  4, 11, 18, 50,  62},      4
  {1, 2, 3,  4,  5, 23, 55,  77},      2
  {1, 2, 3,  4, 11, 34, 55,  76},      4
  {1, 2, 3,  4,  5, 18, 52,  72},      2
  {1, 2, 3,  4,  5, 18, 25,  56},      4
  {1, 2, 3,  4,  5,  6, 13,  20},     12
  {1, 2, 3,  4,  5, 18, 25,  32},     12
  {1, 2, 3,  4,  5,  7, 34,  48},      2
  {1, 2, 3,  4,  5, 18, 82,  90},      4
  {1, 2, 3,  4,  5, 70, 81,  86},      4
  {1, 2, 3,  4,  6,  7, 80, 120},     16
  {1, 2, 3,  4,  5,  7,  8,  66},      4
  {1, 2, 3,  4,  5,  7, 32, 111},      4
  {1, 2, 3,  4, 11, 34, 40,  76},     16
  {1, 2, 3,  4, 11, 23, 50,  56},      8
  {1, 2, 3,  4,  6, 25, 48, 111},     16
  {1, 2, 3,  9, 16, 67, 73,  78},    480
  {1, 2, 3,  4,  5,  7, 32, 112},      8
  {1, 2, 3,  4,  5,  6,  8,  40},      2
  {1, 2, 3,  4,  5,  7,  8, 118},      8
  {1, 2, 3,  4,  6,  7, 37,  54},      2
  {1, 2, 3,  4,  6, 30, 43,  57},      4
  {1, 2, 3,  4,  5,  6, 52,  71},      2
  {1, 2, 3,  4,  6,  7, 32,  63},      2
  {1, 2, 3,  4, 11, 18, 25,  76},      8
  {1, 2, 3,  4, 11, 23, 30,  62},      4
  {1, 2, 3,  4, 11, 23, 78,  90},      8
  {1, 2, 3,  4,  5, 12, 25,  86},      4
  {1, 2, 3,  4, 11, 23, 50,  82},      4
  {1, 2, 3,  4, 11, 23, 36,  48},      4
  {1, 2, 3,  4, 11, 23, 47,  56},      2
  {1, 2, 3,  4, 16, 29, 38,  48},      4
  {1, 2, 3,  4, 11, 18, 38,  62},      4
  {1, 2, 3,  4,  6, 25, 48, 105},      4
  {1, 2, 3,  4,  6, 52, 72, 102},      4
  {1, 2, 3,  4,  6, 40, 54,  68},      4
  {1, 2, 3,  4,  5, 67, 73,  78},     48
  {1, 2, 3,  4,  6, 25, 48,  90},      8
  {1, 2, 3,  4,  6, 25, 86,  91},     48
  {1, 2, 3,  5,  6, 30, 37, 114},     48
  {1, 2, 3,  4,  5,  6,  8,  92},      4
  {1, 2, 3,  4,  5,  7,  8,  73},      4
  {1, 2, 3,  4,  5, 59, 66,  82},      4
  {1, 2, 3,  4,  5,  7, 67,  73},      4
  {1, 2, 3,  4,  5, 59, 77,  82},      4
  {1, 2, 3,  4,  5, 59, 77,  86},      2
  {1, 2, 3,  4,  5,  6,  7,   8},      2
  {1, 2, 3,  4,  5,  6,  8,  93},      8
  {1, 2, 3,  4,  5,  7, 37, 108},      4
  {1, 2, 3,  4,  5,  7, 75,  85},      2
  {1, 2, 3,  4,  6,  7, 32,  74},      2
  {1, 2, 3,  4,  5,  6,  7,  20},      2
  {1, 2, 3,  4,  6,  7, 66,  98},      4
  {1, 2, 3,  4, 11, 18, 47,  68},      2
  {1, 2, 3,  4,  6, 40, 48,  61},      2
  {1, 2, 3,  4,  5, 23, 47,  85},      2
  {1, 2, 3,  4, 11, 23, 55,  77},      2
  {1, 2, 3,  4,  5, 18, 36,  81},      2
  {1, 2, 3,  4,  5, 18, 40,  62},      2
  {1, 2, 3,  4,  5, 18, 72,  75},      2
  {1, 2, 3,  4,  5, 31, 47,  56},      2
  {1, 2, 3,  4, 11, 23, 40,  81},      2
  {1, 2, 3,  4,  5, 23, 55,  81},      2
  {1, 2, 3,  4,  5, 18, 40,  68},      2
  {1, 2, 3,  4, 11, 18, 40,  62},      4
  {1, 2, 3,  4,  5, 18, 40,  56},      2
  {1, 2, 3,  4,  6, 61, 76,  78},      4
  {1, 2, 3,  4,  6,  7,  8,  85},      2
  {1, 2, 3,  4,  6,  8, 57, 110},     16
  {1, 2, 3,  4,  5,  7, 80, 120},     16
  {1, 2, 3,  4,  5,  7, 32,  83},      4
  {1, 2, 3,  4,  5,  7, 66,  80},      4
  {1, 2, 3,  4,  5,  7, 73,  80},      4
  {1, 2, 3,  4, 11, 34, 59,  66},      8
  {1, 2, 3,  4, 11, 18, 50,  76},      4
  {1, 2, 3,  4,  5, 18, 40,  48},      4
  {1, 2, 3,  4,  6, 25, 27,  48},      4
  {1, 2, 3,  4,  5, 18, 25,  48},      4
  {1, 2, 3,  4, 46, 52, 60, 108},     48
  {1, 2, 3,  4,  5, 23, 38,  60},      2
  {1, 2, 3,  4,  5,  6, 47,  65},      2
  {1, 2, 3,  4,  5,  7, 43, 106},      8
  {1, 2, 3,  4,  5,  7, 37, 111},      4
  {1, 2, 3,  4,  6,  7, 54,  77},      2
  {1, 2, 3,  4,  6,  7, 54,  71},      2
  {1, 2, 3,  4,  5,  7, 59,  81},      2
  {1, 2, 3,  4,  5,  7, 34,  86},      2
  {1, 2, 3,  4,  5, 18, 40,  81},      2
  {1, 2, 3,  4,  5, 23, 58,  66},      2
  {1, 2, 3,  4,  5, 70, 81,  89},      4
  {1, 2, 3,  4,  6,  7, 48,  89},      4
  {1, 2, 3,  4,  6,  8, 46,  78},     16
  {1, 2, 3,  4,  5, 59, 81,  89},      4
  {1, 2, 3,  4,  5,  7, 66,  75},      2
  {1, 2, 3,  4, 11, 29, 40,  82},      4
  {1, 2, 3,  4,  6,  7,  8,  87},      2
  {1, 2, 3,  4,  5,  7, 32,  87},      4
  {1, 2, 3,  4,  6,  7, 46,  77},      2
  {1, 2, 3,  4,  5, 23, 52,  77},      2
  {1, 2, 3,  4,  6, 61, 68,  78},      8
  {1, 2, 3,  4,  6,  7, 87, 120},     16
  {1, 2, 3,  4,  5, 75, 85,  89},      4
  {1, 2, 3,  4,  6, 27, 40,  60},      2
  {1, 2, 3,  4, 11, 18, 40,  53},      4
  {1, 2, 3,  4,  5,  7,  8,  70},      2
  {1, 2, 3,  4,  5,  6, 30,  66},      2
  {1, 2, 3,  4,  5,  7, 70,  85},      2
  {1, 2, 3,  4,  6, 40, 48,  89},      4
  {1, 2, 3,  4,  5, 31, 40,  62},      2
  {1, 2, 3,  4,  5, 18, 40,  82},      2
  {1, 2, 3,  4,  6, 30, 68,  80},      2
  {1, 2, 3,  4,  6,  7, 14, 107},     24
  {1, 2, 3,  4,  5, 67, 81,  89},      8
  {1, 2, 3,  4,  6,  8, 46, 107},      8
  {1, 2, 3,  4,  5,  7, 75,  81},      2
  {1, 2, 3,  4,  5,  7, 73,  75},      2
  {1, 2, 3,  4,  5, 59, 66,  89},      8
  {1, 2, 3,  9, 33, 67, 73,  78},     48
  {1, 2, 3,  4,  5,  7,  8,  67},      2
  {1, 2, 3,  4,  5, 18, 50,  81},      2
  {1, 2, 3,  4,  5,  7, 23,  88},      2
  {1, 2, 3,  4,  5,  7, 70,  81},      2
  {1, 2, 3,  4, 11, 23, 36,  77},      4
  {1, 2, 3,  4,  5,  7, 59,  66},      2
  {1, 2, 3,  4,  5,  7, 23, 120},      4
  {1, 2, 3,  4,  5, 18, 75,  81},      4
  {1, 2, 3,  4, 11, 34, 50,  86},      2
  {1, 2, 3,  4,  5, 59, 66,  86},      4
  {1, 2, 3,  4,  6, 25, 68,  74},      2
  {1, 2, 3,  4, 11, 18, 40,  82},     12
  {1, 2, 3,  4, 11, 70, 77,  99},     24
  {1, 2, 3,  4,  5,  7, 70,  73},      2
  {1, 2, 3,  4,  5,  7, 59,  85},      2
  {1, 2, 3,  4,  6,  8, 46,  96},      4
  {1, 2, 3,  4,  6, 30, 54,  68},      4
  {1, 2, 3,  4,  5, 59, 81,  86},      4
  {1, 2, 3,  4,  6,  7, 46,  48},      2
  {1, 2, 3,  4,  5,  7, 66,  70},      2
  {1, 2, 3,  4,  5,  7,  8, 100},      8
  {1, 2, 3,  4,  5,  7,  8,  59},      2
  {1, 2, 3,  4,  6,  7, 37,  46},      2
  {1, 2, 3,  4,  5,  7, 32,  90},      4
  {1, 2, 3,  4,  6, 30, 57,  68},      2
  {1, 2, 3,  4,  6, 27, 40,  73},      2
  {1, 2, 3,  4,  5,  6,  8,  78},      8
  {1, 2, 3,  4,  6, 25, 46,  48},      8
  {1, 2, 3,  4,  6,  7, 37,  52},      4
  {1, 2, 3,  4,  5,  6,  8, 119},      8
  {1, 2, 3,  4,  6, 30, 46,  60},      2
  {1, 2, 3,  4,  6, 25, 32,  74},      8
  {1, 2, 3,  4, 11, 18, 40,  48},     24
  {1, 2, 3,  4, 11, 18, 40,  76},      4
  {1, 2, 3,  4, 11, 63, 69,  76},     96
  {1, 2, 3,  4,  5, 75, 81,  86},     12
  {1, 2, 3,  4,  5,  6,  8,  82},      4
  {1, 2, 3,  4,  5,  6,  7, 120},      4
  {1, 2, 3,  4, 11, 34, 55,  68},      4
  {1, 2, 3,  4,  6,  7, 48,  52},      4
  {1, 2, 3,  4, 11, 34, 70,  77},      8
  {1, 2, 3,  9, 16, 23, 78,  94},    288
  {1, 2, 3,  4,  6,  7, 46,  71},      2
  {1, 2, 3,  4, 11, 34, 40,  48},     24
  {1, 2, 3,  9, 16, 67, 73, 101},    480
  {1, 2, 3,  4,  5,  7, 59, 120},     16
  {1, 2, 3,  4,  5,  7, 67, 120},     32
  {1, 2, 3,  4,  5,  7, 70, 120},     16
  {1, 2, 3,  5,  7, 33, 59, 120},    768


E8 maximal circuit orbit representatives:
{{1, 2, 3,  4,  5,  6,  7,  8, 56}, {1, 2, 3,  4,  5,  6,  7,  8, 62}, 
 {1, 2, 3,  4,  5,  6,  7,  8, 65}, {1, 2, 3,  4,  5,  6,  7,  8, 68}, 
 {1, 2, 3,  4,  5,  6,  7,  8, 71}, {1, 2, 3,  4,  5,  6,  7,  8, 73}, 
 {1, 2, 3,  4,  5,  6,  7,  8, 76}, {1, 2, 3,  4,  5,  6,  7,  8, 77}, 
 {1, 2, 3,  4,  5,  6,  7,  8, 78}, {1, 2, 3,  4,  5,  6,  7,  8, 81}, 
 {1, 2, 3,  4,  5,  6,  7,  8, 82}, {1, 2, 3,  4,  5,  6,  7,  8, 84}, 
 {1, 2, 3,  4,  5,  6,  7,  8, 85}, {1, 2, 3,  4,  5,  6,  7,  8, 86}, 
 {1, 2, 3,  4,  5,  6,  7,  8, 88}, {1, 2, 3,  4,  5,  6,  7,  8, 89}, 
 {1, 2, 3,  4,  5,  6,  7,  8, 91}, {1, 2, 3,  4,  5,  6,  7,  8, 92}, 
 {1, 2, 3,  4,  5,  6,  7,  8, 93}, {1, 2, 3,  4,  5,  6,  7,  8, 95}, 
 {1, 2, 3,  4,  5,  6,  7,  8, 96}, {1, 2, 3,  4,  5,  6,  7,  8, 97}, 
 {1, 2, 3,  4,  5,  6,  7,  8, 99}, {1, 2, 3,  4,  5,  6,  7,  8,100}, 
 {1, 2, 3,  4,  5,  6,  7,  8,101}, {1, 2, 3,  4,  5,  6,  7,  8,102}, 
 {1, 2, 3,  4,  5,  6,  7,  8,103}, {1, 2, 3,  4,  5,  6,  7,  8,104}, 
 {1, 2, 3,  4,  5,  6,  7,  8,105}, {1, 2, 3,  4,  5,  6,  7,  8,106}, 
 {1, 2, 3,  4,  5,  6,  7,  8,107}, {1, 2, 3,  4,  5,  6,  7,  8,108}, 
 {1, 2, 3,  4,  5,  6,  7,  8,109}, {1, 2, 3,  4,  5,  6,  7,  8,110}, 
 {1, 2, 3,  4,  5,  6,  7,  8,111}, {1, 2, 3,  4,  5,  6,  7,  8,112}, 
 {1, 2, 3,  4,  5,  6,  7,  8,113}, {1, 2, 3,  4,  5,  6,  7,  8,114}, 
 {1, 2, 3,  4,  5,  6,  7,  8,115}, {1, 2, 3,  4,  5,  6,  7,  8,116}, 
 {1, 2, 3,  4,  5,  6,  7,  8,117}, {1, 2, 3,  4,  5,  6,  7,  8,118}, 
 {1, 2, 3,  4,  5,  6,  7,  8,119}, {1, 2, 3,  4,  5,  6,  7,  8,120}, 
 {1, 2, 3,  4,  5,  6,  7, 14, 78}, {1, 2, 3,  4,  5,  6,  7, 14, 82}, 
 {1, 2, 3,  4,  5,  6,  7, 14, 86}, {1, 2, 3,  4,  5,  6,  7, 14, 89}, 
 {1, 2, 3,  4,  5,  6,  7, 14, 92}, {1, 2, 3,  4,  5,  6,  7, 14, 93}, 
 {1, 2, 3,  4,  5,  6,  7, 14, 96}, {1, 2, 3,  4,  5,  6,  7, 14, 99}, 
 {1, 2, 3,  4,  5,  6,  7, 14,100}, {1, 2, 3,  4,  5,  6,  7, 14,101}, 
 {1, 2, 3,  4,  5,  6,  7, 14,103}, {1, 2, 3,  4,  5,  6,  7, 14,104}, 
 {1, 2, 3,  4,  5,  6,  7, 14,105}, {1, 2, 3,  4,  5,  6,  7, 14,106}, 
 {1, 2, 3,  4,  5,  6,  7, 14,107}, {1, 2, 3,  4,  5,  6,  7, 14,108}, 
 {1, 2, 3,  4,  5,  6,  7, 14,109}, {1, 2, 3,  4,  5,  6,  7, 14,110}, 
 {1, 2, 3,  4,  5,  6,  7, 14,111}, {1, 2, 3,  4,  5,  6,  7, 14,112}, 
 {1, 2, 3,  4,  5,  6,  7, 14,113}, {1, 2, 3,  4,  5,  6,  7, 14,114}, 
 {1, 2, 3,  4,  5,  6,  7, 14,115}, {1, 2, 3,  4,  5,  6,  7, 14,116}, 
 {1, 2, 3,  4,  5,  6,  7, 14,117}, {1, 2, 3,  4,  5,  6,  7, 14,118}, 
 {1, 2, 3,  4,  5,  6,  7, 20, 78}, {1, 2, 3,  4,  5,  6,  7, 20, 82}, 
 {1, 2, 3,  4,  5,  6,  7, 20, 86}, {1, 2, 3,  4,  5,  6,  7, 20, 89}, 
 {1, 2, 3,  4,  5,  6,  7, 20, 92}, {1, 2, 3,  4,  5,  6,  7, 20, 93}, 
 {1, 2, 3,  4,  5,  6,  7, 20, 96}, {1, 2, 3,  4,  5,  6,  7, 20, 99}, 
 {1, 2, 3,  4,  5,  6,  7, 20,100}, {1, 2, 3,  4,  5,  6,  7, 20,101}, 
 {1, 2, 3,  4,  5,  6,  7, 20,103}, {1, 2, 3,  4,  5,  6,  7, 20,104}, 
 {1, 2, 3,  4,  5,  6,  7, 20,106}, {1, 2, 3,  4,  5,  6,  7, 20,107}, 
 {1, 2, 3,  4,  5,  6,  7, 20,108}, {1, 2, 3,  4,  5,  6,  7, 20,109}, 
 {1, 2, 3,  4,  5,  6,  7, 20,110}, {1, 2, 3,  4,  5,  6,  7, 20,111}, 
 {1, 2, 3,  4,  5,  6,  7, 20,112}, {1, 2, 3,  4,  5,  6,  7, 20,113}, 
 {1, 2, 3,  4,  5,  6,  7, 20,114}, {1, 2, 3,  4,  5,  6,  7, 20,115}, 
 {1, 2, 3,  4,  5,  6,  7, 20,116}, {1, 2, 3,  4,  5,  6,  7, 20,117}, 
 {1, 2, 3,  4,  5,  6,  7, 20,120}, {1, 2, 3,  4,  5,  6,  7, 26, 78}, 
 {1, 2, 3,  4,  5,  6,  7, 26, 82}, {1, 2, 3,  4,  5,  6,  7, 26, 86}, 
 {1, 2, 3,  4,  5,  6,  7, 26, 89}, {1, 2, 3,  4,  5,  6,  7, 26, 93}, 
 {1, 2, 3,  4,  5,  6,  7, 26, 96}, {1, 2, 3,  4,  5,  6,  7, 26, 99}, 
 {1, 2, 3,  4,  5,  6,  7, 26,100}, {1, 2, 3,  4,  5,  6,  7, 26,101}, 
 {1, 2, 3,  4,  5,  6,  7, 26,103}, {1, 2, 3,  4,  5,  6,  7, 26,104}, 
 {1, 2, 3,  4,  5,  6,  7, 26,105}, {1, 2, 3,  4,  5,  6,  7, 26,106}, 
 {1, 2, 3,  4,  5,  6,  7, 26,107}, {1, 2, 3,  4,  5,  6,  7, 26,108}, 
 {1, 2, 3,  4,  5,  6,  7, 26,109}, {1, 2, 3,  4,  5,  6,  7, 26,110}, 
 {1, 2, 3,  4,  5,  6,  7, 26,111}, {1, 2, 3,  4,  5,  6,  7, 26,112}, 
 {1, 2, 3,  4,  5,  6,  7, 26,113}, {1, 2, 3,  4,  5,  6,  7, 26,114}, 
 {1, 2, 3,  4,  5,  6,  7, 26,115}, {1, 2, 3,  4,  5,  6,  7, 26,116}, 
 {1, 2, 3,  4,  5,  6,  7, 26,120}, {1, 2, 3,  4,  5,  6,  7, 32, 78}, 
 {1, 2, 3,  4,  5,  6,  7, 32, 86}, {1, 2, 3,  4,  5,  6,  7, 32, 89}, 
 {1, 2, 3,  4,  5,  6,  7, 32, 92}, {1, 2, 3,  4,  5,  6,  7, 32, 93}, 
 {1, 2, 3,  4,  5,  6,  7, 32, 96}, {1, 2, 3,  4,  5,  6,  7, 32, 99}, 
 {1, 2, 3,  4,  5,  6,  7, 32,100}, {1, 2, 3,  4,  5,  6,  7, 32,101}, 
 {1, 2, 3,  4,  5,  6,  7, 32,103}, {1, 2, 3,  4,  5,  6,  7, 32,104}, 
 {1, 2, 3,  4,  5,  6,  7, 32,105}, {1, 2, 3,  4,  5,  6,  7, 32,106}, 
 {1, 2, 3,  4,  5,  6,  7, 32,107}, {1, 2, 3,  4,  5,  6,  7, 32,108}, 
 {1, 2, 3,  4,  5,  6,  7, 32,109}, {1, 2, 3,  4,  5,  6,  7, 32,110}, 
 {1, 2, 3,  4,  5,  6,  7, 32,111}, {1, 2, 3,  4,  5,  6,  7, 32,112}, 
 {1, 2, 3,  4,  5,  6,  7, 32,113}, {1, 2, 3,  4,  5,  6,  7, 32,114}, 
 {1, 2, 3,  4,  5,  6,  7, 32,115}, {1, 2, 3,  4,  5,  6,  7, 32,120}, 
 {1, 2, 3,  4,  5,  6,  7, 37, 82}, {1, 2, 3,  4,  5,  6,  7, 37, 86}, 
 {1, 2, 3,  4,  5,  6,  7, 37, 89}, {1, 2, 3,  4,  5,  6,  7, 37, 92}, 
 {1, 2, 3,  4,  5,  6,  7, 37, 93}, {1, 2, 3,  4,  5,  6,  7, 37, 96}, 
 {1, 2, 3,  4,  5,  6,  7, 37, 99}, {1, 2, 3,  4,  5,  6,  7, 37,100}, 
 {1, 2, 3,  4,  5,  6,  7, 37,101}, {1, 2, 3,  4,  5,  6,  7, 37,103}, 
 {1, 2, 3,  4,  5,  6,  7, 37,104}, {1, 2, 3,  4,  5,  6,  7, 37,105}, 
 {1, 2, 3,  4,  5,  6,  7, 37,107}, {1, 2, 3,  4,  5,  6,  7, 37,108}, 
 {1, 2, 3,  4,  5,  6,  7, 37,109}, {1, 2, 3,  4,  5,  6,  7, 37,110}, 
 {1, 2, 3,  4,  5,  6,  7, 37,111}, {1, 2, 3,  4,  5,  6,  7, 37,112}, 
 {1, 2, 3,  4,  5,  6,  7, 37,113}, {1, 2, 3,  4,  5,  6,  7, 37,114}, 
 {1, 2, 3,  4,  5,  6,  7, 37,120}, {1, 2, 3,  4,  5,  6,  7, 43, 92}, 
 {1, 2, 3,  4,  5,  6,  7, 43, 96}, {1, 2, 3,  4,  5,  6,  7, 43, 99}, 
 {1, 2, 3,  4,  5,  6,  7, 43,100}, {1, 2, 3,  4,  5,  6,  7, 43,101}, 
 {1, 2, 3,  4,  5,  6,  7, 43,103}, {1, 2, 3,  4,  5,  6,  7, 43,104}, 
 {1, 2, 3,  4,  5,  6,  7, 43,105}, {1, 2, 3,  4,  5,  6,  7, 43,106}, 
 {1, 2, 3,  4,  5,  6,  7, 43,107}, {1, 2, 3,  4,  5,  6,  7, 43,108}, 
 {1, 2, 3,  4,  5,  6,  7, 43,109}, {1, 2, 3,  4,  5,  6,  7, 43,110}, 
 {1, 2, 3,  4,  5,  6,  7, 43,111}, {1, 2, 3,  4,  5,  6,  7, 43,113}, 
 {1, 2, 3,  4,  5,  6,  7, 44,105}, {1, 2, 3,  4,  5,  6,  7, 44,108}, 
 {1, 2, 3,  4,  5,  6,  7, 44,110}, {1, 2, 3,  4,  5,  6,  7, 44,111}, 
 {1, 2, 3,  4,  5,  6,  7, 48, 92}, {1, 2, 3,  4,  5,  6,  7, 48, 96}, 
 {1, 2, 3,  4,  5,  6,  7, 48, 99}, {1, 2, 3,  4,  5,  6,  7, 48,100}, 
 {1, 2, 3,  4,  5,  6,  7, 48,101}, {1, 2, 3,  4,  5,  6,  7, 48,103}, 
 {1, 2, 3,  4,  5,  6,  7, 48,104}, {1, 2, 3,  4,  5,  6,  7, 48,105}, 
 {1, 2, 3,  4,  5,  6,  7, 48,107}, {1, 2, 3,  4,  5,  6,  7, 48,108}, 
 {1, 2, 3,  4,  5,  6,  7, 48,109}, {1, 2, 3,  4,  5,  6,  7, 48,110}, 
 {1, 2, 3,  4,  5,  6,  7, 48,111}, {1, 2, 3,  4,  5,  6,  7, 48,120}, 
 {1, 2, 3,  4,  5,  6,  7, 53, 92}, {1, 2, 3,  4,  5,  6,  7, 53, 96}, 
 {1, 2, 3,  4,  5,  6,  7, 53, 99}, {1, 2, 3,  4,  5,  6,  7, 53,101}, 
 {1, 2, 3,  4,  5,  6,  7, 53,103}, {1, 2, 3,  4,  5,  6,  7, 53,104}, 
 {1, 2, 3,  4,  5,  6,  7, 53,105}, {1, 2, 3,  4,  5,  6,  7, 53,106}, 
 {1, 2, 3,  4,  5,  6,  7, 53,107}, {1, 2, 3,  4,  5,  6,  7, 53,108}, 
 {1, 2, 3,  4,  5,  6,  7, 53,109}, {1, 2, 3,  4,  5,  6,  7, 53,110}, 
 {1, 2, 3,  4,  5,  6,  7, 53,120}, {1, 2, 3,  4,  5,  6,  7, 56,105}, 
 {1, 2, 3,  4,  5,  6,  7, 56,108}, {1, 2, 3,  4,  5,  6,  7, 60, 96}, 
 {1, 2, 3,  4,  5,  6,  7, 60, 99}, {1, 2, 3,  4,  5,  6,  7, 60,101}, 
 {1, 2, 3,  4,  5,  6,  7, 60,103}, {1, 2, 3,  4,  5,  6,  7, 60,104}, 
 {1, 2, 3,  4,  5,  6,  7, 60,106}, {1, 2, 3,  4,  5,  6,  7, 60,107}, 
 {1, 2, 3,  4,  5,  6,  7, 60,108}, {1, 2, 3,  4,  5,  6,  7, 62,105}, 
 {1, 2, 3,  4,  5,  6,  7, 65,105}, {1, 2, 3,  4,  5,  6,  7, 66,100}, 
 {1, 2, 3,  4,  5,  6,  7, 66,103}, {1, 2, 3,  4,  5,  6,  7, 66,104}, 
 {1, 2, 3,  4,  5,  6,  8, 19, 73}, {1, 2, 3,  4,  5,  6,  8, 19, 77}, 
 {1, 2, 3,  4,  5,  6,  8, 19, 81}, {1, 2, 3,  4,  5,  6,  8, 19, 88}, 
 {1, 2, 3,  4,  5,  6,  8, 19, 91}, {1, 2, 3,  4,  5,  6,  8, 19, 95}, 
 {1, 2, 3,  4,  5,  6,  8, 19,106}, {1, 2, 3,  4,  5,  6,  8, 19,107}, 
 {1, 2, 3,  4,  5,  6,  8, 19,109}, {1, 2, 3,  4,  5,  6,  8, 19,110}, 
 {1, 2, 3,  4,  5,  6,  8, 19,111}, {1, 2, 3,  4,  5,  6,  8, 19,112}, 
 {1, 2, 3,  4,  5,  6,  8, 19,113}, {1, 2, 3,  4,  5,  6,  8, 19,114}, 
 {1, 2, 3,  4,  5,  6,  8, 19,115}, {1, 2, 3,  4,  5,  6,  8, 19,116}, 
 {1, 2, 3,  4,  5,  6,  8, 19,117}, {1, 2, 3,  4,  5,  6,  8, 25, 77}, 
 {1, 2, 3,  4,  5,  6,  8, 25, 81}, {1, 2, 3,  4,  5,  6,  8, 25, 88}, 
 {1, 2, 3,  4,  5,  6,  8, 25, 91}, {1, 2, 3,  4,  5,  6,  8, 25,103}, 
 {1, 2, 3,  4,  5,  6,  8, 25,104}, {1, 2, 3,  4,  5,  6,  8, 25,106}, 
 {1, 2, 3,  4,  5,  6,  8, 25,107}, {1, 2, 3,  4,  5,  6,  8, 25,108}, 
 {1, 2, 3,  4,  5,  6,  8, 25,109}, {1, 2, 3,  4,  5,  6,  8, 25,110}, 
 {1, 2, 3,  4,  5,  6,  8, 25,111}, {1, 2, 3,  4,  5,  6,  8, 25,112}, 
 {1, 2, 3,  4,  5,  6,  8, 25,113}, {1, 2, 3,  4,  5,  6,  8, 25,114}, 
 {1, 2, 3,  4,  5,  6,  8, 25,115}, {1, 2, 3,  4,  5,  6,  8, 25,116}, 
 {1, 2, 3,  4,  5,  6,  8, 25,117}, {1, 2, 3,  4,  5,  6,  8, 25,119}, 
 {1, 2, 3,  4,  5,  6,  8, 25,120}, {1, 2, 3,  4,  5,  6,  8, 30, 77}, 
 {1, 2, 3,  4,  5,  6,  8, 30, 81}, {1, 2, 3,  4,  5,  6,  8, 30, 88}, 
 {1, 2, 3,  4,  5,  6,  8, 30,104}, {1, 2, 3,  4,  5,  6,  8, 30,107}, 
 {1, 2, 3,  4,  5,  6,  8, 30,109}, {1, 2, 3,  4,  5,  6,  8, 30,110}, 
 {1, 2, 3,  4,  5,  6,  8, 30,111}, {1, 2, 3,  4,  5,  6,  8, 30,113}, 
 {1, 2, 3,  4,  5,  6,  8, 30,114}, {1, 2, 3,  4,  5,  6,  8, 30,115}, 
 {1, 2, 3,  4,  5,  6,  8, 30,116}, {1, 2, 3,  4,  5,  6,  8, 30,117}, 
 {1, 2, 3,  4,  5,  6,  8, 30,119}, {1, 2, 3,  4,  5,  6,  8, 40,112}, 
 {1, 2, 3,  4,  5,  6,  8, 40,115}, {1, 2, 3,  4,  5,  6,  8, 40,116}, 
 {1, 2, 3,  4,  5,  6,  8, 40,117}, {1, 2, 3,  4,  5,  6,  8, 47,116}, 
 {1, 2, 3,  4,  5,  6,  8, 47,117}, {1, 2, 3,  4,  5,  6,  8, 52,117}, 
 {1, 2, 3,  4,  5,  6, 13, 20, 93}, {1, 2, 3,  4,  5,  6, 13, 20,100}, 
 {1, 2, 3,  4,  5,  6, 13, 20,103}, {1, 2, 3,  4,  5,  6, 13, 20,104}, 
 {1, 2, 3,  4,  5,  6, 13, 20,106}, {1, 2, 3,  4,  5,  6, 13, 20,107}, 
 {1, 2, 3,  4,  5,  6, 13, 20,108}, {1, 2, 3,  4,  5,  6, 13, 20,109}, 
 {1, 2, 3,  4,  5,  6, 13, 20,110}, {1, 2, 3,  4,  5,  6, 13, 20,111}, 
 {1, 2, 3,  4,  5,  6, 13, 20,112}, {1, 2, 3,  4,  5,  6, 13, 20,113}, 
 {1, 2, 3,  4,  5,  6, 13, 20,114}, {1, 2, 3,  4,  5,  6, 13, 20,115}, 
 {1, 2, 3,  4,  5,  6, 13, 20,116}, {1, 2, 3,  4,  5,  6, 13, 20,117}, 
 {1, 2, 3,  4,  5,  6, 13, 26, 93}, {1, 2, 3,  4,  5,  6, 13, 26,100}, 
 {1, 2, 3,  4,  5,  6, 13, 26,103}, {1, 2, 3,  4,  5,  6, 13, 26,104}, 
 {1, 2, 3,  4,  5,  6, 13, 26,106}, {1, 2, 3,  4,  5,  6, 13, 26,107}, 
 {1, 2, 3,  4,  5,  6, 13, 26,108}, {1, 2, 3,  4,  5,  6, 13, 26,109}, 
 {1, 2, 3,  4,  5,  6, 13, 26,110}, {1, 2, 3,  4,  5,  6, 13, 26,111}, 
 {1, 2, 3,  4,  5,  6, 13, 26,112}, {1, 2, 3,  4,  5,  6, 13, 26,113}, 
 {1, 2, 3,  4,  5,  6, 13, 26,114}, {1, 2, 3,  4,  5,  6, 13, 26,115}, 
 {1, 2, 3,  4,  5,  6, 13, 26,116}, {1, 2, 3,  4,  5,  6, 13, 32, 93}, 
 {1, 2, 3,  4,  5,  6, 13, 32,100}, {1, 2, 3,  4,  5,  6, 13, 32,103}, 
 {1, 2, 3,  4,  5,  6, 13, 32,104}, {1, 2, 3,  4,  5,  6, 13, 32,106}, 
 {1, 2, 3,  4,  5,  6, 13, 32,107}, {1, 2, 3,  4,  5,  6, 13, 32,108}, 
 {1, 2, 3,  4,  5,  6, 13, 32,109}, {1, 2, 3,  4,  5,  6, 13, 32,110}, 
 {1, 2, 3,  4,  5,  6, 13, 32,111}, {1, 2, 3,  4,  5,  6, 13, 32,112}, 
 {1, 2, 3,  4,  5,  6, 13, 32,113}, {1, 2, 3,  4,  5,  6, 13, 32,114}, 
 {1, 2, 3,  4,  5,  6, 13, 32,115}, {1, 2, 3,  4,  5,  6, 13, 37, 93}, 
 {1, 2, 3,  4,  5,  6, 13, 37,100}, {1, 2, 3,  4,  5,  6, 13, 37,103}, 
 {1, 2, 3,  4,  5,  6, 13, 37,104}, {1, 2, 3,  4,  5,  6, 13, 37,106}, 
 {1, 2, 3,  4,  5,  6, 13, 37,107}, {1, 2, 3,  4,  5,  6, 13, 37,108}, 
 {1, 2, 3,  4,  5,  6, 13, 37,109}, {1, 2, 3,  4,  5,  6, 13, 37,110}, 
 {1, 2, 3,  4,  5,  6, 13, 37,111}, {1, 2, 3,  4,  5,  6, 13, 37,112}, 
 {1, 2, 3,  4,  5,  6, 13, 37,113}, {1, 2, 3,  4,  5,  6, 13, 37,114}, 
 {1, 2, 3,  4,  5,  6, 13, 43,100}, {1, 2, 3,  4,  5,  6, 13, 43,103}, 
 {1, 2, 3,  4,  5,  6, 13, 43,104}, {1, 2, 3,  4,  5,  6, 13, 43,106}, 
 {1, 2, 3,  4,  5,  6, 13, 43,107}, {1, 2, 3,  4,  5,  6, 13, 43,108}, 
 {1, 2, 3,  4,  5,  6, 13, 43,109}, {1, 2, 3,  4,  5,  6, 13, 43,110}, 
 {1, 2, 3,  4,  5,  6, 13, 43,111}, {1, 2, 3,  4,  5,  6, 13, 43,113}, 
 {1, 2, 3,  4,  5,  6, 13, 44,108}, {1, 2, 3,  4,  5,  6, 13, 44,110}, 
 {1, 2, 3,  4,  5,  6, 13, 44,111}, {1, 2, 3,  4,  5,  6, 13, 48,100}, 
 {1, 2, 3,  4,  5,  6, 13, 48,103}, {1, 2, 3,  4,  5,  6, 13, 48,104}, 
 {1, 2, 3,  4,  5,  6, 13, 48,106}, {1, 2, 3,  4,  5,  6, 13, 48,107}, 
 {1, 2, 3,  4,  5,  6, 13, 48,108}, {1, 2, 3,  4,  5,  6, 13, 48,109}, 
 {1, 2, 3,  4,  5,  6, 13, 48,110}, {1, 2, 3,  4,  5,  6, 13, 48,111}, 
 {1, 2, 3,  4,  5,  6, 13, 53,100}, {1, 2, 3,  4,  5,  6, 13, 53,103}, 
 {1, 2, 3,  4,  5,  6, 13, 53,104}, {1, 2, 3,  4,  5,  6, 13, 53,106}, 
 {1, 2, 3,  4,  5,  6, 13, 53,107}, {1, 2, 3,  4,  5,  6, 13, 53,108}, 
 {1, 2, 3,  4,  5,  6, 13, 53,109}, {1, 2, 3,  4,  5,  6, 13, 53,110}, 
 {1, 2, 3,  4,  5,  6, 13, 56,108}, {1, 2, 3,  4,  5,  6, 13, 60,100}, 
 {1, 2, 3,  4,  5,  6, 13, 60,103}, {1, 2, 3,  4,  5,  6, 13, 60,104}, 
 {1, 2, 3,  4,  5,  6, 13, 60,106}, {1, 2, 3,  4,  5,  6, 13, 60,107}, 
 {1, 2, 3,  4,  5,  6, 13, 60,108}, {1, 2, 3,  4,  5,  6, 19, 26, 93}, 
 {1, 2, 3,  4,  5,  6, 19, 26,100}, {1, 2, 3,  4,  5,  6, 19, 26,103}, 
 {1, 2, 3,  4,  5,  6, 19, 26,104}, {1, 2, 3,  4,  5,  6, 19, 26,106}, 
 {1, 2, 3,  4,  5,  6, 19, 26,107}, {1, 2, 3,  4,  5,  6, 19, 26,108}, 
 {1, 2, 3,  4,  5,  6, 19, 26,109}, {1, 2, 3,  4,  5,  6, 19, 26,110}, 
 {1, 2, 3,  4,  5,  6, 19, 26,111}, {1, 2, 3,  4,  5,  6, 19, 26,112}, 
 {1, 2, 3,  4,  5,  6, 19, 26,113}, {1, 2, 3,  4,  5,  6, 19, 26,114}, 
 {1, 2, 3,  4,  5,  6, 19, 26,115}, {1, 2, 3,  4,  5,  6, 19, 26,116}, 
 {1, 2, 3,  4,  5,  6, 19, 32, 93}, {1, 2, 3,  4,  5,  6, 19, 32,100}, 
 {1, 2, 3,  4,  5,  6, 19, 32,103}, {1, 2, 3,  4,  5,  6, 19, 32,104}, 
 {1, 2, 3,  4,  5,  6, 19, 32,106}, {1, 2, 3,  4,  5,  6, 19, 32,107}, 
 {1, 2, 3,  4,  5,  6, 19, 32,108}, {1, 2, 3,  4,  5,  6, 19, 32,109}, 
 {1, 2, 3,  4,  5,  6, 19, 32,110}, {1, 2, 3,  4,  5,  6, 19, 32,111}, 
 {1, 2, 3,  4,  5,  6, 19, 32,112}, {1, 2, 3,  4,  5,  6, 19, 32,113}, 
 {1, 2, 3,  4,  5,  6, 19, 32,114}, {1, 2, 3,  4,  5,  6, 19, 32,115}, 
 {1, 2, 3,  4,  5,  6, 19, 37, 93}, {1, 2, 3,  4,  5,  6, 19, 37,100}, 
 {1, 2, 3,  4,  5,  6, 19, 37,104}, {1, 2, 3,  4,  5,  6, 19, 37,106}, 
 {1, 2, 3,  4,  5,  6, 19, 37,107}, {1, 2, 3,  4,  5,  6, 19, 37,108}, 
 {1, 2, 3,  4,  5,  6, 19, 37,109}, {1, 2, 3,  4,  5,  6, 19, 37,110}, 
 {1, 2, 3,  4,  5,  6, 19, 37,111}, {1, 2, 3,  4,  5,  6, 19, 37,112}, 
 {1, 2, 3,  4,  5,  6, 19, 37,113}, {1, 2, 3,  4,  5,  6, 19, 37,114}, 
 {1, 2, 3,  4,  5,  6, 19, 43,100}, {1, 2, 3,  4,  5,  6, 19, 43,103}, 
 {1, 2, 3,  4,  5,  6, 19, 43,104}, {1, 2, 3,  4,  5,  6, 19, 43,106}, 
 {1, 2, 3,  4,  5,  6, 19, 43,107}, {1, 2, 3,  4,  5,  6, 19, 43,109}, 
 {1, 2, 3,  4,  5,  6, 19, 43,110}, {1, 2, 3,  4,  5,  6, 19, 43,111}, 
 {1, 2, 3,  4,  5,  6, 19, 43,113}, {1, 2, 3,  4,  5,  6, 19, 44,108}, 
 {1, 2, 3,  4,  5,  6, 19, 44,110}, {1, 2, 3,  4,  5,  6, 19, 44,111}, 
 {1, 2, 3,  4,  5,  6, 19, 48,100}, {1, 2, 3,  4,  5,  6, 19, 48,103}, 
 {1, 2, 3,  4,  5,  6, 19, 48,104}, {1, 2, 3,  4,  5,  6, 19, 48,106}, 
 {1, 2, 3,  4,  5,  6, 19, 48,107}, {1, 2, 3,  4,  5,  6, 19, 48,108}, 
 {1, 2, 3,  4,  5,  6, 19, 48,109}, {1, 2, 3,  4,  5,  6, 19, 48,110}, 
 {1, 2, 3,  4,  5,  6, 19, 48,111}, {1, 2, 3,  4,  5,  6, 19, 53,100}, 
 {1, 2, 3,  4,  5,  6, 19, 53,103}, {1, 2, 3,  4,  5,  6, 19, 53,104}, 
 {1, 2, 3,  4,  5,  6, 19, 53,106}, {1, 2, 3,  4,  5,  6, 19, 53,107}, 
 {1, 2, 3,  4,  5,  6, 19, 53,109}, {1, 2, 3,  4,  5,  6, 19, 53,110}, 
 {1, 2, 3,  4,  5,  6, 19, 56,108}, {1, 2, 3,  4,  5,  6, 19, 60,106}, 
 {1, 2, 3,  4,  5,  6, 19, 60,107}, {1, 2, 3,  4,  5,  6, 25, 32, 93}, 
 {1, 2, 3,  4,  5,  6, 25, 32,100}, {1, 2, 3,  4,  5,  6, 25, 32,103}, 
 {1, 2, 3,  4,  5,  6, 25, 32,104}, {1, 2, 3,  4,  5,  6, 25, 32,106}, 
 {1, 2, 3,  4,  5,  6, 25, 32,107}, {1, 2, 3,  4,  5,  6, 25, 32,108}, 
 {1, 2, 3,  4,  5,  6, 25, 32,109}, {1, 2, 3,  4,  5,  6, 25, 32,110}, 
 {1, 2, 3,  4,  5,  6, 25, 32,111}, {1, 2, 3,  4,  5,  6, 25, 32,112}, 
 {1, 2, 3,  4,  5,  6, 25, 32,113}, {1, 2, 3,  4,  5,  6, 25, 32,114}, 
 {1, 2, 3,  4,  5,  6, 25, 32,115}, {1, 2, 3,  4,  5,  6, 25, 37, 93}, 
 {1, 2, 3,  4,  5,  6, 25, 37,103}, {1, 2, 3,  4,  5,  6, 25, 37,104}, 
 {1, 2, 3,  4,  5,  6, 25, 37,106}, {1, 2, 3,  4,  5,  6, 25, 37,107}, 
 {1, 2, 3,  4,  5,  6, 25, 37,108}, {1, 2, 3,  4,  5,  6, 25, 37,109}, 
 {1, 2, 3,  4,  5,  6, 25, 37,110}, {1, 2, 3,  4,  5,  6, 25, 37,111}, 
 {1, 2, 3,  4,  5,  6, 25, 37,112}, {1, 2, 3,  4,  5,  6, 25, 37,113}, 
 {1, 2, 3,  4,  5,  6, 25, 37,114}, {1, 2, 3,  4,  5,  6, 25, 43,100}, 
 {1, 2, 3,  4,  5,  6, 25, 43,103}, {1, 2, 3,  4,  5,  6, 25, 43,104}, 
 {1, 2, 3,  4,  5,  6, 25, 43,106}, {1, 2, 3,  4,  5,  6, 25, 43,107}, 
 {1, 2, 3,  4,  5,  6, 25, 43,108}, {1, 2, 3,  4,  5,  6, 25, 43,109}, 
 {1, 2, 3,  4,  5,  6, 25, 43,110}, {1, 2, 3,  4,  5,  6, 25, 43,111}, 
 {1, 2, 3,  4,  5,  6, 25, 43,113}, {1, 2, 3,  4,  5,  6, 25, 44,108}, 
 {1, 2, 3,  4,  5,  6, 25, 44,110}, {1, 2, 3,  4,  5,  6, 25, 44,111}, 
 {1, 2, 3,  4,  5,  6, 25, 48,100}, {1, 2, 3,  4,  5,  6, 25, 48,103}, 
 {1, 2, 3,  4,  5,  6, 25, 48,104}, {1, 2, 3,  4,  5,  6, 25, 48,106}, 
 {1, 2, 3,  4,  5,  6, 25, 48,107}, {1, 2, 3,  4,  5,  6, 25, 48,108}, 
 {1, 2, 3,  4,  5,  6, 25, 48,109}, {1, 2, 3,  4,  5,  6, 25, 48,110}, 
 {1, 2, 3,  4,  5,  6, 25, 48,111}, {1, 2, 3,  4,  5,  6, 25, 53,103}, 
 {1, 2, 3,  4,  5,  6, 25, 53,104}, {1, 2, 3,  4,  5,  6, 25, 53,107}, 
 {1, 2, 3,  4,  5,  6, 25, 53,109}, {1, 2, 3,  4,  5,  6, 25, 53,110}, 
 {1, 2, 3,  4,  5,  6, 25, 56,108}, {1, 2, 3,  4,  5,  6, 25, 60,106}, 
 {1, 2, 3,  4,  5,  6, 25, 60,107}, {1, 2, 3,  4,  5,  6, 30, 37,104}, 
 {1, 2, 3,  4,  5,  6, 30, 37,107}, {1, 2, 3,  4,  5,  6, 30, 37,108}, 
 {1, 2, 3,  4,  5,  6, 30, 37,109}, {1, 2, 3,  4,  5,  6, 30, 37,110}, 
 {1, 2, 3,  4,  5,  6, 30, 37,111}, {1, 2, 3,  4,  5,  6, 30, 37,112}, 
 {1, 2, 3,  4,  5,  6, 30, 37,113}, {1, 2, 3,  4,  5,  6, 30, 37,114}, 
 {1, 2, 3,  4,  5,  6, 30, 43,100}, {1, 2, 3,  4,  5,  6, 30, 43,103}, 
 {1, 2, 3,  4,  5,  6, 30, 43,104}, {1, 2, 3,  4,  5,  6, 30, 43,106}, 
 {1, 2, 3,  4,  5,  6, 30, 43,107}, {1, 2, 3,  4,  5,  6, 30, 43,108}, 
 {1, 2, 3,  4,  5,  6, 30, 43,109}, {1, 2, 3,  4,  5,  6, 30, 43,110}, 
 {1, 2, 3,  4,  5,  6, 30, 43,111}, {1, 2, 3,  4,  5,  6, 30, 43,112}, 
 {1, 2, 3,  4,  5,  6, 30, 43,113}, {1, 2, 3,  4,  5,  6, 30, 44,108}, 
 {1, 2, 3,  4,  5,  6, 30, 44,110}, {1, 2, 3,  4,  5,  6, 30, 44,111}, 
 {1, 2, 3,  4,  5,  6, 30, 48,104}, {1, 2, 3,  4,  5,  6, 30, 48,107}, 
 {1, 2, 3,  4,  5,  6, 30, 48,108}, {1, 2, 3,  4,  5,  6, 30, 48,109}, 
 {1, 2, 3,  4,  5,  6, 30, 48,110}, {1, 2, 3,  4,  5,  6, 30, 48,111}, 
 {1, 2, 3,  4,  5,  6, 30, 53,104}, {1, 2, 3,  4,  5,  6, 30, 53,107}, 
 {1, 2, 3,  4,  5,  6, 30, 53,109}, {1, 2, 3,  4,  5,  6, 30, 53,110}, 
 {1, 2, 3,  4,  5,  6, 30, 56,108}, {1, 2, 3,  4,  5,  6, 30, 60,107}, 
 {1, 2, 3,  4,  5,  6, 36, 43, 93}, {1, 2, 3,  4,  5,  6, 38, 48,108}, 
 {1, 2, 3,  4,  5,  6, 38, 48,110}, {1, 2, 3,  4,  5,  6, 38, 48,111}, 
 {1, 2, 3,  4,  5,  6, 38, 53,108}, {1, 2, 3,  4,  5,  6, 38, 53,110}, 
 {1, 2, 3,  4,  5,  7,  8, 25, 85}, {1, 2, 3,  4,  5,  7,  8, 25, 91}, 
 {1, 2, 3,  4,  5,  7,  8, 25, 95}, {1, 2, 3,  4,  5,  7,  8, 25, 97}, 
 {1, 2, 3,  4,  5,  7,  8, 25,102}, {1, 2, 3,  4,  5,  7,  8, 25,106}, 
 {1, 2, 3,  4,  5,  7,  8, 25,107}, {1, 2, 3,  4,  5,  7,  8, 25,109}, 
 {1, 2, 3,  4,  5,  7,  8, 25,110}, {1, 2, 3,  4,  5,  7,  8, 25,111}, 
 {1, 2, 3,  4,  5,  7,  8, 25,112}, {1, 2, 3,  4,  5,  7,  8, 25,113}, 
 {1, 2, 3,  4,  5,  7,  8, 25,114}, {1, 2, 3,  4,  5,  7,  8, 25,115}, 
 {1, 2, 3,  4,  5,  7,  8, 25,116}, {1, 2, 3,  4,  5,  7,  8, 25,119}, 
 {1, 2, 3,  4,  5,  7,  8, 30, 97}, {1, 2, 3,  4,  5,  7,  8, 30,102}, 
 {1, 2, 3,  4,  5,  7,  8, 30,106}, {1, 2, 3,  4,  5,  7,  8, 30,113}, 
 {1, 2, 3,  4,  5,  7,  8, 30,115}, {1, 2, 3,  4,  5,  7,  8, 30,116}, 
 {1, 2, 3,  4,  5,  7,  8, 38, 97}, {1, 2, 3,  4,  5,  7,  8, 38,106}, 
 {1, 2, 3,  4,  5,  7,  8, 38,113}, {1, 2, 3,  4,  5,  7,  8, 38,115}, 
 {1, 2, 3,  4,  5,  7,  8, 38,116}, {1, 2, 3,  4,  5,  7,  8, 40,106}, 
 {1, 2, 3,  4,  5,  7,  8, 59, 96}, {1, 2, 3,  4,  5,  7,  8, 59, 99}, 
 {1, 2, 3,  4,  5,  7,  8, 59,101}, {1, 2, 3,  4,  5,  7,  8, 59,105}, 
 {1, 2, 3,  4,  5,  7,  8, 59,107}, {1, 2, 3,  4,  5,  7,  8, 59,109}, 
 {1, 2, 3,  4,  5,  7,  8, 59,111}, {1, 2, 3,  4,  5,  7,  8, 59,112}, 
 {1, 2, 3,  4,  5,  7,  8, 59,114}, {1, 2, 3,  4,  5,  7,  8, 59,115}, 
 {1, 2, 3,  4,  5,  7,  8, 59,116}, {1, 2, 3,  4,  5,  7,  8, 59,119}, 
 {1, 2, 3,  4,  5,  7,  8, 59,120}, {1, 2, 3,  4,  5,  7,  8, 66,106}, 
 {1, 2, 3,  4,  5,  7,  8, 66,107}, {1, 2, 3,  4,  5,  7,  8, 66,109}, 
 {1, 2, 3,  4,  5,  7,  8, 66,111}, {1, 2, 3,  4,  5,  7,  8, 66,112}, 
 {1, 2, 3,  4,  5,  7,  8, 66,114}, {1, 2, 3,  4,  5,  7,  8, 66,115}, 
 {1, 2, 3,  4,  5,  7,  8, 66,116}, {1, 2, 3,  4,  5,  7,  8, 67,107}, 
 {1, 2, 3,  4,  5,  7,  8, 67,109}, {1, 2, 3,  4,  5,  7,  8, 67,111}, 
 {1, 2, 3,  4,  5,  7,  8, 67,114}, {1, 2, 3,  4,  5,  7,  8, 67,115}, 
 {1, 2, 3,  4,  5,  7,  8, 67,116}, {1, 2, 3,  4,  5,  7,  8, 70,115}, 
 {1, 2, 3,  4,  5,  7,  8, 70,116}, {1, 2, 3,  4,  5,  7,  8, 73,106}, 
 {1, 2, 3,  4,  5,  7,  8, 73,107}, {1, 2, 3,  4,  5,  7,  8, 73,109}, 
 {1, 2, 3,  4,  5,  7,  8, 73,110}, {1, 2, 3,  4,  5,  7,  8, 73,111}, 
 {1, 2, 3,  4,  5,  7,  8, 73,114}, {1, 2, 3,  4,  5,  7,  8, 73,115}, 
 {1, 2, 3,  4,  5,  7,  8, 73,116}, {1, 2, 3,  4,  5,  7,  8, 75,116}, 
 {1, 2, 3,  4,  5,  7,  8, 77,115}, {1, 2, 3,  4,  5,  7,  8, 77,116}, 
 {1, 2, 3,  4,  5,  7,  8, 81,115}, {1, 2, 3,  4,  5,  7,  8, 81,116}, 
 {1, 2, 3,  4,  5,  7,  8, 85,103}, {1, 2, 3,  4,  5,  7, 18, 32, 89}, 
 {1, 2, 3,  4,  5,  7, 18, 32, 96}, {1, 2, 3,  4,  5,  7, 18, 32, 99}, 
 {1, 2, 3,  4,  5,  7, 18, 32,101}, {1, 2, 3,  4,  5,  7, 18, 32,105}, 
 {1, 2, 3,  4,  5,  7, 18, 32,109}, {1, 2, 3,  4,  5,  7, 18, 32,111}, 
 {1, 2, 3,  4,  5,  7, 18, 32,112}, {1, 2, 3,  4,  5,  7, 18, 32,113}, 
 {1, 2, 3,  4,  5,  7, 18, 32,114}, {1, 2, 3,  4,  5,  7, 18, 32,115}, 
 {1, 2, 3,  4,  5,  7, 18, 32,120}, {1, 2, 3,  4,  5,  7, 18, 37, 96}, 
 {1, 2, 3,  4,  5,  7, 18, 37,101}, {1, 2, 3,  4,  5,  7, 18, 37,105}, 
 {1, 2, 3,  4,  5,  7, 18, 37,109}, {1, 2, 3,  4,  5,  7, 18, 37,111}, 
 {1, 2, 3,  4,  5,  7, 18, 37,112}, {1, 2, 3,  4,  5,  7, 18, 37,113}, 
 {1, 2, 3,  4,  5,  7, 18, 37,114}, {1, 2, 3,  4,  5,  7, 18, 37,120}, 
 {1, 2, 3,  4,  5,  7, 18, 43, 96}, {1, 2, 3,  4,  5,  7, 18, 43, 99}, 
 {1, 2, 3,  4,  5,  7, 18, 43,109}, {1, 2, 3,  4,  5,  7, 18, 43,111}, 
 {1, 2, 3,  4,  5,  7, 18, 43,113}, {1, 2, 3,  4,  5,  7, 18, 44,105}, 
 {1, 2, 3,  4,  5,  7, 18, 44,111}, {1, 2, 3,  4,  5,  7, 18, 48, 96}, 
 {1, 2, 3,  4,  5,  7, 18, 48,101}, {1, 2, 3,  4,  5,  7, 18, 48,105}, 
 {1, 2, 3,  4,  5,  7, 18, 48,109}, {1, 2, 3,  4,  5,  7, 18, 48,111}, 
 {1, 2, 3,  4,  5,  7, 18, 48,120}, {1, 2, 3,  4,  5,  7, 18, 53, 99}, 
 {1, 2, 3,  4,  5,  7, 18, 53,101}, {1, 2, 3,  4,  5,  7, 18, 53,109}, 
 {1, 2, 3,  4,  5,  7, 23, 26, 89}, {1, 2, 3,  4,  5,  7, 23, 26, 96}, 
 {1, 2, 3,  4,  5,  7, 23, 26, 99}, {1, 2, 3,  4,  5,  7, 23, 26,101}, 
 {1, 2, 3,  4,  5,  7, 23, 26,105}, {1, 2, 3,  4,  5,  7, 23, 26,107}, 
 {1, 2, 3,  4,  5,  7, 23, 26,109}, {1, 2, 3,  4,  5,  7, 23, 26,110}, 
 {1, 2, 3,  4,  5,  7, 23, 26,111}, {1, 2, 3,  4,  5,  7, 23, 26,113}, 
 {1, 2, 3,  4,  5,  7, 23, 26,114}, {1, 2, 3,  4,  5,  7, 23, 26,116}, 
 {1, 2, 3,  4,  5,  7, 23, 32, 89}, {1, 2, 3,  4,  5,  7, 23, 32, 99}, 
 {1, 2, 3,  4,  5,  7, 23, 32,101}, {1, 2, 3,  4,  5,  7, 23, 32,105}, 
 {1, 2, 3,  4,  5,  7, 23, 32,109}, {1, 2, 3,  4,  5,  7, 23, 32,111}, 
 {1, 2, 3,  4,  5,  7, 23, 32,113}, {1, 2, 3,  4,  5,  7, 23, 32,114}, 
 {1, 2, 3,  4,  5,  7, 23, 32,115}, {1, 2, 3,  4,  5,  7, 23, 37,101}, 
 {1, 2, 3,  4,  5,  7, 23, 37,105}, {1, 2, 3,  4,  5,  7, 23, 37,106}, 
 {1, 2, 3,  4,  5,  7, 23, 37,113}, {1, 2, 3,  4,  5,  7, 23, 43, 96}, 
 {1, 2, 3,  4,  5,  7, 23, 43,107}, {1, 2, 3,  4,  5,  7, 23, 43,109}, 
 {1, 2, 3,  4,  5,  7, 23, 43,110}, {1, 2, 3,  4,  5,  7, 23, 43,111}, 
 {1, 2, 3,  4,  5,  7, 23, 43,113}, {1, 2, 3,  4,  5,  7, 23, 48,101}, 
 {1, 2, 3,  4,  5,  7, 23, 48,105}, {1, 2, 3,  4,  5,  7, 23, 56,105}, 
 {1, 2, 3,  4,  5,  7, 23, 62,105}, {1, 2, 3,  4,  5,  7, 26, 34, 96}, 
 {1, 2, 3,  4,  5,  7, 26, 34, 99}, {1, 2, 3,  4,  5,  7, 26, 34,101}, 
 {1, 2, 3,  4,  5,  7, 26, 34,105}, {1, 2, 3,  4,  5,  7, 26, 34,112}, 
 {1, 2, 3,  4,  5,  7, 26, 34,115}, {1, 2, 3,  4,  5,  7, 26, 34,116}, 
 {1, 2, 3,  4,  5,  7, 26, 39, 96}, {1, 2, 3,  4,  5,  7, 26, 39, 99}, 
 {1, 2, 3,  4,  5,  7, 26, 39,101}, {1, 2, 3,  4,  5,  7, 26, 39,105}, 
 {1, 2, 3,  4,  5,  7, 26, 39,116}, {1, 2, 3,  4,  5,  7, 26, 49,105}, 
 {1, 2, 3,  4,  5,  7, 26, 49,112}, {1, 2, 3,  4,  5,  7, 26, 59, 85}, 
 {1, 2, 3,  4,  5,  7, 26, 59, 91}, {1, 2, 3,  4,  5,  7, 26, 59, 97}, 
 {1, 2, 3,  4,  5,  7, 26, 59,102}, {1, 2, 3,  4,  5,  7, 26, 67, 85}, 
 {1, 2, 3,  4,  5,  7, 26, 67, 91}, {1, 2, 3,  4,  5,  7, 26, 67, 97}, 
 {1, 2, 3,  4,  5,  7, 26, 70, 85}, {1, 2, 3,  4,  5,  7, 26, 70, 91}, 
 {1, 2, 3,  4,  5,  7, 26, 70, 95}, {1, 2, 3,  4,  5,  7, 26, 70, 97}, 
 {1, 2, 3,  4,  5,  7, 26, 70,102}, {1, 2, 3,  4,  5,  7, 26, 75, 85}, 
 {1, 2, 3,  4,  5,  7, 26, 75, 91}, {1, 2, 3,  4,  5,  7, 26, 75, 95}, 
 {1, 2, 3,  4,  5,  7, 26, 75, 97}, {1, 2, 3,  4,  5,  7, 26, 75,102}, 
 {1, 2, 3,  4,  5,  7, 26, 83, 91}, {1, 2, 3,  4,  5,  7, 26, 83, 95}, 
 {1, 2, 3,  4,  5,  7, 26, 83, 97}, {1, 2, 3,  4,  5,  7, 26, 83,102}, 
 {1, 2, 3,  4,  5,  7, 26, 87, 91}, {1, 2, 3,  4,  5,  7, 26, 87, 95}, 
 {1, 2, 3,  4,  5,  7, 26, 87, 97}, {1, 2, 3,  4,  5,  7, 26, 87,102}, 
 {1, 2, 3,  4,  5,  7, 26, 90, 91}, {1, 2, 3,  4,  5,  7, 26, 90, 95}, 
 {1, 2, 3,  4,  5,  7, 26, 90, 97}, {1, 2, 3,  4,  5,  7, 26, 90,102}, 
 {1, 2, 3,  4,  5,  7, 26, 91, 94}, {1, 2, 3,  4,  5,  7, 26, 91,107}, 
 {1, 2, 3,  4,  5,  7, 26, 94, 97}, {1, 2, 3,  4,  5,  7, 26, 97,107}, 
 {1, 2, 3,  4,  5,  7, 26, 98,102}, {1, 2, 3,  4,  5,  7, 26,102,107}, 
 {1, 2, 3,  4,  5,  7, 26,102,110}, {1, 2, 3,  4,  5,  7, 31, 32,105}, 
 {1, 2, 3,  4,  5,  7, 31, 32,109}, {1, 2, 3,  4,  5,  7, 31, 32,112}, 
 {1, 2, 3,  4,  5,  7, 31, 43,107}, {1, 2, 3,  4,  5,  7, 31, 43,109}, 
 {1, 2, 3,  4,  5,  7, 31, 48,105}, {1, 2, 3,  4,  5,  7, 31, 62,101}, 
 {1, 2, 3,  4,  5,  7, 32, 34, 99}, {1, 2, 3,  4,  5,  7, 32, 34,101}, 
 {1, 2, 3,  4,  5,  7, 32, 34,105}, {1, 2, 3,  4,  5,  7, 32, 34,112}, 
 {1, 2, 3,  4,  5,  7, 32, 34,115}, {1, 2, 3,  4,  5,  7, 32, 39, 99}, 
 {1, 2, 3,  4,  5,  7, 32, 39,101}, {1, 2, 3,  4,  5,  7, 32, 39,105}, 
 {1, 2, 3,  4,  5,  7, 32, 59, 85}, {1, 2, 3,  4,  5,  7, 32, 59, 97}, 
 {1, 2, 3,  4,  5,  7, 32, 59,102}, {1, 2, 3,  4,  5,  7, 32, 66,112}, 
 {1, 2, 3,  4,  5,  7, 32, 66,115}, {1, 2, 3,  4,  5,  7, 32, 67, 85}, 
 {1, 2, 3,  4,  5,  7, 32, 67, 97}, {1, 2, 3,  4,  5,  7, 32, 70, 85}, 
 {1, 2, 3,  4,  5,  7, 32, 70, 91}, {1, 2, 3,  4,  5,  7, 32, 70, 95}, 
 {1, 2, 3,  4,  5,  7, 32, 70, 97}, {1, 2, 3,  4,  5,  7, 32, 70,102}, 
 {1, 2, 3,  4,  5,  7, 32, 75, 91}, {1, 2, 3,  4,  5,  7, 32, 75, 95}, 
 {1, 2, 3,  4,  5,  7, 32, 75, 97}, {1, 2, 3,  4,  5,  7, 32, 75,102}, 
 {1, 2, 3,  4,  5,  7, 32, 80, 85}, {1, 2, 3,  4,  5,  7, 32, 80, 88}, 
 {1, 2, 3,  4,  5,  7, 32, 80, 95}, {1, 2, 3,  4,  5,  7, 32, 80, 97}, 
 {1, 2, 3,  4,  5,  7, 32, 80,102}, {1, 2, 3,  4,  5,  7, 32, 83, 91}, 
 {1, 2, 3,  4,  5,  7, 32, 83, 95}, {1, 2, 3,  4,  5,  7, 32, 83, 97}, 
 {1, 2, 3,  4,  5,  7, 32, 83,102}, {1, 2, 3,  4,  5,  7, 32, 87, 88}, 
 {1, 2, 3,  4,  5,  7, 32, 87, 91}, {1, 2, 3,  4,  5,  7, 32, 87, 95}, 
 {1, 2, 3,  4,  5,  7, 32, 87, 97}, {1, 2, 3,  4,  5,  7, 32, 87,102}, 
 {1, 2, 3,  4,  5,  7, 32, 88,106}, {1, 2, 3,  4,  5,  7, 32, 91,103}, 
 {1, 2, 3,  4,  5,  7, 32, 94, 97}, {1, 2, 3,  4,  5,  7, 32, 95,103}, 
 {1, 2, 3,  4,  5,  7, 32, 97,103}, {1, 2, 3,  4,  5,  7, 32, 97,104}, 
 {1, 2, 3,  4,  5,  7, 32, 97,107}, {1, 2, 3,  4,  5,  7, 32, 98,102}, 
 {1, 2, 3,  4,  5,  7, 32,102,103}, {1, 2, 3,  4,  5,  7, 32,102,104}, 
 {1, 2, 3,  4,  5,  7, 32,102,107}, {1, 2, 3,  4,  5,  7, 32,102,108}, 
 {1, 2, 3,  4,  5,  7, 32,102,110}, {1, 2, 3,  4,  5,  7, 32,102,113}, 
 {1, 2, 3,  4,  5,  7, 34, 44,105}, {1, 2, 3,  4,  5,  7, 34, 48,106}, 
 {1, 2, 3,  4,  5,  7, 37, 39,101}, {1, 2, 3,  4,  5,  7, 37, 59, 97}, 
 {1, 2, 3,  4,  5,  7, 37, 59,102}, {1, 2, 3,  4,  5,  7, 37, 67, 91}, 
 {1, 2, 3,  4,  5,  7, 37, 67, 97}, {1, 2, 3,  4,  5,  7, 37, 70, 97}, 
 {1, 2, 3,  4,  5,  7, 37, 75, 97}, {1, 2, 3,  4,  5,  7, 37, 75,102}, 
 {1, 2, 3,  4,  5,  7, 37, 80, 97}, {1, 2, 3,  4,  5,  7, 37, 80,102}, 
 {1, 2, 3,  4,  5,  7, 37, 83, 97}, {1, 2, 3,  4,  5,  7, 37, 83,102}, 
 {1, 2, 3,  4,  5,  7, 37, 87, 97}, {1, 2, 3,  4,  5,  7, 37, 87,102}, 
 {1, 2, 3,  4,  5,  7, 37, 97,104}, {1, 2, 3,  4,  5,  7, 37, 97,107}, 
 {1, 2, 3,  4,  5,  7, 37, 98,102}, {1, 2, 3,  4,  5,  7, 37,102,104}, 
 {1, 2, 3,  4,  5,  7, 37,102,107}, {1, 2, 3,  4,  5,  7, 37,102,108}, 
 {1, 2, 3,  4,  5,  7, 37,102,110}, {1, 2, 3,  4,  5,  7, 37,102,113}, 
 {1, 2, 3,  4,  5,  7, 44, 59,102}, {1, 2, 3,  4,  5,  7, 44, 87,102}, 
 {1, 2, 3,  4,  5,  7, 44,102,108}, {1, 2, 3,  4,  5,  7, 44,102,110}, 
 {1, 2, 3,  4,  5,  7, 48, 59, 91}, {1, 2, 3,  4,  5,  7, 48, 59, 97}, 
 {1, 2, 3,  4,  5,  7, 48, 59,102}, {1, 2, 3,  4,  5,  7, 48, 67, 85}, 
 {1, 2, 3,  4,  5,  7, 48, 67, 91}, {1, 2, 3,  4,  5,  7, 48, 67, 97}, 
 {1, 2, 3,  4,  5,  7, 48, 70, 97}, {1, 2, 3,  4,  5,  7, 48, 70,102}, 
 {1, 2, 3,  4,  5,  7, 48, 73, 80}, {1, 2, 3,  4,  5,  7, 48, 73, 87}, 
 {1, 2, 3,  4,  5,  7, 48, 73,107}, {1, 2, 3,  4,  5,  7, 48, 75, 97}, 
 {1, 2, 3,  4,  5,  7, 48, 75,102}, {1, 2, 3,  4,  5,  7, 48, 80, 97}, 
 {1, 2, 3,  4,  5,  7, 48, 80,102}, {1, 2, 3,  4,  5,  7, 48, 97,107}, 
 {1, 2, 3,  4,  5,  7, 48,102,107}, {1, 2, 3,  4,  5,  7, 48,102,110}, 
 {1, 2, 3,  4,  5,  7, 53, 66, 87}, {1, 2, 3,  4,  5,  7, 53, 66, 90}, 
 {1, 2, 3,  4,  5,  7, 53, 66,109}, {1, 2, 3,  4,  5,  7, 53, 73, 80}, 
 {1, 2, 3,  4,  5,  7, 53, 73, 87}, {1, 2, 3,  4,  5,  7, 53, 73,109}, 
 {1, 2, 3,  4,  5, 12, 19, 26,106}, {1, 2, 3,  4,  5, 12, 19, 26,107}, 
 {1, 2, 3,  4,  5, 12, 19, 26,109}, {1, 2, 3,  4,  5, 12, 19, 26,110}, 
 {1, 2, 3,  4,  5, 12, 19, 26,111}, {1, 2, 3,  4,  5, 12, 19, 26,112}, 
 {1, 2, 3,  4,  5, 12, 19, 26,113}, {1, 2, 3,  4,  5, 12, 19, 26,114}, 
 {1, 2, 3,  4,  5, 12, 19, 26,115}, {1, 2, 3,  4,  5, 12, 19, 26,116}, 
 {1, 2, 3,  4,  5, 12, 19, 32,106}, {1, 2, 3,  4,  5, 12, 19, 32,107}, 
 {1, 2, 3,  4,  5, 12, 19, 32,109}, {1, 2, 3,  4,  5, 12, 19, 32,110}, 
 {1, 2, 3,  4,  5, 12, 19, 32,111}, {1, 2, 3,  4,  5, 12, 19, 32,112}, 
 {1, 2, 3,  4,  5, 12, 19, 32,113}, {1, 2, 3,  4,  5, 12, 19, 32,114}, 
 {1, 2, 3,  4,  5, 12, 19, 32,115}, {1, 2, 3,  4,  5, 12, 19, 37,106}, 
 {1, 2, 3,  4,  5, 12, 19, 37,107}, {1, 2, 3,  4,  5, 12, 19, 37,109}, 
 {1, 2, 3,  4,  5, 12, 19, 37,110}, {1, 2, 3,  4,  5, 12, 19, 37,111}, 
 {1, 2, 3,  4,  5, 12, 19, 37,112}, {1, 2, 3,  4,  5, 12, 19, 37,113}, 
 {1, 2, 3,  4,  5, 12, 19, 37,114}, {1, 2, 3,  4,  5, 12, 19, 43,106}, 
 {1, 2, 3,  4,  5, 12, 19, 43,107}, {1, 2, 3,  4,  5, 12, 19, 43,109}, 
 {1, 2, 3,  4,  5, 12, 19, 43,110}, {1, 2, 3,  4,  5, 12, 19, 43,111}, 
 {1, 2, 3,  4,  5, 12, 19, 43,113}, {1, 2, 3,  4,  5, 12, 19, 44,110}, 
 {1, 2, 3,  4,  5, 12, 19, 44,111}, {1, 2, 3,  4,  5, 12, 19, 48,106}, 
 {1, 2, 3,  4,  5, 12, 19, 48,107}, {1, 2, 3,  4,  5, 12, 19, 48,109}, 
 {1, 2, 3,  4,  5, 12, 19, 48,110}, {1, 2, 3,  4,  5, 12, 19, 48,111}, 
 {1, 2, 3,  4,  5, 12, 19, 53,106}, {1, 2, 3,  4,  5, 12, 19, 53,107}, 
 {1, 2, 3,  4,  5, 12, 19, 53,109}, {1, 2, 3,  4,  5, 12, 19, 53,110}, 
 {1, 2, 3,  4,  5, 12, 19, 60,100}, {1, 2, 3,  4,  5, 12, 19, 60,108}, 
 {1, 2, 3,  4,  5, 12, 25, 32,106}, {1, 2, 3,  4,  5, 12, 25, 32,107}, 
 {1, 2, 3,  4,  5, 12, 25, 32,109}, {1, 2, 3,  4,  5, 12, 25, 32,110}, 
 {1, 2, 3,  4,  5, 12, 25, 32,111}, {1, 2, 3,  4,  5, 12, 25, 32,112}, 
 {1, 2, 3,  4,  5, 12, 25, 32,113}, {1, 2, 3,  4,  5, 12, 25, 32,114}, 
 {1, 2, 3,  4,  5, 12, 25, 32,115}, {1, 2, 3,  4,  5, 12, 25, 37,106}, 
 {1, 2, 3,  4,  5, 12, 25, 37,107}, {1, 2, 3,  4,  5, 12, 25, 37,109}, 
 {1, 2, 3,  4,  5, 12, 25, 37,110}, {1, 2, 3,  4,  5, 12, 25, 37,111}, 
 {1, 2, 3,  4,  5, 12, 25, 37,112}, {1, 2, 3,  4,  5, 12, 25, 37,113}, 
 {1, 2, 3,  4,  5, 12, 25, 37,114}, {1, 2, 3,  4,  5, 12, 25, 43,106}, 
 {1, 2, 3,  4,  5, 12, 25, 43,107}, {1, 2, 3,  4,  5, 12, 25, 43,109}, 
 {1, 2, 3,  4,  5, 12, 25, 43,110}, {1, 2, 3,  4,  5, 12, 25, 43,111}, 
 {1, 2, 3,  4,  5, 12, 25, 43,113}, {1, 2, 3,  4,  5, 12, 25, 44,110}, 
 {1, 2, 3,  4,  5, 12, 25, 44,111}, {1, 2, 3,  4,  5, 12, 25, 48,106}, 
 {1, 2, 3,  4,  5, 12, 25, 48,107}, {1, 2, 3,  4,  5, 12, 25, 48,109}, 
 {1, 2, 3,  4,  5, 12, 25, 48,110}, {1, 2, 3,  4,  5, 12, 25, 48,111}, 
 {1, 2, 3,  4,  5, 12, 25, 53,106}, {1, 2, 3,  4,  5, 12, 25, 53,107}, 
 {1, 2, 3,  4,  5, 12, 25, 53,109}, {1, 2, 3,  4,  5, 12, 25, 53,110}, 
 {1, 2, 3,  4,  5, 12, 25, 60,108}, {1, 2, 3,  4,  5, 12, 25, 72, 91}, 
 {1, 2, 3,  4,  5, 12, 25, 72,102}, {1, 2, 3,  4,  5, 12, 30, 37,107}, 
 {1, 2, 3,  4,  5, 12, 30, 37,109}, {1, 2, 3,  4,  5, 12, 30, 37,110}, 
 {1, 2, 3,  4,  5, 12, 30, 37,111}, {1, 2, 3,  4,  5, 12, 30, 37,112}, 
 {1, 2, 3,  4,  5, 12, 30, 37,113}, {1, 2, 3,  4,  5, 12, 30, 37,114}, 
 {1, 2, 3,  4,  5, 12, 30, 43,106}, {1, 2, 3,  4,  5, 12, 30, 43,107}, 
 {1, 2, 3,  4,  5, 12, 30, 43,109}, {1, 2, 3,  4,  5, 12, 30, 43,110}, 
 {1, 2, 3,  4,  5, 12, 30, 43,111}, {1, 2, 3,  4,  5, 12, 30, 43,112}, 
 {1, 2, 3,  4,  5, 12, 30, 43,113}, {1, 2, 3,  4,  5, 12, 30, 44,110}, 
 {1, 2, 3,  4,  5, 12, 30, 44,111}, {1, 2, 3,  4,  5, 12, 30, 48,107}, 
 {1, 2, 3,  4,  5, 12, 30, 48,109}, {1, 2, 3,  4,  5, 12, 30, 48,110}, 
 {1, 2, 3,  4,  5, 12, 30, 48,111}, {1, 2, 3,  4,  5, 12, 30, 53,107}, 
 {1, 2, 3,  4,  5, 12, 30, 53,109}, {1, 2, 3,  4,  5, 12, 30, 53,110}, 
 {1, 2, 3,  4,  5, 12, 30, 60,108}, {1, 2, 3,  4,  5, 12, 30, 72, 91}, 
 {1, 2, 3,  4,  5, 12, 30, 72, 95}, {1, 2, 3,  4,  5, 12, 30, 72,102}, 
 {1, 2, 3,  4,  5, 12, 36, 72, 85}, {1, 2, 3,  4,  5, 12, 36, 72, 91}, 
 {1, 2, 3,  4,  5, 12, 36, 72,102}, {1, 2, 3,  4,  5, 12, 38, 44,107}, 
 {1, 2, 3,  4,  5, 12, 38, 44,109}, {1, 2, 3,  4,  5, 12, 38, 44,112}, 
 {1, 2, 3,  4,  5, 12, 38, 48,110}, {1, 2, 3,  4,  5, 12, 38, 48,111}, 
 {1, 2, 3,  4,  5, 12, 38, 53,110}, {1, 2, 3,  4,  5, 12, 38, 56,107}, 
 {1, 2, 3,  4,  5, 12, 38, 56,109}, {1, 2, 3,  4,  5, 12, 38, 60,108}, 
 {1, 2, 3,  4,  5, 12, 38, 62,107}, {1, 2, 3,  4,  5, 12, 38, 65,106}, 
 {1, 2, 3,  4,  5, 12, 40, 72, 85}, {1, 2, 3,  4,  5, 12, 40, 72, 91}, 
 {1, 2, 3,  4,  5, 12, 40, 72, 95}, {1, 2, 3,  4,  5, 12, 40, 72,102}, 
 {1, 2, 3,  4,  5, 12, 47, 72, 85}, {1, 2, 3,  4,  5, 12, 47, 72, 91}, 
 {1, 2, 3,  4,  5, 12, 47, 72, 95}, {1, 2, 3,  4,  5, 12, 47, 72,102}, 
 {1, 2, 3,  4,  5, 12, 50, 78, 85}, {1, 2, 3,  4,  5, 12, 50, 78, 91}, 
 {1, 2, 3,  4,  5, 12, 50, 78, 95}, {1, 2, 3,  4,  5, 12, 50, 78, 97}, 
 {1, 2, 3,  4,  5, 12, 50, 82, 85}, {1, 2, 3,  4,  5, 12, 50, 82, 91}, 
 {1, 2, 3,  4,  5, 12, 50, 82, 95}, {1, 2, 3,  4,  5, 12, 50, 85, 86}, 
 {1, 2, 3,  4,  5, 12, 50, 86, 91}, {1, 2, 3,  4,  5, 12, 52, 72, 81}, 
 {1, 2, 3,  4,  5, 12, 52, 72, 91}, {1, 2, 3,  4,  5, 12, 52, 72, 95}, 
 {1, 2, 3,  4,  5, 12, 52, 72,102}, {1, 2, 3,  4,  5, 12, 55, 72, 85}, 
 {1, 2, 3,  4,  5, 12, 55, 72, 91}, {1, 2, 3,  4,  5, 12, 55, 72, 95}, 
 {1, 2, 3,  4,  5, 12, 55, 72,102}, {1, 2, 3,  4,  5, 12, 55, 78, 85}, 
 {1, 2, 3,  4,  5, 12, 55, 78, 91}, {1, 2, 3,  4,  5, 12, 55, 78, 95}, 
 {1, 2, 3,  4,  5, 12, 55, 78, 97}, {1, 2, 3,  4,  5, 12, 55, 82, 85}, 
 {1, 2, 3,  4,  5, 12, 55, 82, 91}, {1, 2, 3,  4,  5, 12, 55, 82, 95}, 
 {1, 2, 3,  4,  5, 12, 55, 85, 86}, {1, 2, 3,  4,  5, 12, 55, 86, 91}, 
 {1, 2, 3,  4,  5, 12, 58, 82, 85}, {1, 2, 3,  4,  5, 12, 58, 82, 91}, 
 {1, 2, 3,  4,  5, 12, 58, 82, 95}, {1, 2, 3,  4,  5, 12, 58, 85, 86}, 
 {1, 2, 3,  4,  5, 12, 58, 86, 91}, {1, 2, 3,  4,  5, 12, 61, 73, 78}, 
 {1, 2, 3,  4,  5, 12, 61, 77, 78}, {1, 2, 3,  4,  5, 12, 61, 77, 86}, 
 {1, 2, 3,  4,  5, 12, 61, 78, 81}, {1, 2, 3,  4,  5, 12, 61, 78, 85}, 
 {1, 2, 3,  4,  5, 12, 61, 78, 91}, {1, 2, 3,  4,  5, 12, 61, 78, 95}, 
 {1, 2, 3,  4,  5, 12, 61, 78, 97}, {1, 2, 3,  4,  5, 12, 61, 81, 82}, 
 {1, 2, 3,  4,  5, 12, 61, 81, 86}, {1, 2, 3,  4,  5, 12, 61, 82, 91}, 
 {1, 2, 3,  4,  5, 12, 61, 85, 86}, {1, 2, 3,  4,  5, 12, 61, 86, 91}, 
 {1, 2, 3,  4,  5, 12, 64, 72, 81}, {1, 2, 3,  4,  5, 12, 64, 72, 85}, 
 {1, 2, 3,  4,  5, 12, 64, 72, 91}, {1, 2, 3,  4,  5, 12, 64, 72, 95}, 
 {1, 2, 3,  4,  5, 12, 64, 72,102}, {1, 2, 3,  4,  5, 12, 64, 78, 81}, 
 {1, 2, 3,  4,  5, 12, 64, 78, 85}, {1, 2, 3,  4,  5, 12, 64, 78, 91}, 
 {1, 2, 3,  4,  5, 12, 64, 78, 95}, {1, 2, 3,  4,  5, 12, 64, 78, 97}, 
 {1, 2, 3,  4,  5, 12, 64, 81, 82}, {1, 2, 3,  4,  5, 12, 64, 81, 86}, 
 {1, 2, 3,  4,  5, 12, 64, 82, 85}, {1, 2, 3,  4,  5, 12, 64, 82, 91}, 
 {1, 2, 3,  4,  5, 12, 64, 82, 95}, {1, 2, 3,  4,  5, 12, 64, 85, 86}, 
 {1, 2, 3,  4,  5, 12, 64, 86, 91}, {1, 2, 3,  4,  5, 12, 69, 72, 81}, 
 {1, 2, 3,  4,  5, 12, 69, 72, 91}, {1, 2, 3,  4,  5, 12, 69, 72, 95}, 
 {1, 2, 3,  4,  5, 12, 69, 72,102}, {1, 2, 3,  4,  5, 12, 69, 78, 81}, 
 {1, 2, 3,  4,  5, 12, 69, 78, 91}, {1, 2, 3,  4,  5, 12, 69, 78, 95}, 
 {1, 2, 3,  4,  5, 12, 69, 78, 97}, {1, 2, 3,  4,  5, 12, 69, 81, 82}, 
 {1, 2, 3,  4,  5, 12, 69, 81, 86}, {1, 2, 3,  4,  5, 12, 69, 82, 91}, 
 {1, 2, 3,  4,  5, 12, 69, 82, 95}, {1, 2, 3,  4,  5, 12, 69, 86, 91}, 
 {1, 2, 3,  4,  5, 12, 72, 80, 85}, {1, 2, 3,  4,  5, 12, 72, 80, 91}, 
 {1, 2, 3,  4,  5, 12, 72, 80, 95}, {1, 2, 3,  4,  5, 12, 72, 80,102}, 
 {1, 2, 3,  4,  5, 12, 72, 87, 91}, {1, 2, 3,  4,  5, 12, 72, 87, 95}, 
 {1, 2, 3,  4,  5, 12, 72, 87,102}, {1, 2, 3,  4,  5, 12, 72, 90, 95}, 
 {1, 2, 3,  4,  5, 12, 72, 90,102}, {1, 2, 3,  4,  5, 12, 72, 98,102}, 
 {1, 2, 3,  4,  5, 12, 78, 80, 85}, {1, 2, 3,  4,  5, 12, 78, 80, 91}, 
 {1, 2, 3,  4,  5, 12, 78, 80, 95}, {1, 2, 3,  4,  5, 12, 78, 80, 97}, 
 {1, 2, 3,  4,  5, 12, 78, 87, 91}, {1, 2, 3,  4,  5, 12, 78, 87, 95}, 
 {1, 2, 3,  4,  5, 12, 78, 87, 97}, {1, 2, 3,  4,  5, 12, 78, 90, 95}, 
 {1, 2, 3,  4,  5, 12, 78, 90, 97}, {1, 2, 3,  4,  5, 12, 78, 94, 97}, 
 {1, 2, 3,  4,  5, 12, 80, 82, 85}, {1, 2, 3,  4,  5, 12, 80, 82, 91}, 
 {1, 2, 3,  4,  5, 12, 80, 82, 95}, {1, 2, 3,  4,  5, 12, 80, 85, 86}, 
 {1, 2, 3,  4,  5, 12, 80, 86, 91}, {1, 2, 3,  4,  5, 12, 82, 87, 91}, 
 {1, 2, 3,  4,  5, 12, 82, 87, 95}, {1, 2, 3,  4,  5, 12, 82, 90, 95}, 
 {1, 2, 3,  4,  5, 12, 86, 87, 91}, {1, 2, 3,  4,  5, 18, 25, 32,106}, 
 {1, 2, 3,  4,  5, 18, 25, 32,107}, {1, 2, 3,  4,  5, 18, 25, 32,109}, 
 {1, 2, 3,  4,  5, 18, 25, 32,110}, {1, 2, 3,  4,  5, 18, 25, 32,111}, 
 {1, 2, 3,  4,  5, 18, 25, 32,112}, {1, 2, 3,  4,  5, 18, 25, 32,113}, 
 {1, 2, 3,  4,  5, 18, 25, 32,114}, {1, 2, 3,  4,  5, 18, 25, 32,115}, 
 {1, 2, 3,  4,  5, 18, 25, 37,106}, {1, 2, 3,  4,  5, 18, 25, 37,107}, 
 {1, 2, 3,  4,  5, 18, 25, 37,109}, {1, 2, 3,  4,  5, 18, 25, 37,110}, 
 {1, 2, 3,  4,  5, 18, 25, 37,111}, {1, 2, 3,  4,  5, 18, 25, 37,112}, 
 {1, 2, 3,  4,  5, 18, 25, 37,113}, {1, 2, 3,  4,  5, 18, 25, 37,114}, 
 {1, 2, 3,  4,  5, 18, 25, 43,106}, {1, 2, 3,  4,  5, 18, 25, 43,109}, 
 {1, 2, 3,  4,  5, 18, 25, 43,111}, {1, 2, 3,  4,  5, 18, 25, 44,110}, 
 {1, 2, 3,  4,  5, 18, 25, 44,111}, {1, 2, 3,  4,  5, 18, 25, 48,106}, 
 {1, 2, 3,  4,  5, 18, 25, 48,107}, {1, 2, 3,  4,  5, 18, 25, 48,109}, 
 {1, 2, 3,  4,  5, 18, 25, 48,110}, {1, 2, 3,  4,  5, 18, 25, 48,111}, 
 {1, 2, 3,  4,  5, 18, 25, 53,109}, {1, 2, 3,  4,  5, 18, 25, 66,105}, 
 {1, 2, 3,  4,  5, 18, 30, 37,107}, {1, 2, 3,  4,  5, 18, 30, 37,109}, 
 {1, 2, 3,  4,  5, 18, 30, 37,110}, {1, 2, 3,  4,  5, 18, 30, 37,111}, 
 {1, 2, 3,  4,  5, 18, 30, 37,113}, {1, 2, 3,  4,  5, 18, 30, 37,114}, 
 {1, 2, 3,  4,  5, 18, 30, 43,106}, {1, 2, 3,  4,  5, 18, 30, 43,107}, 
 {1, 2, 3,  4,  5, 18, 30, 43,109}, {1, 2, 3,  4,  5, 18, 30, 43,110}, 
 {1, 2, 3,  4,  5, 18, 30, 43,111}, {1, 2, 3,  4,  5, 18, 30, 43,112}, 
 {1, 2, 3,  4,  5, 18, 30, 44,110}, {1, 2, 3,  4,  5, 18, 30, 44,111}, 
 {1, 2, 3,  4,  5, 18, 30, 48,107}, {1, 2, 3,  4,  5, 18, 30, 48,109}, 
 {1, 2, 3,  4,  5, 18, 30, 48,111}, {1, 2, 3,  4,  5, 18, 30, 53,109}, 
 {1, 2, 3,  4,  5, 18, 30, 66,105}, {1, 2, 3,  4,  5, 18, 30, 72, 95}, 
 {1, 2, 3,  4,  5, 18, 30, 72,102}, {1, 2, 3,  4,  5, 18, 36, 72, 85}, 
 {1, 2, 3,  4,  5, 18, 36, 72,102}, {1, 2, 3,  4,  5, 18, 38, 44,107}, 
 {1, 2, 3,  4,  5, 18, 38, 44,109}, {1, 2, 3,  4,  5, 18, 38, 44,112}, 
 {1, 2, 3,  4,  5, 18, 38, 48,110}, {1, 2, 3,  4,  5, 18, 38, 48,111}, 
 {1, 2, 3,  4,  5, 18, 38, 56,109}, {1, 2, 3,  4,  5, 18, 38, 66,105}, 
 {1, 2, 3,  4,  5, 18, 40, 72, 85}, {1, 2, 3,  4,  5, 18, 40, 72, 91}, 
 {1, 2, 3,  4,  5, 18, 40, 72, 95}, {1, 2, 3,  4,  5, 18, 40, 72,102}, 
 {1, 2, 3,  4,  5, 18, 47, 72, 91}, {1, 2, 3,  4,  5, 18, 47, 72,102}, 
 {1, 2, 3,  4,  5, 18, 50, 78, 85}, {1, 2, 3,  4,  5, 18, 50, 78, 91}, 
 {1, 2, 3,  4,  5, 18, 50, 78, 95}, {1, 2, 3,  4,  5, 18, 50, 78, 97}, 
 {1, 2, 3,  4,  5, 18, 50, 82, 85}, {1, 2, 3,  4,  5, 18, 50, 82, 95}, 
 {1, 2, 3,  4,  5, 18, 52, 72, 81}, {1, 2, 3,  4,  5, 18, 52, 72, 88}, 
 {1, 2, 3,  4,  5, 18, 52, 72, 91}, {1, 2, 3,  4,  5, 18, 52, 72,102}, 
 {1, 2, 3,  4,  5, 18, 55, 72, 85}, {1, 2, 3,  4,  5, 18, 55, 72, 91}, 
 {1, 2, 3,  4,  5, 18, 55, 72, 95}, {1, 2, 3,  4,  5, 18, 55, 72,102}, 
 {1, 2, 3,  4,  5, 18, 55, 78, 85}, {1, 2, 3,  4,  5, 18, 55, 78, 91}, 
 {1, 2, 3,  4,  5, 18, 55, 78, 95}, {1, 2, 3,  4,  5, 18, 55, 78, 97}, 
 {1, 2, 3,  4,  5, 18, 55, 82, 91}, {1, 2, 3,  4,  5, 18, 55, 86, 91}, 
 {1, 2, 3,  4,  5, 18, 55, 88, 89}, {1, 2, 3,  4,  5, 18, 58, 85, 86}, 
 {1, 2, 3,  4,  5, 18, 58, 86, 91}, {1, 2, 3,  4,  5, 18, 58, 88, 89}, 
 {1, 2, 3,  4,  5, 18, 61, 72, 81}, {1, 2, 3,  4,  5, 18, 61, 72, 85}, 
 {1, 2, 3,  4,  5, 18, 61, 72, 88}, {1, 2, 3,  4,  5, 18, 61, 72, 91}, 
 {1, 2, 3,  4,  5, 18, 61, 72,102}, {1, 2, 3,  4,  5, 18, 61, 73, 78}, 
 {1, 2, 3,  4,  5, 18, 61, 78, 81}, {1, 2, 3,  4,  5, 18, 61, 78, 85}, 
 {1, 2, 3,  4,  5, 18, 61, 78, 88}, {1, 2, 3,  4,  5, 18, 61, 78, 91}, 
 {1, 2, 3,  4,  5, 18, 61, 78, 95}, {1, 2, 3,  4,  5, 18, 61, 78, 97}, 
 {1, 2, 3,  4,  5, 18, 61, 81, 82}, {1, 2, 3,  4,  5, 18, 61, 81, 86}, 
 {1, 2, 3,  4,  5, 18, 61, 82, 88}, {1, 2, 3,  4,  5, 18, 61, 85, 89}, 
 {1, 2, 3,  4,  5, 18, 61, 86, 88}, {1, 2, 3,  4,  5, 18, 61, 86, 91}, 
 {1, 2, 3,  4,  5, 18, 64, 72, 81}, {1, 2, 3,  4,  5, 18, 64, 72, 85}, 
 {1, 2, 3,  4,  5, 18, 64, 72, 91}, {1, 2, 3,  4,  5, 18, 64, 72, 95}, 
 {1, 2, 3,  4,  5, 18, 64, 72,102}, {1, 2, 3,  4,  5, 18, 64, 73, 78}, 
 {1, 2, 3,  4,  5, 18, 64, 78, 81}, {1, 2, 3,  4,  5, 18, 64, 78, 85}, 
 {1, 2, 3,  4,  5, 18, 64, 78, 91}, {1, 2, 3,  4,  5, 18, 64, 78, 95}, 
 {1, 2, 3,  4,  5, 18, 64, 78, 97}, {1, 2, 3,  4,  5, 18, 64, 81, 82}, 
 {1, 2, 3,  4,  5, 18, 64, 81, 86}, {1, 2, 3,  4,  5, 18, 64, 82, 85}, 
 {1, 2, 3,  4,  5, 18, 64, 82, 91}, {1, 2, 3,  4,  5, 18, 64, 82, 95}, 
 {1, 2, 3,  4,  5, 18, 64, 85, 86}, {1, 2, 3,  4,  5, 18, 64, 85, 89}, 
 {1, 2, 3,  4,  5, 18, 64, 86, 91}, {1, 2, 3,  4,  5, 18, 67, 78, 85}, 
 {1, 2, 3,  4,  5, 18, 67, 78, 91}, {1, 2, 3,  4,  5, 18, 67, 78, 97}, 
 {1, 2, 3,  4,  5, 18, 72, 75, 85}, {1, 2, 3,  4,  5, 18, 72, 75, 91}, 
 {1, 2, 3,  4,  5, 18, 72, 75, 95}, {1, 2, 3,  4,  5, 18, 72, 75,102}, 
 {1, 2, 3,  4,  5, 18, 72, 80, 85}, {1, 2, 3,  4,  5, 18, 72, 80, 88}, 
 {1, 2, 3,  4,  5, 18, 72, 80, 91}, {1, 2, 3,  4,  5, 18, 72, 80, 95}, 
 {1, 2, 3,  4,  5, 18, 72, 80,102}, {1, 2, 3,  4,  5, 18, 72, 83, 95}, 
 {1, 2, 3,  4,  5, 18, 72, 83,102}, {1, 2, 3,  4,  5, 18, 72, 87, 91}, 
 {1, 2, 3,  4,  5, 18, 72, 87, 95}, {1, 2, 3,  4,  5, 18, 72, 87,102}, 
 {1, 2, 3,  4,  5, 18, 72, 90, 95}, {1, 2, 3,  4,  5, 18, 72, 90,102}, 
 {1, 2, 3,  4,  5, 18, 72, 98,102}, {1, 2, 3,  4,  5, 18, 75, 78, 85}, 
 {1, 2, 3,  4,  5, 18, 75, 78, 91}, {1, 2, 3,  4,  5, 18, 75, 78, 95}, 
 {1, 2, 3,  4,  5, 18, 75, 78, 97}, {1, 2, 3,  4,  5, 18, 75, 81, 89}, 
 {1, 2, 3,  4,  5, 18, 75, 82, 85}, {1, 2, 3,  4,  5, 18, 75, 82, 91}, 
 {1, 2, 3,  4,  5, 18, 75, 82, 95}, {1, 2, 3,  4,  5, 18, 75, 86, 91}, 
 {1, 2, 3,  4,  5, 18, 75, 88, 89}, {1, 2, 3,  4,  5, 18, 78, 80, 85}, 
 {1, 2, 3,  4,  5, 18, 78, 80, 88}, {1, 2, 3,  4,  5, 18, 78, 80, 91}, 
 {1, 2, 3,  4,  5, 18, 78, 80, 95}, {1, 2, 3,  4,  5, 18, 78, 80, 97}, 
 {1, 2, 3,  4,  5, 18, 78, 83, 91}, {1, 2, 3,  4,  5, 18, 78, 83, 95}, 
 {1, 2, 3,  4,  5, 18, 78, 83, 97}, {1, 2, 3,  4,  5, 18, 78, 87, 91}, 
 {1, 2, 3,  4,  5, 18, 78, 87, 95}, {1, 2, 3,  4,  5, 18, 78, 87, 97}, 
 {1, 2, 3,  4,  5, 18, 78, 90, 95}, {1, 2, 3,  4,  5, 18, 78, 90, 97}, 
 {1, 2, 3,  4,  5, 18, 78, 94, 97}, {1, 2, 3,  4,  5, 18, 80, 82, 85}, 
 {1, 2, 3,  4,  5, 18, 80, 82, 88}, {1, 2, 3,  4,  5, 18, 80, 82, 91}, 
 {1, 2, 3,  4,  5, 18, 80, 82, 95}, {1, 2, 3,  4,  5, 18, 80, 85, 86}, 
 {1, 2, 3,  4,  5, 18, 80, 85, 89}, {1, 2, 3,  4,  5, 18, 80, 86, 91}, 
 {1, 2, 3,  4,  5, 18, 82, 83, 95}, {1, 2, 3,  4,  5, 18, 82, 87, 91}, 
 {1, 2, 3,  4,  5, 18, 82, 87, 95}, {1, 2, 3,  4,  5, 18, 82, 90, 95}, 
 {1, 2, 3,  4,  5, 18, 83, 88, 89}, {1, 2, 3,  4,  5, 18, 86, 87, 91}, 
 {1, 2, 3,  4,  5, 23, 30, 37,106}, {1, 2, 3,  4,  5, 23, 30, 37,113}, 
 {1, 2, 3,  4,  5, 23, 30, 43,107}, {1, 2, 3,  4,  5, 23, 30, 43,109}, 
 {1, 2, 3,  4,  5, 23, 30, 43,110}, {1, 2, 3,  4,  5, 23, 30, 66,105}, 
 {1, 2, 3,  4,  5, 23, 36, 44,110}, {1, 2, 3,  4,  5, 23, 36, 72,102}, 
 {1, 2, 3,  4,  5, 23, 38, 66,105}, {1, 2, 3,  4,  5, 23, 38, 78, 91}, 
 {1, 2, 3,  4,  5, 23, 38, 78, 95}, {1, 2, 3,  4,  5, 23, 38, 78, 97}, 
 {1, 2, 3,  4,  5, 23, 40, 72,102}, {1, 2, 3,  4,  5, 23, 47, 72,102}, 
 {1, 2, 3,  4,  5, 23, 50, 78, 85}, {1, 2, 3,  4,  5, 23, 50, 78, 91}, 
 {1, 2, 3,  4,  5, 23, 50, 78, 95}, {1, 2, 3,  4,  5, 23, 50, 78, 97}, 
 {1, 2, 3,  4,  5, 23, 52, 72, 88}, {1, 2, 3,  4,  5, 23, 52, 72,102}, 
 {1, 2, 3,  4,  5, 23, 55, 72, 91}, {1, 2, 3,  4,  5, 23, 55, 72,102}, 
 {1, 2, 3,  4,  5, 23, 55, 78, 85}, {1, 2, 3,  4,  5, 23, 55, 78, 91}, 
 {1, 2, 3,  4,  5, 23, 55, 78, 95}, {1, 2, 3,  4,  5, 23, 55, 78, 97}, 
 {1, 2, 3,  4,  5, 23, 61, 72, 81}, {1, 2, 3,  4,  5, 23, 61, 72, 85}, 
 {1, 2, 3,  4,  5, 23, 61, 72, 91}, {1, 2, 3,  4,  5, 23, 61, 72,102}, 
 {1, 2, 3,  4,  5, 23, 61, 77, 78}, {1, 2, 3,  4,  5, 23, 61, 78, 81}, 
 {1, 2, 3,  4,  5, 23, 61, 78, 85}, {1, 2, 3,  4,  5, 23, 61, 78, 91}, 
 {1, 2, 3,  4,  5, 23, 61, 78, 95}, {1, 2, 3,  4,  5, 23, 61, 78, 97}, 
 {1, 2, 3,  4,  5, 23, 67, 78, 97}, {1, 2, 3,  4,  5, 23, 70, 78, 97}, 
 {1, 2, 3,  4,  5, 23, 72, 75, 91}, {1, 2, 3,  4,  5, 23, 72, 75,102}, 
 {1, 2, 3,  4,  5, 23, 72, 80, 85}, {1, 2, 3,  4,  5, 23, 72, 80, 91}, 
 {1, 2, 3,  4,  5, 23, 72, 80,102}, {1, 2, 3,  4,  5, 23, 72, 83,102}, 
 {1, 2, 3,  4,  5, 23, 72, 87, 91}, {1, 2, 3,  4,  5, 23, 72, 87,102}, 
 {1, 2, 3,  4,  5, 23, 72, 98,102}, {1, 2, 3,  4,  5, 23, 75, 78, 91}, 
 {1, 2, 3,  4,  5, 23, 75, 78, 95}, {1, 2, 3,  4,  5, 23, 75, 78, 97}, 
 {1, 2, 3,  4,  5, 23, 78, 80, 85}, {1, 2, 3,  4,  5, 23, 78, 80, 91}, 
 {1, 2, 3,  4,  5, 23, 78, 80, 97}, {1, 2, 3,  4,  5, 23, 78, 83, 97}, 
 {1, 2, 3,  4,  5, 23, 78, 87, 91}, {1, 2, 3,  4,  5, 23, 78, 87, 97}, 
 {1, 2, 3,  4,  5, 23, 78, 90, 97}, {1, 2, 3,  4,  5, 23, 78, 94, 97}, 
 {1, 2, 3,  4,  5, 29, 52, 60,107}, {1, 2, 3,  4,  5, 29, 52, 60,108}, 
 {1, 2, 3,  4,  5, 29, 55, 62,107}, {1, 2, 3,  4,  5, 29, 55, 66,105}, 
 {1, 2, 3,  4,  5, 29, 59, 66,105}, {1, 2, 3,  4,  5, 31, 40, 72,102}, 
 {1, 2, 3,  4,  5, 31, 52, 72,102}, {1, 2, 3,  4,  5, 31, 55, 72,102}, 
 {1, 2, 3,  4,  5, 31, 72, 98,102}, {1, 2, 3,  4,  5, 34, 40, 66, 96}, 
 {1, 2, 3,  4,  5, 34, 40, 66, 99}, {1, 2, 3,  4,  5, 34, 40, 66,105}, 
 {1, 2, 3,  4,  5, 34, 50, 78, 91}, {1, 2, 3,  4,  5, 34, 50, 78, 95}, 
 {1, 2, 3,  4,  5, 34, 50, 78, 97}, {1, 2, 3,  4,  5, 34, 55, 66,105}, 
 {1, 2, 3,  4,  5, 34, 55, 72, 91}, {1, 2, 3,  4,  5, 34, 55, 72, 95}, 
 {1, 2, 3,  4,  5, 34, 55, 72,102}, {1, 2, 3,  4,  5, 34, 55, 78, 91}, 
 {1, 2, 3,  4,  5, 34, 55, 78, 95}, {1, 2, 3,  4,  5, 34, 55, 78, 97}, 
 {1, 2, 3,  4,  5, 34, 59, 66, 99}, {1, 2, 3,  4,  5, 34, 59, 66,105}, 
 {1, 2, 3,  4,  5, 34, 72, 80, 85}, {1, 2, 3,  4,  5, 34, 72, 87, 91}, 
 {1, 2, 3,  4,  5, 34, 72, 87,102}, {1, 2, 3,  4,  5, 34, 72, 90,102}, 
 {1, 2, 3,  4,  5, 34, 72, 98,102}, {1, 2, 3,  4,  5, 34, 78, 80, 85}, 
 {1, 2, 3,  4,  5, 34, 78, 83, 91}, {1, 2, 3,  4,  5, 34, 78, 83, 97}, 
 {1, 2, 3,  4,  5, 34, 78, 87, 91}, {1, 2, 3,  4,  5, 34, 78, 87, 97}, 
 {1, 2, 3,  4,  5, 34, 78, 90, 97}, {1, 2, 3,  4,  5, 34, 78, 94, 97}, 
 {1, 2, 3,  4,  5, 39, 50, 78, 95}, {1, 2, 3,  4,  5, 39, 50, 78, 97}, 
 {1, 2, 3,  4,  5, 39, 78, 83, 97}, {1, 2, 3,  4,  5, 39, 78, 87, 97}, 
 {1, 2, 3,  4,  5, 39, 78, 90, 95}, {1, 2, 3,  4,  5, 39, 78, 90, 97}, 
 {1, 2, 3,  4,  5, 39, 78, 94, 97}, {1, 2, 3,  4,  6,  7,  8, 80,108}, 
 {1, 2, 3,  4,  6,  7,  8, 80,115}, {1, 2, 3,  4,  6,  7,  8, 85,115}, 
 {1, 2, 3,  4,  6,  7,  8, 87,111}, {1, 2, 3,  4,  6,  7,  8, 87,115}, 
 {1, 2, 3,  4,  6,  7,  8, 87,119}, {1, 2, 3,  4,  6,  7,  8, 90,119}, 
 {1, 2, 3,  4,  6,  7,  8, 91,111}, {1, 2, 3,  4,  6,  7,  8, 91,115}, 
 {1, 2, 3,  4,  6,  7, 14, 34, 99}, {1, 2, 3,  4,  6,  7, 14, 34,111}, 
 {1, 2, 3,  4,  6,  7, 14, 34,112}, {1, 2, 3,  4,  6,  7, 14, 34,118}, 
 {1, 2, 3,  4,  6,  7, 14, 46, 92}, {1, 2, 3,  4,  6,  7, 14, 46, 99}, 
 {1, 2, 3,  4,  6,  7, 14, 46,101}, {1, 2, 3,  4,  6,  7, 14, 46,103}, 
 {1, 2, 3,  4,  6,  7, 14, 46,104}, {1, 2, 3,  4,  6,  7, 14, 46,105}, 
 {1, 2, 3,  4,  6,  7, 14, 46,108}, {1, 2, 3,  4,  6,  7, 14, 46,112}, 
 {1, 2, 3,  4,  6,  7, 14, 46,114}, {1, 2, 3,  4,  6,  7, 14, 46,115}, 
 {1, 2, 3,  4,  6,  7, 14, 46,118}, {1, 2, 3,  4,  6,  7, 14, 52,112}, 
 {1, 2, 3,  4,  6,  7, 14, 52,115}, {1, 2, 3,  4,  6,  7, 14, 52,118}, 
 {1, 2, 3,  4,  6,  7, 14, 54, 99}, {1, 2, 3,  4,  6,  7, 14, 54,101}, 
 {1, 2, 3,  4,  6,  7, 14, 54,103}, {1, 2, 3,  4,  6,  7, 14, 54,104}, 
 {1, 2, 3,  4,  6,  7, 14, 54,105}, {1, 2, 3,  4,  6,  7, 14, 54,108}, 
 {1, 2, 3,  4,  6,  7, 14, 54,118}, {1, 2, 3,  4,  6,  7, 14, 57, 99}, 
 {1, 2, 3,  4,  6,  7, 14, 57,103}, {1, 2, 3,  4,  6,  7, 14, 57,118}, 
 {1, 2, 3,  4,  6,  7, 14, 61, 97}, {1, 2, 3,  4,  6,  7, 14, 61,105}, 
 {1, 2, 3,  4,  6,  7, 14, 61,118}, {1, 2, 3,  4,  6,  7, 14, 64, 95}, 
 {1, 2, 3,  4,  6,  7, 14, 64,118}, {1, 2, 3,  4,  6,  7, 14, 80,115}, 
 {1, 2, 3,  4,  6,  7, 14, 87,111}, {1, 2, 3,  4,  6,  7, 14, 87,115}, 
 {1, 2, 3,  4,  6,  7, 14, 89,115}, {1, 2, 3,  4,  6,  7, 14, 96,111}, 
 {1, 2, 3,  4,  6,  7, 14, 96,115}, {1, 2, 3,  4,  6,  7, 32, 52, 76}, 
 {1, 2, 3,  4,  6,  7, 32, 52, 81}, {1, 2, 3,  4,  6,  7, 32, 52, 84}, 
 {1, 2, 3,  4,  6,  7, 32, 52, 88}, {1, 2, 3,  4,  6,  7, 32, 52,109}, 
 {1, 2, 3,  4,  6,  7, 32, 52,111}, {1, 2, 3,  4,  6,  7, 32, 52,112}, 
 {1, 2, 3,  4,  6,  7, 32, 52,114}, {1, 2, 3,  4,  6,  7, 32, 52,115}, 
 {1, 2, 3,  4,  6,  7, 32, 57, 86}, {1, 2, 3,  4,  6,  7, 32, 57, 92}, 
 {1, 2, 3,  4,  6,  7, 32, 57,115}, {1, 2, 3,  4,  6,  7, 32, 61, 76}, 
 {1, 2, 3,  4,  6,  7, 32, 61, 81}, {1, 2, 3,  4,  6,  7, 32, 61, 84}, 
 {1, 2, 3,  4,  6,  7, 32, 61, 88}, {1, 2, 3,  4,  6,  7, 32, 61,109}, 
 {1, 2, 3,  4,  6,  7, 32, 61,111}, {1, 2, 3,  4,  6,  7, 32, 61,112}, 
 {1, 2, 3,  4,  6,  7, 32, 61,114}, {1, 2, 3,  4,  6,  7, 32, 61,115}, 
 {1, 2, 3,  4,  6,  7, 32, 63, 92}, {1, 2, 3,  4,  6,  7, 32, 63,115}, 
 {1, 2, 3,  4,  6,  7, 32, 64, 76}, {1, 2, 3,  4,  6,  7, 32, 64, 81}, 
 {1, 2, 3,  4,  6,  7, 32, 64, 84}, {1, 2, 3,  4,  6,  7, 32, 64, 88}, 
 {1, 2, 3,  4,  6,  7, 32, 64,113}, {1, 2, 3,  4,  6,  7, 32, 64,115}, 
 {1, 2, 3,  4,  6,  7, 32, 69, 76}, {1, 2, 3,  4,  6,  7, 32, 69, 88}, 
 {1, 2, 3,  4,  6,  7, 32, 69,115}, {1, 2, 3,  4,  6,  7, 32, 76, 80}, 
 {1, 2, 3,  4,  6,  7, 32, 76, 87}, {1, 2, 3,  4,  6,  7, 32, 76,109}, 
 {1, 2, 3,  4,  6,  7, 32, 76,111}, {1, 2, 3,  4,  6,  7, 32, 80, 81}, 
 {1, 2, 3,  4,  6,  7, 32, 80, 88}, {1, 2, 3,  4,  6,  7, 32, 81, 87}, 
 {1, 2, 3,  4,  6,  7, 32, 81, 94}, {1, 2, 3,  4,  6,  7, 32, 81,109}, 
 {1, 2, 3,  4,  6,  7, 32, 81,111}, {1, 2, 3,  4,  6,  7, 32, 81,113}, 
 {1, 2, 3,  4,  6,  7, 32, 84,109}, {1, 2, 3,  4,  6,  7, 32, 84,111}, 
 {1, 2, 3,  4,  6,  7, 32, 84,114}, {1, 2, 3,  4,  6,  7, 32, 87, 95}, 
 {1, 2, 3,  4,  6,  7, 32, 87, 99}, {1, 2, 3,  4,  6,  7, 32, 87,101}, 
 {1, 2, 3,  4,  6,  7, 32, 87,105}, {1, 2, 3,  4,  6,  7, 32, 88, 99}, 
 {1, 2, 3,  4,  6,  7, 32, 88,101}, {1, 2, 3,  4,  6,  7, 32, 88,109}, 
 {1, 2, 3,  4,  6,  7, 32, 88,111}, {1, 2, 3,  4,  6,  7, 32, 88,114}, 
 {1, 2, 3,  4,  6,  7, 32,101,111}, {1, 2, 3,  4,  6,  7, 34, 44,111}, 
 {1, 2, 3,  4,  6,  7, 34, 48, 99}, {1, 2, 3,  4,  6,  7, 34, 48,111}, 
 {1, 2, 3,  4,  6,  7, 34, 48,120}, {1, 2, 3,  4,  6,  7, 37, 46,104}, 
 {1, 2, 3,  4,  6,  7, 37, 46,108}, {1, 2, 3,  4,  6,  7, 37, 54,109}, 
 {1, 2, 3,  4,  6,  7, 37, 57,109}, {1, 2, 3,  4,  6,  7, 37, 61,109}, 
 {1, 2, 3,  4,  6,  7, 37, 64,109}, {1, 2, 3,  4,  6,  7, 44, 46,111}, 
 {1, 2, 3,  4,  6,  7, 44, 52,111}, {1, 2, 3,  4,  6,  7, 46, 48, 86}, 
 {1, 2, 3,  4,  6,  7, 46, 48,111}, {1, 2, 3,  4,  6,  7, 48, 52, 76}, 
 {1, 2, 3,  4,  6,  7, 48, 52, 81}, {1, 2, 3,  4,  6,  7, 48, 52,111}, 
 {1, 2, 3,  4,  6,  7, 48, 54, 86}, {1, 2, 3,  4,  6,  7, 48, 54,111}, 
 {1, 2, 3,  4,  6,  7, 48, 57,111}, {1, 2, 3,  4,  6,  7, 48, 61, 76}, 
 {1, 2, 3,  4,  6,  7, 48, 61, 81}, {1, 2, 3,  4,  6,  7, 48, 61,111}, 
 {1, 2, 3,  4,  6,  7, 48, 64,111}, {1, 2, 3,  4,  6,  7, 48, 68,111}, 
 {1, 2, 3,  4,  6,  7, 48, 73,101}, {1, 2, 3,  4,  6,  7, 48, 73,111}, 
 {1, 2, 3,  4,  6,  7, 54, 81, 96}, {1, 2, 3,  4,  6,  7, 54, 82, 95}, 
 {1, 2, 3,  4,  6,  7, 57, 66,105}, {1, 2, 3,  4,  6,  7, 57, 71,103}, 
 {1, 2, 3,  4,  6,  7, 57, 73,101}, {1, 2, 3,  4,  6,  7, 57, 77, 99}, 
 {1, 2, 3,  4,  6,  7, 57, 82, 95}, {1, 2, 3,  4,  6,  7, 61, 66, 99}, 
 {1, 2, 3,  4,  6,  7, 61, 66,105}, {1, 2, 3,  4,  6,  7, 61, 71,103}, 
 {1, 2, 3,  4,  6,  7, 61, 77, 99}, {1, 2, 3,  4,  6,  7, 61, 81, 96}, 
 {1, 2, 3,  4,  6,  7, 61, 88, 89}, {1, 2, 3,  4,  6,  7, 64, 66,105}, 
 {1, 2, 3,  4,  6,  7, 64, 71,103}, {1, 2, 3,  4,  6,  7, 64, 73,101}, 
 {1, 2, 3,  4,  6,  7, 64, 77, 99}, {1, 2, 3,  4,  6,  7, 66, 90, 99}, 
 {1, 2, 3,  4,  6,  7, 66, 90,101}, {1, 2, 3,  4,  6,  7, 66, 90,105}, 
 {1, 2, 3,  4,  6,  7, 66, 98,105}, {1, 2, 3,  4,  6,  7, 71, 90,103}, 
 {1, 2, 3,  4,  6,  7, 73, 87,101}, {1, 2, 3,  4,  6,  7, 73, 90, 96}, 
 {1, 2, 3,  4,  6,  7, 73, 90, 99}, {1, 2, 3,  4,  6,  7, 73, 90,101}, 
 {1, 2, 3,  4,  6,  7, 73, 94,101}, {1, 2, 3,  4,  6,  7, 77, 90, 99}, 
 {1, 2, 3,  4,  6,  8, 27, 40,111}, {1, 2, 3,  4,  6,  8, 27, 40,112}, 
 {1, 2, 3,  4,  6, 25, 27, 32,103}, {1, 2, 3,  4,  6, 25, 27, 32,104}, 
 {1, 2, 3,  4,  6, 25, 27, 32,108}, {1, 2, 3,  4,  6, 25, 27, 32,112}, 
 {1, 2, 3,  4,  6, 25, 27, 32,115}, {1, 2, 3,  4,  6, 25, 27, 44,108}, 
 {1, 2, 3,  4,  6, 25, 32, 46,105}, {1, 2, 3,  4,  6, 25, 32, 54,101}, 
 {1, 2, 3,  4,  6, 25, 32, 57, 99}, {1, 2, 3,  4,  6, 25, 32, 57,101}, 
 {1, 2, 3,  4,  6, 25, 32, 57,105}, {1, 2, 3,  4,  6, 25, 32, 63, 96}, 
 {1, 2, 3,  4,  6, 25, 32, 63,101}, {1, 2, 3,  4,  6, 25, 32, 74,101}, 
 {1, 2, 3,  4,  6, 25, 32, 94,101}, {1, 2, 3,  4,  6, 25, 37, 54,101}, 
 {1, 2, 3,  4,  6, 25, 37, 57,101}, {1, 2, 3,  4,  6, 25, 37, 74,101}, 
 {1, 2, 3,  4,  6, 25, 37, 91,101}, {1, 2, 3,  4,  6, 25, 37, 97,101}, 
 {1, 2, 3,  4,  6, 25, 43, 57, 99}, {1, 2, 3,  4,  6, 25, 43, 69, 91}, 
 {1, 2, 3,  4,  6, 25, 44, 46,105}, {1, 2, 3,  4,  6, 25, 46, 48,105}, 
 {1, 2, 3,  4,  6, 25, 48, 54,101}, {1, 2, 3,  4,  6, 25, 48, 57,101}, 
 {1, 2, 3,  4,  6, 25, 48, 69, 91}, {1, 2, 3,  4,  6, 25, 48, 69, 97}, 
 {1, 2, 3,  4,  6, 25, 48, 91,101}, {1, 2, 3,  4,  6, 25, 56, 69, 91}, 
 {1, 2, 3,  4,  6, 25, 56, 69,109}, {1, 2, 3,  4,  6, 25, 56, 79, 85}, 
 {1, 2, 3,  4,  6, 25, 56, 79,109}, {1, 2, 3,  4,  6, 25, 62, 68, 75}, 
 {1, 2, 3,  4,  6, 25, 62, 68, 87}, {1, 2, 3,  4,  6, 25, 62, 68, 94}, 
 {1, 2, 3,  4,  6, 25, 68, 75, 86}, {1, 2, 3,  4,  6, 25, 68, 86, 94}, 
 {1, 2, 3,  4,  6, 25, 68, 92, 94}, {1, 2, 3,  4,  6, 25, 69, 86, 91}, 
 {1, 2, 3,  4,  6, 27, 38, 48,111}, {1, 2, 3,  4,  6, 27, 40, 48,103}, 
 {1, 2, 3,  4,  6, 27, 40, 48,111}, {1, 2, 3,  4,  6, 27, 61, 68,104}, 
 {1, 2, 3,  4,  6, 27, 61, 86, 91}, {1, 2, 3,  4,  6, 27, 67, 73, 86}, 
 {1, 2, 3,  4,  6, 27, 67, 73,101}, {1, 2, 3,  4,  6, 27, 67, 86, 91}, 
 {1, 2, 3,  4,  6, 27, 78, 94, 97}, {1, 2, 3,  4,  6, 40, 48, 54,101}, 
 {1, 2, 3,  4,  6, 54, 61, 68,104}, {1, 2, 3,  4,  6, 54, 61, 76,100}, 
 {1, 2, 3,  4,  6, 54, 61, 81, 96}, {1, 2, 3,  4,  6, 54, 69, 76,100}, 
 {1, 2, 3,  4,  6, 57, 64, 82, 95}, {1, 2, 3,  4, 11, 18, 25, 32,109}, 
 {1, 2, 3,  4, 11, 18, 25, 32,111}, {1, 2, 3,  4, 11, 18, 25, 32,112}, 
 {1, 2, 3,  4, 11, 18, 25, 32,113}, {1, 2, 3,  4, 11, 18, 25, 32,114}, 
 {1, 2, 3,  4, 11, 18, 25, 32,115}, {1, 2, 3,  4, 11, 18, 25, 37,109}, 
 {1, 2, 3,  4, 11, 18, 25, 37,111}, {1, 2, 3,  4, 11, 18, 25, 37,112}, 
 {1, 2, 3,  4, 11, 18, 25, 37,113}, {1, 2, 3,  4, 11, 18, 25, 37,114}, 
 {1, 2, 3,  4, 11, 18, 25, 43,109}, {1, 2, 3,  4, 11, 18, 25, 43,111}, 
 {1, 2, 3,  4, 11, 18, 25, 43,113}, {1, 2, 3,  4, 11, 18, 25, 44,111}, 
 {1, 2, 3,  4, 11, 18, 25, 48,109}, {1, 2, 3,  4, 11, 18, 25, 48,111}, 
 {1, 2, 3,  4, 11, 18, 25, 53,110}, {1, 2, 3,  4, 11, 18, 30, 37,109}, 
 {1, 2, 3,  4, 11, 18, 30, 37,111}, {1, 2, 3,  4, 11, 18, 30, 37,112}, 
 {1, 2, 3,  4, 11, 18, 30, 37,113}, {1, 2, 3,  4, 11, 18, 30, 37,114}, 
 {1, 2, 3,  4, 11, 18, 30, 43,109}, {1, 2, 3,  4, 11, 18, 30, 43,111}, 
 {1, 2, 3,  4, 11, 18, 30, 43,112}, {1, 2, 3,  4, 11, 18, 30, 43,113}, 
 {1, 2, 3,  4, 11, 18, 30, 44,111}, {1, 2, 3,  4, 11, 18, 30, 48,109}, 
 {1, 2, 3,  4, 11, 18, 30, 48,111}, {1, 2, 3,  4, 11, 18, 30, 53,110}, 
 {1, 2, 3,  4, 11, 18, 30, 72,102}, {1, 2, 3,  4, 11, 18, 36, 72,102}, 
 {1, 2, 3,  4, 11, 18, 38, 44,109}, {1, 2, 3,  4, 11, 18, 38, 44,112}, 
 {1, 2, 3,  4, 11, 18, 38, 48,111}, {1, 2, 3,  4, 11, 18, 38, 53,110}, 
 {1, 2, 3,  4, 11, 18, 38, 56,109}, {1, 2, 3,  4, 11, 18, 38, 62,107}, 
 {1, 2, 3,  4, 11, 18, 40, 72,102}, {1, 2, 3,  4, 11, 18, 50, 78, 95}, 
 {1, 2, 3,  4, 11, 18, 50, 82, 95}, {1, 2, 3,  4, 11, 18, 50, 84, 93}, 
 {1, 2, 3,  4, 11, 18, 55, 78, 85}, {1, 2, 3,  4, 11, 18, 55, 78, 91}, 
 {1, 2, 3,  4, 11, 18, 55, 78, 97}, {1, 2, 3,  4, 11, 18, 69, 78, 97}, 
 {1, 2, 3,  4, 11, 18, 72, 98,102}, {1, 2, 3,  4, 11, 18, 78, 79, 97}, 
 {1, 2, 3,  4, 11, 18, 78, 90, 95}, {1, 2, 3,  4, 11, 18, 78, 90, 97}, 
 {1, 2, 3,  4, 11, 18, 78, 94, 97}, {1, 2, 3,  4, 11, 18, 79, 84, 93}, 
 {1, 2, 3,  4, 11, 18, 82, 90, 95}, {1, 2, 3,  4, 11, 23, 30, 43,109}, 
 {1, 2, 3,  4, 11, 23, 30, 43,111}, {1, 2, 3,  4, 11, 23, 30, 43,112}, 
 {1, 2, 3,  4, 11, 23, 30, 43,113}, {1, 2, 3,  4, 11, 23, 30, 66,105}, 
 {1, 2, 3,  4, 11, 23, 36, 44,111}, {1, 2, 3,  4, 11, 23, 36, 72,102}, 
 {1, 2, 3,  4, 11, 23, 38, 66,105}, {1, 2, 3,  4, 11, 23, 38, 73,101}, 
 {1, 2, 3,  4, 11, 23, 38, 78, 95}, {1, 2, 3,  4, 11, 23, 40, 72,102}, 
 {1, 2, 3,  4, 11, 23, 50, 84, 93}, {1, 2, 3,  4, 11, 23, 55, 78, 85}, 
 {1, 2, 3,  4, 11, 23, 55, 78, 97}, {1, 2, 3,  4, 11, 23, 69, 78, 97}, 
 {1, 2, 3,  4, 11, 23, 70, 78, 97}, {1, 2, 3,  4, 11, 23, 72, 98,102}, 
 {1, 2, 3,  4, 11, 23, 75, 78, 97}, {1, 2, 3,  4, 11, 23, 78, 79, 97}, 
 {1, 2, 3,  4, 11, 23, 78, 90, 95}, {1, 2, 3,  4, 11, 23, 78, 90, 97}, 
 {1, 2, 3,  4, 11, 23, 78, 94, 97}, {1, 2, 3,  4, 11, 29, 40, 48,109}, 
 {1, 2, 3,  4, 11, 29, 69, 76,100}, {1, 2, 3,  4, 11, 29, 69, 78, 95}, 
 {1, 2, 3,  4, 11, 29, 69, 78, 97}, {1, 2, 3,  4, 11, 29, 69, 82, 95}, 
 {1, 2, 3,  4, 11, 29, 78, 79, 97}, {1, 2, 3,  4, 11, 29, 78, 90, 95}, 
 {1, 2, 3,  4, 11, 29, 78, 90, 97}, {1, 2, 3,  4, 11, 29, 78, 94, 97}, 
 {1, 2, 3,  4, 11, 29, 82, 90, 95}, {1, 2, 3,  4, 11, 31, 38, 76,100}, 
 {1, 2, 3,  4, 11, 31, 40, 72,102}, {1, 2, 3,  4, 11, 31, 72, 98,102}, 
 {1, 2, 3,  4, 11, 31, 78, 94, 97}, {1, 2, 3,  4, 11, 34, 40, 66,105}, 
 {1, 2, 3,  4, 11, 34, 55, 68,100}, {1, 2, 3,  4, 11, 34, 55, 76,100}, 
 {1, 2, 3,  4, 11, 34, 59, 66,105}, {1, 2, 3,  4, 11, 34, 69, 72,102}, 
 {1, 2, 3,  4, 11, 34, 69, 76,100}, {1, 2, 3,  4, 11, 34, 69, 78, 95}, 
 {1, 2, 3,  4, 11, 34, 69, 78, 97}, {1, 2, 3,  4, 11, 34, 69, 82, 95}, 
 {1, 2, 3,  4, 11, 34, 72, 98,102}, {1, 2, 3,  4, 11, 34, 78, 83, 97}, 
 {1, 2, 3,  4, 11, 34, 78, 90, 97}, {1, 2, 3,  4, 11, 34, 78, 94, 97}, 
 {1, 2, 3,  4, 11, 39, 50, 76,100}, {1, 2, 3,  4, 11, 39, 61, 76,100}, 
 {1, 2, 3,  4, 11, 39, 69, 76,100}, {1, 2, 3,  4, 11, 42, 50, 76,100}, 
 {1, 2, 3,  4, 11, 42, 50, 84, 93}, {1, 2, 3,  4, 11, 42, 69, 76,100}, 
 {1, 2, 3,  4, 11, 42, 79, 84, 93}, {1, 2, 3,  4, 11, 49, 61, 76,100}, 
 {1, 2, 3,  4, 11, 49, 67, 73,101}, {1, 2, 3,  4, 11, 49, 67, 85, 92}, 
 {1, 2, 3,  4, 11, 59, 63, 66,105}, {1, 2, 3,  4, 11, 63, 67, 73, 99}, 
 {1, 2, 3,  4, 11, 63, 67, 73,101}, {1, 2, 3,  4, 11, 63, 67, 77, 99}, 
 {1, 2, 3,  4, 11, 63, 69, 76,100}, {1, 2, 3,  4, 11, 63, 70, 77, 99}, 
 {1, 2, 3,  4, 11, 67, 73, 74,101}, {1, 2, 3,  4, 16, 29, 64, 78, 97}, 
 {1, 2, 3,  4, 16, 29, 78, 90, 97}, {1, 2, 3,  4, 16, 29, 78, 94, 97}, 
 {1, 2, 3,  4, 24, 34, 40, 48,111}, {1, 2, 3,  4, 24, 34, 59, 66,105}, 
 {1, 2, 3,  4, 27, 34, 40, 48,111}, {1, 2, 3,  4, 27, 34, 64, 71,103}, 
 {1, 2, 3,  4, 27, 34, 78, 94, 97}, {1, 2, 3,  4, 27, 46, 52, 60,108}, 
 {1, 2, 3,  4, 27, 57, 64, 71,103}, {1, 2, 3,  4, 27, 57, 67, 73,101}, 
 {1, 2, 3,  4, 27, 57, 67, 81, 82}, {1, 2, 3,  4, 54, 61, 70, 71,103}, 
 {1, 2, 3,  4, 54, 64, 70, 71,103}, {1, 2, 3,  4, 54, 64, 71, 99,100}, 
 {1, 2, 3,  4, 57, 64, 70, 71,103}, {1, 2, 3,  5,  6, 13, 16, 20,114}, 
 {1, 2, 3,  5,  6, 13, 16, 20,117}, {1, 2, 3,  5,  6, 13, 16, 37,114}, 
 {1, 2, 3,  5,  6, 16, 30, 37,114}, {1, 2, 3,  5,  9, 23, 30, 37,114}, 
 {1, 2, 3,  5,  9, 23, 78, 94, 97}, {1, 2, 3,  9, 16, 23, 30, 37,111}, 
 {1, 2, 3,  9, 16, 23, 30, 37,114}, {1, 2, 3,  9, 16, 23, 30, 48,111}, 
 {1, 2, 3,  9, 16, 23, 78, 94, 97}, {1, 2, 3,  9, 16, 63, 67, 73,101}}


E8 non-full circuit orbit representatives:
  {1, 2, 3, 4, 6, 7, 8, 80, 108} 
  generates A8

  {1, 2, 3, 4, 5, 7,  8, 59,  96}, {1, 2, 3, 4, 5, 7,  8, 59,  99},
  {1, 2, 3, 4, 5, 7,  8, 59, 101}, {1, 2, 3, 4, 5, 7,  8, 59, 105},
  {1, 2, 3, 4, 5, 7,  8, 59, 119}, {1, 2, 3, 4, 5, 7,  8, 59, 120},
  {1, 2, 3, 4, 6, 7, 14, 46,  92}, {1, 2, 3, 4, 6, 7, 14, 46, 112},
  {1, 2, 3, 4, 6, 7, 14, 46, 114}, {1, 2, 3, 4, 6, 7, 14, 46, 115},
  {1, 2, 3, 4, 6, 7, 14, 52, 112}, {1, 2, 3, 4, 6, 7, 14, 52, 115},
  {1, 2, 3, 4, 6, 7, 37, 46, 104}, {1, 2, 3, 4, 6, 7, 37, 46, 108}
  generate D8


E8 full circuit orbit representatives:
  {1, 2, 3, 4, 5, 6, 7, 8, 56}
  {1, 2, 3, 4, 5, 6, 7, 8, 62}
  {1, 2, 3, 4, 5, 6, 7, 8, 65}
  {1, 2, 3, 4, 5, 6, 7, 8, 68}
  {1, 2, 3, 4, 5, 6, 7, 8, 71}
  {1, 2, 3, 4, 5, 6, 7, 8, 73}
  {1, 2, 3, 4, 5, 6, 7, 8, 76}
  {1, 2, 3, 4, 5, 6, 7, 8, 77}
  {1, 2, 3, 4, 5, 6, 7, 8, 78}
  {1, 2, 3, 4, 5, 6, 7, 8, 81}
  {1, 2, 3, 4, 5, 6, 7, 8, 82}
  {1, 2, 3, 4, 5, 6, 7, 8, 84}
  {1, 2, 3, 4, 5, 6, 7, 8, 85}
  {1, 2, 3, 4, 5, 6, 7, 8, 86}
  {1, 2, 3, 4, 5, 6, 7, 8, 88}
  {1, 2, 3, 4, 5, 6, 7, 8, 89}
  {1, 2, 3, 4, 5, 6, 7, 8, 91}
  {1, 2, 3, 4, 5, 6, 7, 8, 92}
  {1, 2, 3, 4, 5, 6, 7, 8, 93}
  {1, 2, 3, 4, 5, 6, 7, 8, 95}
  {1, 2, 3, 4, 5, 6, 7, 8, 96}
  {1, 2, 3, 4, 5, 6, 7, 8, 97}
  {1, 2, 3, 4, 5, 6, 7, 8, 99}
  {1, 2, 3, 4, 5, 6, 7, 8, 100}
  {1, 2, 3, 4, 5, 6, 7, 8, 101}
  {1, 2, 3, 4, 5, 6, 7, 8, 102}
  {1, 2, 3, 4, 5, 6, 7, 8, 103}
  {1, 2, 3, 4, 5, 6, 7, 8, 104}
  {1, 2, 3, 4, 5, 6, 7, 8, 105}
  {1, 2, 3, 4, 5, 6, 7, 8, 106}
  {1, 2, 3, 4, 5, 6, 7, 8, 107}
  {1, 2, 3, 4, 5, 6, 7, 8, 108}
  {1, 2, 3, 4, 5, 6, 7, 8, 109}
  {1, 2, 3, 4, 5, 6, 7, 8, 110}
  {1, 2, 3, 4, 5, 6, 7, 8, 111}
  {1, 2, 3, 4, 5, 6, 7, 8, 112}
  {1, 2, 3, 4, 5, 6, 7, 8, 113}
  {1, 2, 3, 4, 5, 6, 7, 8, 114}
  {1, 2, 3, 4, 5, 6, 7, 8, 115}
  {1, 2, 3, 4, 5, 6, 7, 8, 116}
  {1, 2, 3, 4, 5, 6, 7, 8, 117}
  {1, 2, 3, 4, 5, 6, 7, 8, 118}
  {1, 2, 3, 4, 5, 6, 7, 8, 119}
  {1, 2, 3, 4, 5, 6, 7, 8, 120}
  {1, 2, 3, 4, 5, 6, 7, 14, 78}
  {1, 2, 3, 4, 5, 6, 7, 14, 82}
  {1, 2, 3, 4, 5, 6, 7, 14, 86}
  {1, 2, 3, 4, 5, 6, 7, 14, 89}
  {1, 2, 3, 4, 5, 6, 7, 14, 92}
  {1, 2, 3, 4, 5, 6, 7, 14, 93}
  {1, 2, 3, 4, 5, 6, 7, 14, 96}
  {1, 2, 3, 4, 5, 6, 7, 14, 99}
  {1, 2, 3, 4, 5, 6, 7, 14, 100}
  {1, 2, 3, 4, 5, 6, 7, 14, 101}
  {1, 2, 3, 4, 5, 6, 7, 14, 103}
  {1, 2, 3, 4, 5, 6, 7, 14, 104}
  {1, 2, 3, 4, 5, 6, 7, 14, 105}
  {1, 2, 3, 4, 5, 6, 7, 14, 106}
  {1, 2, 3, 4, 5, 6, 7, 14, 107}
  {1, 2, 3, 4, 5, 6, 7, 14, 108}
  {1, 2, 3, 4, 5, 6, 7, 14, 109}
  {1, 2, 3, 4, 5, 6, 7, 14, 110}
  {1, 2, 3, 4, 5, 6, 7, 14, 111}
  {1, 2, 3, 4, 5, 6, 7, 14, 112}
  {1, 2, 3, 4, 5, 6, 7, 14, 113}
  {1, 2, 3, 4, 5, 6, 7, 14, 114}
  {1, 2, 3, 4, 5, 6, 7, 14, 115}
  {1, 2, 3, 4, 5, 6, 7, 14, 116}
  {1, 2, 3, 4, 5, 6, 7, 14, 117}
  {1, 2, 3, 4, 5, 6, 7, 14, 118}
  {1, 2, 3, 4, 5, 6, 7, 20, 78}
  {1, 2, 3, 4, 5, 6, 7, 20, 82}
  {1, 2, 3, 4, 5, 6, 7, 20, 86}
  {1, 2, 3, 4, 5, 6, 7, 20, 89}
  {1, 2, 3, 4, 5, 6, 7, 20, 92}
  {1, 2, 3, 4, 5, 6, 7, 20, 93}
  {1, 2, 3, 4, 5, 6, 7, 20, 96}
  {1, 2, 3, 4, 5, 6, 7, 20, 99}
  {1, 2, 3, 4, 5, 6, 7, 20, 100}
  {1, 2, 3, 4, 5, 6, 7, 20, 101}
  {1, 2, 3, 4, 5, 6, 7, 20, 103}
  {1, 2, 3, 4, 5, 6, 7, 20, 104}
  {1, 2, 3, 4, 5, 6, 7, 20, 106}
  {1, 2, 3, 4, 5, 6, 7, 20, 107}
  {1, 2, 3, 4, 5, 6, 7, 20, 108}
  {1, 2, 3, 4, 5, 6, 7, 20, 109}
  {1, 2, 3, 4, 5, 6, 7, 20, 110}
  {1, 2, 3, 4, 5, 6, 7, 20, 111}
  {1, 2, 3, 4, 5, 6, 7, 20, 112}
  {1, 2, 3, 4, 5, 6, 7, 20, 113}
  {1, 2, 3, 4, 5, 6, 7, 20, 114}
  {1, 2, 3, 4, 5, 6, 7, 20, 115}
  {1, 2, 3, 4, 5, 6, 7, 20, 116}
  {1, 2, 3, 4, 5, 6, 7, 20, 117}
  {1, 2, 3, 4, 5, 6, 7, 20, 120}
  {1, 2, 3, 4, 5, 6, 7, 26, 78}
  {1, 2, 3, 4, 5, 6, 7, 26, 82}
  {1, 2, 3, 4, 5, 6, 7, 26, 86}
  {1, 2, 3, 4, 5, 6, 7, 26, 89}
  {1, 2, 3, 4, 5, 6, 7, 26, 93}
  {1, 2, 3, 4, 5, 6, 7, 26, 96}
  {1, 2, 3, 4, 5, 6, 7, 26, 99}
  {1, 2, 3, 4, 5, 6, 7, 26, 100}
  {1, 2, 3, 4, 5, 6, 7, 26, 101}
  {1, 2, 3, 4, 5, 6, 7, 26, 103}
  {1, 2, 3, 4, 5, 6, 7, 26, 104}
  {1, 2, 3, 4, 5, 6, 7, 26, 105}
  {1, 2, 3, 4, 5, 6, 7, 26, 106}
  {1, 2, 3, 4, 5, 6, 7, 26, 107}
  {1, 2, 3, 4, 5, 6, 7, 26, 108}
  {1, 2, 3, 4, 5, 6, 7, 26, 109}
  {1, 2, 3, 4, 5, 6, 7, 26, 110}
  {1, 2, 3, 4, 5, 6, 7, 26, 111}
  {1, 2, 3, 4, 5, 6, 7, 26, 112}
  {1, 2, 3, 4, 5, 6, 7, 26, 113}
  {1, 2, 3, 4, 5, 6, 7, 26, 114}
  {1, 2, 3, 4, 5, 6, 7, 26, 115}
  {1, 2, 3, 4, 5, 6, 7, 26, 116}
  {1, 2, 3, 4, 5, 6, 7, 26, 120}
  {1, 2, 3, 4, 5, 6, 7, 32, 78}
  {1, 2, 3, 4, 5, 6, 7, 32, 86}
  {1, 2, 3, 4, 5, 6, 7, 32, 89}
  {1, 2, 3, 4, 5, 6, 7, 32, 92}
  {1, 2, 3, 4, 5, 6, 7, 32, 93}
  {1, 2, 3, 4, 5, 6, 7, 32, 96}
  {1, 2, 3, 4, 5, 6, 7, 32, 99}
  {1, 2, 3, 4, 5, 6, 7, 32, 100}
  {1, 2, 3, 4, 5, 6, 7, 32, 101}
  {1, 2, 3, 4, 5, 6, 7, 32, 103}
  {1, 2, 3, 4, 5, 6, 7, 32, 104}
  {1, 2, 3, 4, 5, 6, 7, 32, 105}
  {1, 2, 3, 4, 5, 6, 7, 32, 106}
  {1, 2, 3, 4, 5, 6, 7, 32, 107}
  {1, 2, 3, 4, 5, 6, 7, 32, 108}
  {1, 2, 3, 4, 5, 6, 7, 32, 109}
  {1, 2, 3, 4, 5, 6, 7, 32, 110}
  {1, 2, 3, 4, 5, 6, 7, 32, 111}
  {1, 2, 3, 4, 5, 6, 7, 32, 112}
  {1, 2, 3, 4, 5, 6, 7, 32, 113}
  {1, 2, 3, 4, 5, 6, 7, 32, 114}
  {1, 2, 3, 4, 5, 6, 7, 32, 115}
  {1, 2, 3, 4, 5, 6, 7, 32, 120}
  {1, 2, 3, 4, 5, 6, 7, 37, 82}
  {1, 2, 3, 4, 5, 6, 7, 37, 86}
  {1, 2, 3, 4, 5, 6, 7, 37, 89}
  {1, 2, 3, 4, 5, 6, 7, 37, 92}
  {1, 2, 3, 4, 5, 6, 7, 37, 93}
  {1, 2, 3, 4, 5, 6, 7, 37, 96}
  {1, 2, 3, 4, 5, 6, 7, 37, 99}
  {1, 2, 3, 4, 5, 6, 7, 37, 100}
  {1, 2, 3, 4, 5, 6, 7, 37, 101}
  {1, 2, 3, 4, 5, 6, 7, 37, 103}
  {1, 2, 3, 4, 5, 6, 7, 37, 104}
  {1, 2, 3, 4, 5, 6, 7, 37, 105}
  {1, 2, 3, 4, 5, 6, 7, 37, 107}
  {1, 2, 3, 4, 5, 6, 7, 37, 108}
  {1, 2, 3, 4, 5, 6, 7, 37, 109}
  {1, 2, 3, 4, 5, 6, 7, 37, 110}
  {1, 2, 3, 4, 5, 6, 7, 37, 111}
  {1, 2, 3, 4, 5, 6, 7, 37, 112}
  {1, 2, 3, 4, 5, 6, 7, 37, 113}
  {1, 2, 3, 4, 5, 6, 7, 37, 114}
  {1, 2, 3, 4, 5, 6, 7, 37, 120}
  {1, 2, 3, 4, 5, 6, 7, 43, 92}
  {1, 2, 3, 4, 5, 6, 7, 43, 96}
  {1, 2, 3, 4, 5, 6, 7, 43, 99}
  {1, 2, 3, 4, 5, 6, 7, 43, 100}
  {1, 2, 3, 4, 5, 6, 7, 43, 101}
  {1, 2, 3, 4, 5, 6, 7, 43, 103}
  {1, 2, 3, 4, 5, 6, 7, 43, 104}
  {1, 2, 3, 4, 5, 6, 7, 43, 105}
  {1, 2, 3, 4, 5, 6, 7, 43, 106}
  {1, 2, 3, 4, 5, 6, 7, 43, 107}
  {1, 2, 3, 4, 5, 6, 7, 43, 108}
  {1, 2, 3, 4, 5, 6, 7, 43, 109}
  {1, 2, 3, 4, 5, 6, 7, 43, 110}
  {1, 2, 3, 4, 5, 6, 7, 43, 111}
  {1, 2, 3, 4, 5, 6, 7, 43, 113}
  {1, 2, 3, 4, 5, 6, 7, 44, 105}
  {1, 2, 3, 4, 5, 6, 7, 44, 108}
  {1, 2, 3, 4, 5, 6, 7, 44, 110}
  {1, 2, 3, 4, 5, 6, 7, 44, 111}
  {1, 2, 3, 4, 5, 6, 7, 48, 92}
  {1, 2, 3, 4, 5, 6, 7, 48, 96}
  {1, 2, 3, 4, 5, 6, 7, 48, 99}
  {1, 2, 3, 4, 5, 6, 7, 48, 100}
  {1, 2, 3, 4, 5, 6, 7, 48, 101}
  {1, 2, 3, 4, 5, 6, 7, 48, 103}
  {1, 2, 3, 4, 5, 6, 7, 48, 104}
  {1, 2, 3, 4, 5, 6, 7, 48, 105}
  {1, 2, 3, 4, 5, 6, 7, 48, 107}
  {1, 2, 3, 4, 5, 6, 7, 48, 108}
  {1, 2, 3, 4, 5, 6, 7, 48, 109}
  {1, 2, 3, 4, 5, 6, 7, 48, 110}
  {1, 2, 3, 4, 5, 6, 7, 48, 111}
  {1, 2, 3, 4, 5, 6, 7, 48, 120}
  {1, 2, 3, 4, 5, 6, 7, 53, 92}
  {1, 2, 3, 4, 5, 6, 7, 53, 96}
  {1, 2, 3, 4, 5, 6, 7, 53, 99}
  {1, 2, 3, 4, 5, 6, 7, 53, 101}
  {1, 2, 3, 4, 5, 6, 7, 53, 103}
  {1, 2, 3, 4, 5, 6, 7, 53, 104}
  {1, 2, 3, 4, 5, 6, 7, 53, 105}
  {1, 2, 3, 4, 5, 6, 7, 53, 106}
  {1, 2, 3, 4, 5, 6, 7, 53, 107}
  {1, 2, 3, 4, 5, 6, 7, 53, 108}
  {1, 2, 3, 4, 5, 6, 7, 53, 109}
  {1, 2, 3, 4, 5, 6, 7, 53, 110}
  {1, 2, 3, 4, 5, 6, 7, 53, 120}
  {1, 2, 3, 4, 5, 6, 7, 56, 105}
  {1, 2, 3, 4, 5, 6, 7, 56, 108}
  {1, 2, 3, 4, 5, 6, 7, 60, 96}
  {1, 2, 3, 4, 5, 6, 7, 60, 99}
  {1, 2, 3, 4, 5, 6, 7, 60, 101}
  {1, 2, 3, 4, 5, 6, 7, 60, 103}
  {1, 2, 3, 4, 5, 6, 7, 60, 104}
  {1, 2, 3, 4, 5, 6, 7, 60, 106}
  {1, 2, 3, 4, 5, 6, 7, 60, 107}
  {1, 2, 3, 4, 5, 6, 7, 60, 108}
  {1, 2, 3, 4, 5, 6, 7, 62, 105}
  {1, 2, 3, 4, 5, 6, 7, 65, 105}
  {1, 2, 3, 4, 5, 6, 7, 66, 100}
  {1, 2, 3, 4, 5, 6, 7, 66, 103}
  {1, 2, 3, 4, 5, 6, 7, 66, 104}
  {1, 2, 3, 4, 5, 6, 8, 19, 73}
  {1, 2, 3, 4, 5, 6, 8, 19, 77}
  {1, 2, 3, 4, 5, 6, 8, 19, 81}
  {1, 2, 3, 4, 5, 6, 8, 19, 88}
  {1, 2, 3, 4, 5, 6, 8, 19, 91}
  {1, 2, 3, 4, 5, 6, 8, 19, 95}
  {1, 2, 3, 4, 5, 6, 8, 19, 106}
  {1, 2, 3, 4, 5, 6, 8, 19, 107}
  {1, 2, 3, 4, 5, 6, 8, 19, 109}
  {1, 2, 3, 4, 5, 6, 8, 19, 110}
  {1, 2, 3, 4, 5, 6, 8, 19, 111}
  {1, 2, 3, 4, 5, 6, 8, 19, 112}
  {1, 2, 3, 4, 5, 6, 8, 19, 113}
  {1, 2, 3, 4, 5, 6, 8, 19, 114}
  {1, 2, 3, 4, 5, 6, 8, 19, 115}
  {1, 2, 3, 4, 5, 6, 8, 19, 116}
  {1, 2, 3, 4, 5, 6, 8, 19, 117}
  {1, 2, 3, 4, 5, 6, 8, 25, 77}
  {1, 2, 3, 4, 5, 6, 8, 25, 81}
  {1, 2, 3, 4, 5, 6, 8, 25, 88}
  {1, 2, 3, 4, 5, 6, 8, 25, 91}
  {1, 2, 3, 4, 5, 6, 8, 25, 103}
  {1, 2, 3, 4, 5, 6, 8, 25, 104}
  {1, 2, 3, 4, 5, 6, 8, 25, 106}
  {1, 2, 3, 4, 5, 6, 8, 25, 107}
  {1, 2, 3, 4, 5, 6, 8, 25, 108}
  {1, 2, 3, 4, 5, 6, 8, 25, 109}
  {1, 2, 3, 4, 5, 6, 8, 25, 110}
  {1, 2, 3, 4, 5, 6, 8, 25, 111}
  {1, 2, 3, 4, 5, 6, 8, 25, 112}
  {1, 2, 3, 4, 5, 6, 8, 25, 113}
  {1, 2, 3, 4, 5, 6, 8, 25, 114}
  {1, 2, 3, 4, 5, 6, 8, 25, 115}
  {1, 2, 3, 4, 5, 6, 8, 25, 116}
  {1, 2, 3, 4, 5, 6, 8, 25, 117}
  {1, 2, 3, 4, 5, 6, 8, 25, 119}
  {1, 2, 3, 4, 5, 6, 8, 25, 120}
  {1, 2, 3, 4, 5, 6, 8, 30, 77}
  {1, 2, 3, 4, 5, 6, 8, 30, 81}
  {1, 2, 3, 4, 5, 6, 8, 30, 88}
  {1, 2, 3, 4, 5, 6, 8, 30, 104}
  {1, 2, 3, 4, 5, 6, 8, 30, 107}
  {1, 2, 3, 4, 5, 6, 8, 30, 109}
  {1, 2, 3, 4, 5, 6, 8, 30, 110}
  {1, 2, 3, 4, 5, 6, 8, 30, 111}
  {1, 2, 3, 4, 5, 6, 8, 30, 113}
  {1, 2, 3, 4, 5, 6, 8, 30, 114}
  {1, 2, 3, 4, 5, 6, 8, 30, 115}
  {1, 2, 3, 4, 5, 6, 8, 30, 116}
  {1, 2, 3, 4, 5, 6, 8, 30, 117}
  {1, 2, 3, 4, 5, 6, 8, 30, 119}
  {1, 2, 3, 4, 5, 6, 8, 40, 112}
  {1, 2, 3, 4, 5, 6, 8, 40, 115}
  {1, 2, 3, 4, 5, 6, 8, 40, 116}
  {1, 2, 3, 4, 5, 6, 8, 40, 117}
  {1, 2, 3, 4, 5, 6, 8, 47, 116}
  {1, 2, 3, 4, 5, 6, 8, 47, 117}
  {1, 2, 3, 4, 5, 6, 8, 52, 117}
  {1, 2, 3, 4, 5, 6, 13, 20, 93}
  {1, 2, 3, 4, 5, 6, 13, 20, 100}
  {1, 2, 3, 4, 5, 6, 13, 20, 103}
  {1, 2, 3, 4, 5, 6, 13, 20, 104}
  {1, 2, 3, 4, 5, 6, 13, 20, 106}
  {1, 2, 3, 4, 5, 6, 13, 20, 107}
  {1, 2, 3, 4, 5, 6, 13, 20, 108}
  {1, 2, 3, 4, 5, 6, 13, 20, 109}
  {1, 2, 3, 4, 5, 6, 13, 20, 110}
  {1, 2, 3, 4, 5, 6, 13, 20, 111}
  {1, 2, 3, 4, 5, 6, 13, 20, 112}
  {1, 2, 3, 4, 5, 6, 13, 20, 113}
  {1, 2, 3, 4, 5, 6, 13, 20, 114}
  {1, 2, 3, 4, 5, 6, 13, 20, 115}
  {1, 2, 3, 4, 5, 6, 13, 20, 116}
  {1, 2, 3, 4, 5, 6, 13, 20, 117}
  {1, 2, 3, 4, 5, 6, 13, 26, 93}
  {1, 2, 3, 4, 5, 6, 13, 26, 100}
  {1, 2, 3, 4, 5, 6, 13, 26, 103}
  {1, 2, 3, 4, 5, 6, 13, 26, 104}
  {1, 2, 3, 4, 5, 6, 13, 26, 106}
  {1, 2, 3, 4, 5, 6, 13, 26, 107}
  {1, 2, 3, 4, 5, 6, 13, 26, 108}
  {1, 2, 3, 4, 5, 6, 13, 26, 109}
  {1, 2, 3, 4, 5, 6, 13, 26, 110}
  {1, 2, 3, 4, 5, 6, 13, 26, 111}
  {1, 2, 3, 4, 5, 6, 13, 26, 112}
  {1, 2, 3, 4, 5, 6, 13, 26, 113}
  {1, 2, 3, 4, 5, 6, 13, 26, 114}
  {1, 2, 3, 4, 5, 6, 13, 26, 115}
  {1, 2, 3, 4, 5, 6, 13, 26, 116}
  {1, 2, 3, 4, 5, 6, 13, 32, 93}
  {1, 2, 3, 4, 5, 6, 13, 32, 100}
  {1, 2, 3, 4, 5, 6, 13, 32, 103}
  {1, 2, 3, 4, 5, 6, 13, 32, 104}
  {1, 2, 3, 4, 5, 6, 13, 32, 106}
  {1, 2, 3, 4, 5, 6, 13, 32, 107}
  {1, 2, 3, 4, 5, 6, 13, 32, 108}
  {1, 2, 3, 4, 5, 6, 13, 32, 109}
  {1, 2, 3, 4, 5, 6, 13, 32, 110}
  {1, 2, 3, 4, 5, 6, 13, 32, 111}
  {1, 2, 3, 4, 5, 6, 13, 32, 112}
  {1, 2, 3, 4, 5, 6, 13, 32, 113}
  {1, 2, 3, 4, 5, 6, 13, 32, 114}
  {1, 2, 3, 4, 5, 6, 13, 32, 115}
  {1, 2, 3, 4, 5, 6, 13, 37, 93}
  {1, 2, 3, 4, 5, 6, 13, 37, 100}
  {1, 2, 3, 4, 5, 6, 13, 37, 103}
  {1, 2, 3, 4, 5, 6, 13, 37, 104}
  {1, 2, 3, 4, 5, 6, 13, 37, 106}
  {1, 2, 3, 4, 5, 6, 13, 37, 107}
  {1, 2, 3, 4, 5, 6, 13, 37, 108}
  {1, 2, 3, 4, 5, 6, 13, 37, 109}
  {1, 2, 3, 4, 5, 6, 13, 37, 110}
  {1, 2, 3, 4, 5, 6, 13, 37, 111}
  {1, 2, 3, 4, 5, 6, 13, 37, 112}
  {1, 2, 3, 4, 5, 6, 13, 37, 113}
  {1, 2, 3, 4, 5, 6, 13, 37, 114}
  {1, 2, 3, 4, 5, 6, 13, 43, 100}
  {1, 2, 3, 4, 5, 6, 13, 43, 103}
  {1, 2, 3, 4, 5, 6, 13, 43, 104}
  {1, 2, 3, 4, 5, 6, 13, 43, 106}
  {1, 2, 3, 4, 5, 6, 13, 43, 107}
  {1, 2, 3, 4, 5, 6, 13, 43, 108}
  {1, 2, 3, 4, 5, 6, 13, 43, 109}
  {1, 2, 3, 4, 5, 6, 13, 43, 110}
  {1, 2, 3, 4, 5, 6, 13, 43, 111}
  {1, 2, 3, 4, 5, 6, 13, 43, 113}
  {1, 2, 3, 4, 5, 6, 13, 44, 108}
  {1, 2, 3, 4, 5, 6, 13, 44, 110}
  {1, 2, 3, 4, 5, 6, 13, 44, 111}
  {1, 2, 3, 4, 5, 6, 13, 48, 100}
  {1, 2, 3, 4, 5, 6, 13, 48, 103}
  {1, 2, 3, 4, 5, 6, 13, 48, 104}
  {1, 2, 3, 4, 5, 6, 13, 48, 106}
  {1, 2, 3, 4, 5, 6, 13, 48, 107}
  {1, 2, 3, 4, 5, 6, 13, 48, 108}
  {1, 2, 3, 4, 5, 6, 13, 48, 109}
  {1, 2, 3, 4, 5, 6, 13, 48, 110}
  {1, 2, 3, 4, 5, 6, 13, 48, 111}
  {1, 2, 3, 4, 5, 6, 13, 53, 100}
  {1, 2, 3, 4, 5, 6, 13, 53, 103}
  {1, 2, 3, 4, 5, 6, 13, 53, 104}
  {1, 2, 3, 4, 5, 6, 13, 53, 106}
  {1, 2, 3, 4, 5, 6, 13, 53, 107}
  {1, 2, 3, 4, 5, 6, 13, 53, 108}
  {1, 2, 3, 4, 5, 6, 13, 53, 109}
  {1, 2, 3, 4, 5, 6, 13, 53, 110}
  {1, 2, 3, 4, 5, 6, 13, 56, 108}
  {1, 2, 3, 4, 5, 6, 13, 60, 100}
  {1, 2, 3, 4, 5, 6, 13, 60, 103}
  {1, 2, 3, 4, 5, 6, 13, 60, 104}
  {1, 2, 3, 4, 5, 6, 13, 60, 106}
  {1, 2, 3, 4, 5, 6, 13, 60, 107}
  {1, 2, 3, 4, 5, 6, 13, 60, 108}
  {1, 2, 3, 4, 5, 6, 19, 26, 93}
  {1, 2, 3, 4, 5, 6, 19, 26, 100}
  {1, 2, 3, 4, 5, 6, 19, 26, 103}
  {1, 2, 3, 4, 5, 6, 19, 26, 104}
  {1, 2, 3, 4, 5, 6, 19, 26, 106}
  {1, 2, 3, 4, 5, 6, 19, 26, 107}
  {1, 2, 3, 4, 5, 6, 19, 26, 108}
  {1, 2, 3, 4, 5, 6, 19, 26, 109}
  {1, 2, 3, 4, 5, 6, 19, 26, 110}
  {1, 2, 3, 4, 5, 6, 19, 26, 111}
  {1, 2, 3, 4, 5, 6, 19, 26, 112}
  {1, 2, 3, 4, 5, 6, 19, 26, 113}
  {1, 2, 3, 4, 5, 6, 19, 26, 114}
  {1, 2, 3, 4, 5, 6, 19, 26, 115}
  {1, 2, 3, 4, 5, 6, 19, 26, 116}
  {1, 2, 3, 4, 5, 6, 19, 32, 93}
  {1, 2, 3, 4, 5, 6, 19, 32, 100}
  {1, 2, 3, 4, 5, 6, 19, 32, 103}
  {1, 2, 3, 4, 5, 6, 19, 32, 104}
  {1, 2, 3, 4, 5, 6, 19, 32, 106}
  {1, 2, 3, 4, 5, 6, 19, 32, 107}
  {1, 2, 3, 4, 5, 6, 19, 32, 108}
  {1, 2, 3, 4, 5, 6, 19, 32, 109}
  {1, 2, 3, 4, 5, 6, 19, 32, 110}
  {1, 2, 3, 4, 5, 6, 19, 32, 111}
  {1, 2, 3, 4, 5, 6, 19, 32, 112}
  {1, 2, 3, 4, 5, 6, 19, 32, 113}
  {1, 2, 3, 4, 5, 6, 19, 32, 114}
  {1, 2, 3, 4, 5, 6, 19, 32, 115}
  {1, 2, 3, 4, 5, 6, 19, 37, 93}
  {1, 2, 3, 4, 5, 6, 19, 37, 100}
  {1, 2, 3, 4, 5, 6, 19, 37, 104}
  {1, 2, 3, 4, 5, 6, 19, 37, 106}
  {1, 2, 3, 4, 5, 6, 19, 37, 107}
  {1, 2, 3, 4, 5, 6, 19, 37, 108}
  {1, 2, 3, 4, 5, 6, 19, 37, 109}
  {1, 2, 3, 4, 5, 6, 19, 37, 110}
  {1, 2, 3, 4, 5, 6, 19, 37, 111}
  {1, 2, 3, 4, 5, 6, 19, 37, 112}
  {1, 2, 3, 4, 5, 6, 19, 37, 113}
  {1, 2, 3, 4, 5, 6, 19, 37, 114}
  {1, 2, 3, 4, 5, 6, 19, 43, 100}
  {1, 2, 3, 4, 5, 6, 19, 43, 103}
  {1, 2, 3, 4, 5, 6, 19, 43, 104}
  {1, 2, 3, 4, 5, 6, 19, 43, 106}
  {1, 2, 3, 4, 5, 6, 19, 43, 107}
  {1, 2, 3, 4, 5, 6, 19, 43, 109}
  {1, 2, 3, 4, 5, 6, 19, 43, 110}
  {1, 2, 3, 4, 5, 6, 19, 43, 111}
  {1, 2, 3, 4, 5, 6, 19, 43, 113}
  {1, 2, 3, 4, 5, 6, 19, 44, 108}
  {1, 2, 3, 4, 5, 6, 19, 44, 110}
  {1, 2, 3, 4, 5, 6, 19, 44, 111}
  {1, 2, 3, 4, 5, 6, 19, 48, 100}
  {1, 2, 3, 4, 5, 6, 19, 48, 103}
  {1, 2, 3, 4, 5, 6, 19, 48, 104}
  {1, 2, 3, 4, 5, 6, 19, 48, 106}
  {1, 2, 3, 4, 5, 6, 19, 48, 107}
  {1, 2, 3, 4, 5, 6, 19, 48, 108}
  {1, 2, 3, 4, 5, 6, 19, 48, 109}
  {1, 2, 3, 4, 5, 6, 19, 48, 110}
  {1, 2, 3, 4, 5, 6, 19, 48, 111}
  {1, 2, 3, 4, 5, 6, 19, 53, 100}
  {1, 2, 3, 4, 5, 6, 19, 53, 103}
  {1, 2, 3, 4, 5, 6, 19, 53, 104}
  {1, 2, 3, 4, 5, 6, 19, 53, 106}
  {1, 2, 3, 4, 5, 6, 19, 53, 107}
  {1, 2, 3, 4, 5, 6, 19, 53, 109}
  {1, 2, 3, 4, 5, 6, 19, 53, 110}
  {1, 2, 3, 4, 5, 6, 19, 56, 108}
  {1, 2, 3, 4, 5, 6, 19, 60, 106}
  {1, 2, 3, 4, 5, 6, 19, 60, 107}
  {1, 2, 3, 4, 5, 6, 25, 32, 93}
  {1, 2, 3, 4, 5, 6, 25, 32, 100}
  {1, 2, 3, 4, 5, 6, 25, 32, 103}
  {1, 2, 3, 4, 5, 6, 25, 32, 104}
  {1, 2, 3, 4, 5, 6, 25, 32, 106}
  {1, 2, 3, 4, 5, 6, 25, 32, 107}
  {1, 2, 3, 4, 5, 6, 25, 32, 108}
  {1, 2, 3, 4, 5, 6, 25, 32, 109}
  {1, 2, 3, 4, 5, 6, 25, 32, 110}
  {1, 2, 3, 4, 5, 6, 25, 32, 111}
  {1, 2, 3, 4, 5, 6, 25, 32, 112}
  {1, 2, 3, 4, 5, 6, 25, 32, 113}
  {1, 2, 3, 4, 5, 6, 25, 32, 114}
  {1, 2, 3, 4, 5, 6, 25, 32, 115}
  {1, 2, 3, 4, 5, 6, 25, 37, 93}
  {1, 2, 3, 4, 5, 6, 25, 37, 103}
  {1, 2, 3, 4, 5, 6, 25, 37, 104}
  {1, 2, 3, 4, 5, 6, 25, 37, 106}
  {1, 2, 3, 4, 5, 6, 25, 37, 107}
  {1, 2, 3, 4, 5, 6, 25, 37, 108}
  {1, 2, 3, 4, 5, 6, 25, 37, 109}
  {1, 2, 3, 4, 5, 6, 25, 37, 110}
  {1, 2, 3, 4, 5, 6, 25, 37, 111}
  {1, 2, 3, 4, 5, 6, 25, 37, 112}
  {1, 2, 3, 4, 5, 6, 25, 37, 113}
  {1, 2, 3, 4, 5, 6, 25, 37, 114}
  {1, 2, 3, 4, 5, 6, 25, 43, 100}
  {1, 2, 3, 4, 5, 6, 25, 43, 103}
  {1, 2, 3, 4, 5, 6, 25, 43, 104}
  {1, 2, 3, 4, 5, 6, 25, 43, 106}
  {1, 2, 3, 4, 5, 6, 25, 43, 107}
  {1, 2, 3, 4, 5, 6, 25, 43, 108}
  {1, 2, 3, 4, 5, 6, 25, 43, 109}
  {1, 2, 3, 4, 5, 6, 25, 43, 110}
  {1, 2, 3, 4, 5, 6, 25, 43, 111}
  {1, 2, 3, 4, 5, 6, 25, 43, 113}
  {1, 2, 3, 4, 5, 6, 25, 44, 108}
  {1, 2, 3, 4, 5, 6, 25, 44, 110}
  {1, 2, 3, 4, 5, 6, 25, 44, 111}
  {1, 2, 3, 4, 5, 6, 25, 48, 100}
  {1, 2, 3, 4, 5, 6, 25, 48, 103}
  {1, 2, 3, 4, 5, 6, 25, 48, 104}
  {1, 2, 3, 4, 5, 6, 25, 48, 106}
  {1, 2, 3, 4, 5, 6, 25, 48, 107}
  {1, 2, 3, 4, 5, 6, 25, 48, 108}
  {1, 2, 3, 4, 5, 6, 25, 48, 109}
  {1, 2, 3, 4, 5, 6, 25, 48, 110}
  {1, 2, 3, 4, 5, 6, 25, 48, 111}
  {1, 2, 3, 4, 5, 6, 25, 53, 103}
  {1, 2, 3, 4, 5, 6, 25, 53, 104}
  {1, 2, 3, 4, 5, 6, 25, 53, 107}
  {1, 2, 3, 4, 5, 6, 25, 53, 109}
  {1, 2, 3, 4, 5, 6, 25, 53, 110}
  {1, 2, 3, 4, 5, 6, 25, 56, 108}
  {1, 2, 3, 4, 5, 6, 25, 60, 106}
  {1, 2, 3, 4, 5, 6, 25, 60, 107}
  {1, 2, 3, 4, 5, 6, 30, 37, 104}
  {1, 2, 3, 4, 5, 6, 30, 37, 107}
  {1, 2, 3, 4, 5, 6, 30, 37, 108}
  {1, 2, 3, 4, 5, 6, 30, 37, 109}
  {1, 2, 3, 4, 5, 6, 30, 37, 110}
  {1, 2, 3, 4, 5, 6, 30, 37, 111}
  {1, 2, 3, 4, 5, 6, 30, 37, 112}
  {1, 2, 3, 4, 5, 6, 30, 37, 113}
  {1, 2, 3, 4, 5, 6, 30, 37, 114}
  {1, 2, 3, 4, 5, 6, 30, 43, 100}
  {1, 2, 3, 4, 5, 6, 30, 43, 103}
  {1, 2, 3, 4, 5, 6, 30, 43, 104}
  {1, 2, 3, 4, 5, 6, 30, 43, 106}
  {1, 2, 3, 4, 5, 6, 30, 43, 107}
  {1, 2, 3, 4, 5, 6, 30, 43, 108}
  {1, 2, 3, 4, 5, 6, 30, 43, 109}
  {1, 2, 3, 4, 5, 6, 30, 43, 110}
  {1, 2, 3, 4, 5, 6, 30, 43, 111}
  {1, 2, 3, 4, 5, 6, 30, 43, 112}
  {1, 2, 3, 4, 5, 6, 30, 43, 113}
  {1, 2, 3, 4, 5, 6, 30, 44, 108}
  {1, 2, 3, 4, 5, 6, 30, 44, 110}
  {1, 2, 3, 4, 5, 6, 30, 44, 111}
  {1, 2, 3, 4, 5, 6, 30, 48, 104}
  {1, 2, 3, 4, 5, 6, 30, 48, 107}
  {1, 2, 3, 4, 5, 6, 30, 48, 108}
  {1, 2, 3, 4, 5, 6, 30, 48, 109}
  {1, 2, 3, 4, 5, 6, 30, 48, 110}
  {1, 2, 3, 4, 5, 6, 30, 48, 111}
  {1, 2, 3, 4, 5, 6, 30, 53, 104}
  {1, 2, 3, 4, 5, 6, 30, 53, 107}
  {1, 2, 3, 4, 5, 6, 30, 53, 109}
  {1, 2, 3, 4, 5, 6, 30, 53, 110}
  {1, 2, 3, 4, 5, 6, 30, 56, 108}
  {1, 2, 3, 4, 5, 6, 30, 60, 107}
  {1, 2, 3, 4, 5, 6, 36, 43, 93}
  {1, 2, 3, 4, 5, 6, 38, 48, 108}
  {1, 2, 3, 4, 5, 6, 38, 48, 110}
  {1, 2, 3, 4, 5, 6, 38, 48, 111}
  {1, 2, 3, 4, 5, 6, 38, 53, 108}
  {1, 2, 3, 4, 5, 6, 38, 53, 110}
  {1, 2, 3, 4, 5, 7, 8, 25, 85}
  {1, 2, 3, 4, 5, 7, 8, 25, 91}
  {1, 2, 3, 4, 5, 7, 8, 25, 95}
  {1, 2, 3, 4, 5, 7, 8, 25, 97}
  {1, 2, 3, 4, 5, 7, 8, 25, 102}
  {1, 2, 3, 4, 5, 7, 8, 25, 106}
  {1, 2, 3, 4, 5, 7, 8, 25, 107}
  {1, 2, 3, 4, 5, 7, 8, 25, 109}
  {1, 2, 3, 4, 5, 7, 8, 25, 110}
  {1, 2, 3, 4, 5, 7, 8, 25, 111}
  {1, 2, 3, 4, 5, 7, 8, 25, 112}
  {1, 2, 3, 4, 5, 7, 8, 25, 113}
  {1, 2, 3, 4, 5, 7, 8, 25, 114}
  {1, 2, 3, 4, 5, 7, 8, 25, 115}
  {1, 2, 3, 4, 5, 7, 8, 25, 116}
  {1, 2, 3, 4, 5, 7, 8, 25, 119}
  {1, 2, 3, 4, 5, 7, 8, 30, 97}
  {1, 2, 3, 4, 5, 7, 8, 30, 102}
  {1, 2, 3, 4, 5, 7, 8, 30, 106}
  {1, 2, 3, 4, 5, 7, 8, 30, 113}
  {1, 2, 3, 4, 5, 7, 8, 30, 115}
  {1, 2, 3, 4, 5, 7, 8, 30, 116}
  {1, 2, 3, 4, 5, 7, 8, 38, 97}
  {1, 2, 3, 4, 5, 7, 8, 38, 106}
  {1, 2, 3, 4, 5, 7, 8, 38, 113}
  {1, 2, 3, 4, 5, 7, 8, 38, 115}
  {1, 2, 3, 4, 5, 7, 8, 38, 116}
  {1, 2, 3, 4, 5, 7, 8, 40, 106}
  {1, 2, 3, 4, 5, 7, 8, 59, 107}
  {1, 2, 3, 4, 5, 7, 8, 59, 109}
  {1, 2, 3, 4, 5, 7, 8, 59, 111}
  {1, 2, 3, 4, 5, 7, 8, 59, 112}
  {1, 2, 3, 4, 5, 7, 8, 59, 114}
  {1, 2, 3, 4, 5, 7, 8, 59, 115}
  {1, 2, 3, 4, 5, 7, 8, 59, 116}
  {1, 2, 3, 4, 5, 7, 8, 66, 106}
  {1, 2, 3, 4, 5, 7, 8, 66, 107}
  {1, 2, 3, 4, 5, 7, 8, 66, 109}
  {1, 2, 3, 4, 5, 7, 8, 66, 111}
  {1, 2, 3, 4, 5, 7, 8, 66, 112}
  {1, 2, 3, 4, 5, 7, 8, 66, 114}
  {1, 2, 3, 4, 5, 7, 8, 66, 115}
  {1, 2, 3, 4, 5, 7, 8, 66, 116}
  {1, 2, 3, 4, 5, 7, 8, 67, 107}
  {1, 2, 3, 4, 5, 7, 8, 67, 109}
  {1, 2, 3, 4, 5, 7, 8, 67, 111}
  {1, 2, 3, 4, 5, 7, 8, 67, 114}
  {1, 2, 3, 4, 5, 7, 8, 67, 115}
  {1, 2, 3, 4, 5, 7, 8, 67, 116}
  {1, 2, 3, 4, 5, 7, 8, 70, 115}
  {1, 2, 3, 4, 5, 7, 8, 70, 116}
  {1, 2, 3, 4, 5, 7, 8, 73, 106}
  {1, 2, 3, 4, 5, 7, 8, 73, 107}
  {1, 2, 3, 4, 5, 7, 8, 73, 109}
  {1, 2, 3, 4, 5, 7, 8, 73, 110}
  {1, 2, 3, 4, 5, 7, 8, 73, 111}
  {1, 2, 3, 4, 5, 7, 8, 73, 114}
  {1, 2, 3, 4, 5, 7, 8, 73, 115}
  {1, 2, 3, 4, 5, 7, 8, 73, 116}
  {1, 2, 3, 4, 5, 7, 8, 75, 116}
  {1, 2, 3, 4, 5, 7, 8, 77, 115}
  {1, 2, 3, 4, 5, 7, 8, 77, 116}
  {1, 2, 3, 4, 5, 7, 8, 81, 115}
  {1, 2, 3, 4, 5, 7, 8, 81, 116}
  {1, 2, 3, 4, 5, 7, 8, 85, 103}
  {1, 2, 3, 4, 5, 7, 18, 32, 89}
  {1, 2, 3, 4, 5, 7, 18, 32, 96}
  {1, 2, 3, 4, 5, 7, 18, 32, 99}
  {1, 2, 3, 4, 5, 7, 18, 32, 101}
  {1, 2, 3, 4, 5, 7, 18, 32, 105}
  {1, 2, 3, 4, 5, 7, 18, 32, 109}
  {1, 2, 3, 4, 5, 7, 18, 32, 111}
  {1, 2, 3, 4, 5, 7, 18, 32, 112}
  {1, 2, 3, 4, 5, 7, 18, 32, 113}
  {1, 2, 3, 4, 5, 7, 18, 32, 114}
  {1, 2, 3, 4, 5, 7, 18, 32, 115}
  {1, 2, 3, 4, 5, 7, 18, 32, 120}
  {1, 2, 3, 4, 5, 7, 18, 37, 96}
  {1, 2, 3, 4, 5, 7, 18, 37, 101}
  {1, 2, 3, 4, 5, 7, 18, 37, 105}
  {1, 2, 3, 4, 5, 7, 18, 37, 109}
  {1, 2, 3, 4, 5, 7, 18, 37, 111}
  {1, 2, 3, 4, 5, 7, 18, 37, 112}
  {1, 2, 3, 4, 5, 7, 18, 37, 113}
  {1, 2, 3, 4, 5, 7, 18, 37, 114}
  {1, 2, 3, 4, 5, 7, 18, 37, 120}
  {1, 2, 3, 4, 5, 7, 18, 43, 96}
  {1, 2, 3, 4, 5, 7, 18, 43, 99}
  {1, 2, 3, 4, 5, 7, 18, 43, 109}
  {1, 2, 3, 4, 5, 7, 18, 43, 111}
  {1, 2, 3, 4, 5, 7, 18, 43, 113}
  {1, 2, 3, 4, 5, 7, 18, 44, 105}
  {1, 2, 3, 4, 5, 7, 18, 44, 111}
  {1, 2, 3, 4, 5, 7, 18, 48, 96}
  {1, 2, 3, 4, 5, 7, 18, 48, 101}
  {1, 2, 3, 4, 5, 7, 18, 48, 105}
  {1, 2, 3, 4, 5, 7, 18, 48, 109}
  {1, 2, 3, 4, 5, 7, 18, 48, 111}
  {1, 2, 3, 4, 5, 7, 18, 48, 120}
  {1, 2, 3, 4, 5, 7, 18, 53, 99}
  {1, 2, 3, 4, 5, 7, 18, 53, 101}
  {1, 2, 3, 4, 5, 7, 18, 53, 109}
  {1, 2, 3, 4, 5, 7, 23, 26, 89}
  {1, 2, 3, 4, 5, 7, 23, 26, 96}
  {1, 2, 3, 4, 5, 7, 23, 26, 99}
  {1, 2, 3, 4, 5, 7, 23, 26, 101}
  {1, 2, 3, 4, 5, 7, 23, 26, 105}
  {1, 2, 3, 4, 5, 7, 23, 26, 107}
  {1, 2, 3, 4, 5, 7, 23, 26, 109}
  {1, 2, 3, 4, 5, 7, 23, 26, 110}
  {1, 2, 3, 4, 5, 7, 23, 26, 111}
  {1, 2, 3, 4, 5, 7, 23, 26, 113}
  {1, 2, 3, 4, 5, 7, 23, 26, 114}
  {1, 2, 3, 4, 5, 7, 23, 26, 116}
  {1, 2, 3, 4, 5, 7, 23, 32, 89}
  {1, 2, 3, 4, 5, 7, 23, 32, 99}
  {1, 2, 3, 4, 5, 7, 23, 32, 101}
  {1, 2, 3, 4, 5, 7, 23, 32, 105}
  {1, 2, 3, 4, 5, 7, 23, 32, 109}
  {1, 2, 3, 4, 5, 7, 23, 32, 111}
  {1, 2, 3, 4, 5, 7, 23, 32, 113}
  {1, 2, 3, 4, 5, 7, 23, 32, 114}
  {1, 2, 3, 4, 5, 7, 23, 32, 115}
  {1, 2, 3, 4, 5, 7, 23, 37, 101}
  {1, 2, 3, 4, 5, 7, 23, 37, 105}
  {1, 2, 3, 4, 5, 7, 23, 37, 106}
  {1, 2, 3, 4, 5, 7, 23, 37, 113}
  {1, 2, 3, 4, 5, 7, 23, 43, 96}
  {1, 2, 3, 4, 5, 7, 23, 43, 107}
  {1, 2, 3, 4, 5, 7, 23, 43, 109}
  {1, 2, 3, 4, 5, 7, 23, 43, 110}
  {1, 2, 3, 4, 5, 7, 23, 43, 111}
  {1, 2, 3, 4, 5, 7, 23, 43, 113}
  {1, 2, 3, 4, 5, 7, 23, 48, 101}
  {1, 2, 3, 4, 5, 7, 23, 48, 105}
  {1, 2, 3, 4, 5, 7, 23, 56, 105}
  {1, 2, 3, 4, 5, 7, 23, 62, 105}
  {1, 2, 3, 4, 5, 7, 26, 34, 96}
  {1, 2, 3, 4, 5, 7, 26, 34, 99}
  {1, 2, 3, 4, 5, 7, 26, 34, 101}
  {1, 2, 3, 4, 5, 7, 26, 34, 105}
  {1, 2, 3, 4, 5, 7, 26, 34, 112}
  {1, 2, 3, 4, 5, 7, 26, 34, 115}
  {1, 2, 3, 4, 5, 7, 26, 34, 116}
  {1, 2, 3, 4, 5, 7, 26, 39, 96}
  {1, 2, 3, 4, 5, 7, 26, 39, 99}
  {1, 2, 3, 4, 5, 7, 26, 39, 101}
  {1, 2, 3, 4, 5, 7, 26, 39, 105}
  {1, 2, 3, 4, 5, 7, 26, 39, 116}
  {1, 2, 3, 4, 5, 7, 26, 49, 105}
  {1, 2, 3, 4, 5, 7, 26, 49, 112}
  {1, 2, 3, 4, 5, 7, 26, 59, 85}
  {1, 2, 3, 4, 5, 7, 26, 59, 91}
  {1, 2, 3, 4, 5, 7, 26, 59, 97}
  {1, 2, 3, 4, 5, 7, 26, 59, 102}
  {1, 2, 3, 4, 5, 7, 26, 67, 85}
  {1, 2, 3, 4, 5, 7, 26, 67, 91}
  {1, 2, 3, 4, 5, 7, 26, 67, 97}
  {1, 2, 3, 4, 5, 7, 26, 70, 85}
  {1, 2, 3, 4, 5, 7, 26, 70, 91}
  {1, 2, 3, 4, 5, 7, 26, 70, 95}
  {1, 2, 3, 4, 5, 7, 26, 70, 97}
  {1, 2, 3, 4, 5, 7, 26, 70, 102}
  {1, 2, 3, 4, 5, 7, 26, 75, 85}
  {1, 2, 3, 4, 5, 7, 26, 75, 91}
  {1, 2, 3, 4, 5, 7, 26, 75, 95}
  {1, 2, 3, 4, 5, 7, 26, 75, 97}
  {1, 2, 3, 4, 5, 7, 26, 75, 102}
  {1, 2, 3, 4, 5, 7, 26, 83, 91}
  {1, 2, 3, 4, 5, 7, 26, 83, 95}
  {1, 2, 3, 4, 5, 7, 26, 83, 97}
  {1, 2, 3, 4, 5, 7, 26, 83, 102}
  {1, 2, 3, 4, 5, 7, 26, 87, 91}
  {1, 2, 3, 4, 5, 7, 26, 87, 95}
  {1, 2, 3, 4, 5, 7, 26, 87, 97}
  {1, 2, 3, 4, 5, 7, 26, 87, 102}
  {1, 2, 3, 4, 5, 7, 26, 90, 91}
  {1, 2, 3, 4, 5, 7, 26, 90, 95}
  {1, 2, 3, 4, 5, 7, 26, 90, 97}
  {1, 2, 3, 4, 5, 7, 26, 90, 102}
  {1, 2, 3, 4, 5, 7, 26, 91, 94}
  {1, 2, 3, 4, 5, 7, 26, 91, 107}
  {1, 2, 3, 4, 5, 7, 26, 94, 97}
  {1, 2, 3, 4, 5, 7, 26, 97, 107}
  {1, 2, 3, 4, 5, 7, 26, 98, 102}
  {1, 2, 3, 4, 5, 7, 26, 102, 107}
  {1, 2, 3, 4, 5, 7, 26, 102, 110}
  {1, 2, 3, 4, 5, 7, 31, 32, 105}
  {1, 2, 3, 4, 5, 7, 31, 32, 109}
  {1, 2, 3, 4, 5, 7, 31, 32, 112}
  {1, 2, 3, 4, 5, 7, 31, 43, 107}
  {1, 2, 3, 4, 5, 7, 31, 43, 109}
  {1, 2, 3, 4, 5, 7, 31, 48, 105}
  {1, 2, 3, 4, 5, 7, 31, 62, 101}
  {1, 2, 3, 4, 5, 7, 32, 34, 99}
  {1, 2, 3, 4, 5, 7, 32, 34, 101}
  {1, 2, 3, 4, 5, 7, 32, 34, 105}
  {1, 2, 3, 4, 5, 7, 32, 34, 112}
  {1, 2, 3, 4, 5, 7, 32, 34, 115}
  {1, 2, 3, 4, 5, 7, 32, 39, 99}
  {1, 2, 3, 4, 5, 7, 32, 39, 101}
  {1, 2, 3, 4, 5, 7, 32, 39, 105}
  {1, 2, 3, 4, 5, 7, 32, 59, 85}
  {1, 2, 3, 4, 5, 7, 32, 59, 97}
  {1, 2, 3, 4, 5, 7, 32, 59, 102}
  {1, 2, 3, 4, 5, 7, 32, 66, 112}
  {1, 2, 3, 4, 5, 7, 32, 66, 115}
  {1, 2, 3, 4, 5, 7, 32, 67, 85}
  {1, 2, 3, 4, 5, 7, 32, 67, 97}
  {1, 2, 3, 4, 5, 7, 32, 70, 85}
  {1, 2, 3, 4, 5, 7, 32, 70, 91}
  {1, 2, 3, 4, 5, 7, 32, 70, 95}
  {1, 2, 3, 4, 5, 7, 32, 70, 97}
  {1, 2, 3, 4, 5, 7, 32, 70, 102}
  {1, 2, 3, 4, 5, 7, 32, 75, 91}
  {1, 2, 3, 4, 5, 7, 32, 75, 95}
  {1, 2, 3, 4, 5, 7, 32, 75, 97}
  {1, 2, 3, 4, 5, 7, 32, 75, 102}
  {1, 2, 3, 4, 5, 7, 32, 80, 85}
  {1, 2, 3, 4, 5, 7, 32, 80, 88}
  {1, 2, 3, 4, 5, 7, 32, 80, 95}
  {1, 2, 3, 4, 5, 7, 32, 80, 97}
  {1, 2, 3, 4, 5, 7, 32, 80, 102}
  {1, 2, 3, 4, 5, 7, 32, 83, 91}
  {1, 2, 3, 4, 5, 7, 32, 83, 95}
  {1, 2, 3, 4, 5, 7, 32, 83, 97}
  {1, 2, 3, 4, 5, 7, 32, 83, 102}
  {1, 2, 3, 4, 5, 7, 32, 87, 88}
  {1, 2, 3, 4, 5, 7, 32, 87, 91}
  {1, 2, 3, 4, 5, 7, 32, 87, 95}
  {1, 2, 3, 4, 5, 7, 32, 87, 97}
  {1, 2, 3, 4, 5, 7, 32, 87, 102}
  {1, 2, 3, 4, 5, 7, 32, 88, 106}
  {1, 2, 3, 4, 5, 7, 32, 91, 103}
  {1, 2, 3, 4, 5, 7, 32, 94, 97}
  {1, 2, 3, 4, 5, 7, 32, 95, 103}
  {1, 2, 3, 4, 5, 7, 32, 97, 103}
  {1, 2, 3, 4, 5, 7, 32, 97, 104}
  {1, 2, 3, 4, 5, 7, 32, 97, 107}
  {1, 2, 3, 4, 5, 7, 32, 98, 102}
  {1, 2, 3, 4, 5, 7, 32, 102, 103}
  {1, 2, 3, 4, 5, 7, 32, 102, 104}
  {1, 2, 3, 4, 5, 7, 32, 102, 107}
  {1, 2, 3, 4, 5, 7, 32, 102, 108}
  {1, 2, 3, 4, 5, 7, 32, 102, 110}
  {1, 2, 3, 4, 5, 7, 32, 102, 113}
  {1, 2, 3, 4, 5, 7, 34, 44, 105}
  {1, 2, 3, 4, 5, 7, 34, 48, 106}
  {1, 2, 3, 4, 5, 7, 37, 39, 101}
  {1, 2, 3, 4, 5, 7, 37, 59, 97}
  {1, 2, 3, 4, 5, 7, 37, 59, 102}
  {1, 2, 3, 4, 5, 7, 37, 67, 91}
  {1, 2, 3, 4, 5, 7, 37, 67, 97}
  {1, 2, 3, 4, 5, 7, 37, 70, 97}
  {1, 2, 3, 4, 5, 7, 37, 75, 97}
  {1, 2, 3, 4, 5, 7, 37, 75, 102}
  {1, 2, 3, 4, 5, 7, 37, 80, 97}
  {1, 2, 3, 4, 5, 7, 37, 80, 102}
  {1, 2, 3, 4, 5, 7, 37, 83, 97}
  {1, 2, 3, 4, 5, 7, 37, 83, 102}
  {1, 2, 3, 4, 5, 7, 37, 87, 97}
  {1, 2, 3, 4, 5, 7, 37, 87, 102}
  {1, 2, 3, 4, 5, 7, 37, 97, 104}
  {1, 2, 3, 4, 5, 7, 37, 97, 107}
  {1, 2, 3, 4, 5, 7, 37, 98, 102}
  {1, 2, 3, 4, 5, 7, 37, 102, 104}
  {1, 2, 3, 4, 5, 7, 37, 102, 107}
  {1, 2, 3, 4, 5, 7, 37, 102, 108}
  {1, 2, 3, 4, 5, 7, 37, 102, 110}
  {1, 2, 3, 4, 5, 7, 37, 102, 113}
  {1, 2, 3, 4, 5, 7, 44, 59, 102}
  {1, 2, 3, 4, 5, 7, 44, 87, 102}
  {1, 2, 3, 4, 5, 7, 44, 102, 108}
  {1, 2, 3, 4, 5, 7, 44, 102, 110}
  {1, 2, 3, 4, 5, 7, 48, 59, 91}
  {1, 2, 3, 4, 5, 7, 48, 59, 97}
  {1, 2, 3, 4, 5, 7, 48, 59, 102}
  {1, 2, 3, 4, 5, 7, 48, 67, 85}
  {1, 2, 3, 4, 5, 7, 48, 67, 91}
  {1, 2, 3, 4, 5, 7, 48, 67, 97}
  {1, 2, 3, 4, 5, 7, 48, 70, 97}
  {1, 2, 3, 4, 5, 7, 48, 70, 102}
  {1, 2, 3, 4, 5, 7, 48, 73, 80}
  {1, 2, 3, 4, 5, 7, 48, 73, 87}
  {1, 2, 3, 4, 5, 7, 48, 73, 107}
  {1, 2, 3, 4, 5, 7, 48, 75, 97}
  {1, 2, 3, 4, 5, 7, 48, 75, 102}
  {1, 2, 3, 4, 5, 7, 48, 80, 97}
  {1, 2, 3, 4, 5, 7, 48, 80, 102}
  {1, 2, 3, 4, 5, 7, 48, 97, 107}
  {1, 2, 3, 4, 5, 7, 48, 102, 107}
  {1, 2, 3, 4, 5, 7, 48, 102, 110}
  {1, 2, 3, 4, 5, 7, 53, 66, 87}
  {1, 2, 3, 4, 5, 7, 53, 66, 90}
  {1, 2, 3, 4, 5, 7, 53, 66, 109}
  {1, 2, 3, 4, 5, 7, 53, 73, 80}
  {1, 2, 3, 4, 5, 7, 53, 73, 87}
  {1, 2, 3, 4, 5, 7, 53, 73, 109}
  {1, 2, 3, 4, 5, 12, 19, 26, 106}
  {1, 2, 3, 4, 5, 12, 19, 26, 107}
  {1, 2, 3, 4, 5, 12, 19, 26, 109}
  {1, 2, 3, 4, 5, 12, 19, 26, 110}
  {1, 2, 3, 4, 5, 12, 19, 26, 111}
  {1, 2, 3, 4, 5, 12, 19, 26, 112}
  {1, 2, 3, 4, 5, 12, 19, 26, 113}
  {1, 2, 3, 4, 5, 12, 19, 26, 114}
  {1, 2, 3, 4, 5, 12, 19, 26, 115}
  {1, 2, 3, 4, 5, 12, 19, 26, 116}
  {1, 2, 3, 4, 5, 12, 19, 32, 106}
  {1, 2, 3, 4, 5, 12, 19, 32, 107}
  {1, 2, 3, 4, 5, 12, 19, 32, 109}
  {1, 2, 3, 4, 5, 12, 19, 32, 110}
  {1, 2, 3, 4, 5, 12, 19, 32, 111}
  {1, 2, 3, 4, 5, 12, 19, 32, 112}
  {1, 2, 3, 4, 5, 12, 19, 32, 113}
  {1, 2, 3, 4, 5, 12, 19, 32, 114}
  {1, 2, 3, 4, 5, 12, 19, 32, 115}
  {1, 2, 3, 4, 5, 12, 19, 37, 106}
  {1, 2, 3, 4, 5, 12, 19, 37, 107}
  {1, 2, 3, 4, 5, 12, 19, 37, 109}
  {1, 2, 3, 4, 5, 12, 19, 37, 110}
  {1, 2, 3, 4, 5, 12, 19, 37, 111}
  {1, 2, 3, 4, 5, 12, 19, 37, 112}
  {1, 2, 3, 4, 5, 12, 19, 37, 113}
  {1, 2, 3, 4, 5, 12, 19, 37, 114}
  {1, 2, 3, 4, 5, 12, 19, 43, 106}
  {1, 2, 3, 4, 5, 12, 19, 43, 107}
  {1, 2, 3, 4, 5, 12, 19, 43, 109}
  {1, 2, 3, 4, 5, 12, 19, 43, 110}
  {1, 2, 3, 4, 5, 12, 19, 43, 111}
  {1, 2, 3, 4, 5, 12, 19, 43, 113}
  {1, 2, 3, 4, 5, 12, 19, 44, 110}
  {1, 2, 3, 4, 5, 12, 19, 44, 111}
  {1, 2, 3, 4, 5, 12, 19, 48, 106}
  {1, 2, 3, 4, 5, 12, 19, 48, 107}
  {1, 2, 3, 4, 5, 12, 19, 48, 109}
  {1, 2, 3, 4, 5, 12, 19, 48, 110}
  {1, 2, 3, 4, 5, 12, 19, 48, 111}
  {1, 2, 3, 4, 5, 12, 19, 53, 106}
  {1, 2, 3, 4, 5, 12, 19, 53, 107}
  {1, 2, 3, 4, 5, 12, 19, 53, 109}
  {1, 2, 3, 4, 5, 12, 19, 53, 110}
  {1, 2, 3, 4, 5, 12, 19, 60, 100}
  {1, 2, 3, 4, 5, 12, 19, 60, 108}
  {1, 2, 3, 4, 5, 12, 25, 32, 106}
  {1, 2, 3, 4, 5, 12, 25, 32, 107}
  {1, 2, 3, 4, 5, 12, 25, 32, 109}
  {1, 2, 3, 4, 5, 12, 25, 32, 110}
  {1, 2, 3, 4, 5, 12, 25, 32, 111}
  {1, 2, 3, 4, 5, 12, 25, 32, 112}
  {1, 2, 3, 4, 5, 12, 25, 32, 113}
  {1, 2, 3, 4, 5, 12, 25, 32, 114}
  {1, 2, 3, 4, 5, 12, 25, 32, 115}
  {1, 2, 3, 4, 5, 12, 25, 37, 106}
  {1, 2, 3, 4, 5, 12, 25, 37, 107}
  {1, 2, 3, 4, 5, 12, 25, 37, 109}
  {1, 2, 3, 4, 5, 12, 25, 37, 110}
  {1, 2, 3, 4, 5, 12, 25, 37, 111}
  {1, 2, 3, 4, 5, 12, 25, 37, 112}
  {1, 2, 3, 4, 5, 12, 25, 37, 113}
  {1, 2, 3, 4, 5, 12, 25, 37, 114}
  {1, 2, 3, 4, 5, 12, 25, 43, 106}
  {1, 2, 3, 4, 5, 12, 25, 43, 107}
  {1, 2, 3, 4, 5, 12, 25, 43, 109}
  {1, 2, 3, 4, 5, 12, 25, 43, 110}
  {1, 2, 3, 4, 5, 12, 25, 43, 111}
  {1, 2, 3, 4, 5, 12, 25, 43, 113}
  {1, 2, 3, 4, 5, 12, 25, 44, 110}
  {1, 2, 3, 4, 5, 12, 25, 44, 111}
  {1, 2, 3, 4, 5, 12, 25, 48, 106}
  {1, 2, 3, 4, 5, 12, 25, 48, 107}
  {1, 2, 3, 4, 5, 12, 25, 48, 109}
  {1, 2, 3, 4, 5, 12, 25, 48, 110}
  {1, 2, 3, 4, 5, 12, 25, 48, 111}
  {1, 2, 3, 4, 5, 12, 25, 53, 106}
  {1, 2, 3, 4, 5, 12, 25, 53, 107}
  {1, 2, 3, 4, 5, 12, 25, 53, 109}
  {1, 2, 3, 4, 5, 12, 25, 53, 110}
  {1, 2, 3, 4, 5, 12, 25, 60, 108}
  {1, 2, 3, 4, 5, 12, 25, 72, 91}
  {1, 2, 3, 4, 5, 12, 25, 72, 102}
  {1, 2, 3, 4, 5, 12, 30, 37, 107}
  {1, 2, 3, 4, 5, 12, 30, 37, 109}
  {1, 2, 3, 4, 5, 12, 30, 37, 110}
  {1, 2, 3, 4, 5, 12, 30, 37, 111}
  {1, 2, 3, 4, 5, 12, 30, 37, 112}
  {1, 2, 3, 4, 5, 12, 30, 37, 113}
  {1, 2, 3, 4, 5, 12, 30, 37, 114}
  {1, 2, 3, 4, 5, 12, 30, 43, 106}
  {1, 2, 3, 4, 5, 12, 30, 43, 107}
  {1, 2, 3, 4, 5, 12, 30, 43, 109}
  {1, 2, 3, 4, 5, 12, 30, 43, 110}
  {1, 2, 3, 4, 5, 12, 30, 43, 111}
  {1, 2, 3, 4, 5, 12, 30, 43, 112}
  {1, 2, 3, 4, 5, 12, 30, 43, 113}
  {1, 2, 3, 4, 5, 12, 30, 44, 110}
  {1, 2, 3, 4, 5, 12, 30, 44, 111}
  {1, 2, 3, 4, 5, 12, 30, 48, 107}
  {1, 2, 3, 4, 5, 12, 30, 48, 109}
  {1, 2, 3, 4, 5, 12, 30, 48, 110}
  {1, 2, 3, 4, 5, 12, 30, 48, 111}
  {1, 2, 3, 4, 5, 12, 30, 53, 107}
  {1, 2, 3, 4, 5, 12, 30, 53, 109}
  {1, 2, 3, 4, 5, 12, 30, 53, 110}
  {1, 2, 3, 4, 5, 12, 30, 60, 108}
  {1, 2, 3, 4, 5, 12, 30, 72, 91}
  {1, 2, 3, 4, 5, 12, 30, 72, 95}
  {1, 2, 3, 4, 5, 12, 30, 72, 102}
  {1, 2, 3, 4, 5, 12, 36, 72, 85}
  {1, 2, 3, 4, 5, 12, 36, 72, 91}
  {1, 2, 3, 4, 5, 12, 36, 72, 102}
  {1, 2, 3, 4, 5, 12, 38, 44, 107}
  {1, 2, 3, 4, 5, 12, 38, 44, 109}
  {1, 2, 3, 4, 5, 12, 38, 44, 112}
  {1, 2, 3, 4, 5, 12, 38, 48, 110}
  {1, 2, 3, 4, 5, 12, 38, 48, 111}
  {1, 2, 3, 4, 5, 12, 38, 53, 110}
  {1, 2, 3, 4, 5, 12, 38, 56, 107}
  {1, 2, 3, 4, 5, 12, 38, 56, 109}
  {1, 2, 3, 4, 5, 12, 38, 60, 108}
  {1, 2, 3, 4, 5, 12, 38, 62, 107}
  {1, 2, 3, 4, 5, 12, 38, 65, 106}
  {1, 2, 3, 4, 5, 12, 40, 72, 85}
  {1, 2, 3, 4, 5, 12, 40, 72, 91}
  {1, 2, 3, 4, 5, 12, 40, 72, 95}
  {1, 2, 3, 4, 5, 12, 40, 72, 102}
  {1, 2, 3, 4, 5, 12, 47, 72, 85}
  {1, 2, 3, 4, 5, 12, 47, 72, 91}
  {1, 2, 3, 4, 5, 12, 47, 72, 95}
  {1, 2, 3, 4, 5, 12, 47, 72, 102}
  {1, 2, 3, 4, 5, 12, 50, 78, 85}
  {1, 2, 3, 4, 5, 12, 50, 78, 91}
  {1, 2, 3, 4, 5, 12, 50, 78, 95}
  {1, 2, 3, 4, 5, 12, 50, 78, 97}
  {1, 2, 3, 4, 5, 12, 50, 82, 85}
  {1, 2, 3, 4, 5, 12, 50, 82, 91}
  {1, 2, 3, 4, 5, 12, 50, 82, 95}
  {1, 2, 3, 4, 5, 12, 50, 85, 86}
  {1, 2, 3, 4, 5, 12, 50, 86, 91}
  {1, 2, 3, 4, 5, 12, 52, 72, 81}
  {1, 2, 3, 4, 5, 12, 52, 72, 91}
  {1, 2, 3, 4, 5, 12, 52, 72, 95}
  {1, 2, 3, 4, 5, 12, 52, 72, 102}
  {1, 2, 3, 4, 5, 12, 55, 72, 85}
  {1, 2, 3, 4, 5, 12, 55, 72, 91}
  {1, 2, 3, 4, 5, 12, 55, 72, 95}
  {1, 2, 3, 4, 5, 12, 55, 72, 102}
  {1, 2, 3, 4, 5, 12, 55, 78, 85}
  {1, 2, 3, 4, 5, 12, 55, 78, 91}
  {1, 2, 3, 4, 5, 12, 55, 78, 95}
  {1, 2, 3, 4, 5, 12, 55, 78, 97}
  {1, 2, 3, 4, 5, 12, 55, 82, 85}
  {1, 2, 3, 4, 5, 12, 55, 82, 91}
  {1, 2, 3, 4, 5, 12, 55, 82, 95}
  {1, 2, 3, 4, 5, 12, 55, 85, 86}
  {1, 2, 3, 4, 5, 12, 55, 86, 91}
  {1, 2, 3, 4, 5, 12, 58, 82, 85}
  {1, 2, 3, 4, 5, 12, 58, 82, 91}
  {1, 2, 3, 4, 5, 12, 58, 82, 95}
  {1, 2, 3, 4, 5, 12, 58, 85, 86}
  {1, 2, 3, 4, 5, 12, 58, 86, 91}
  {1, 2, 3, 4, 5, 12, 61, 73, 78}
  {1, 2, 3, 4, 5, 12, 61, 77, 78}
  {1, 2, 3, 4, 5, 12, 61, 77, 86}
  {1, 2, 3, 4, 5, 12, 61, 78, 81}
  {1, 2, 3, 4, 5, 12, 61, 78, 85}
  {1, 2, 3, 4, 5, 12, 61, 78, 91}
  {1, 2, 3, 4, 5, 12, 61, 78, 95}
  {1, 2, 3, 4, 5, 12, 61, 78, 97}
  {1, 2, 3, 4, 5, 12, 61, 81, 82}
  {1, 2, 3, 4, 5, 12, 61, 81, 86}
  {1, 2, 3, 4, 5, 12, 61, 82, 91}
  {1, 2, 3, 4, 5, 12, 61, 85, 86}
  {1, 2, 3, 4, 5, 12, 61, 86, 91}
  {1, 2, 3, 4, 5, 12, 64, 72, 81}
  {1, 2, 3, 4, 5, 12, 64, 72, 85}
  {1, 2, 3, 4, 5, 12, 64, 72, 91}
  {1, 2, 3, 4, 5, 12, 64, 72, 95}
  {1, 2, 3, 4, 5, 12, 64, 72, 102}
  {1, 2, 3, 4, 5, 12, 64, 78, 81}
  {1, 2, 3, 4, 5, 12, 64, 78, 85}
  {1, 2, 3, 4, 5, 12, 64, 78, 91}
  {1, 2, 3, 4, 5, 12, 64, 78, 95}
  {1, 2, 3, 4, 5, 12, 64, 78, 97}
  {1, 2, 3, 4, 5, 12, 64, 81, 82}
  {1, 2, 3, 4, 5, 12, 64, 81, 86}
  {1, 2, 3, 4, 5, 12, 64, 82, 85}
  {1, 2, 3, 4, 5, 12, 64, 82, 91}
  {1, 2, 3, 4, 5, 12, 64, 82, 95}
  {1, 2, 3, 4, 5, 12, 64, 85, 86}
  {1, 2, 3, 4, 5, 12, 64, 86, 91}
  {1, 2, 3, 4, 5, 12, 69, 72, 81}
  {1, 2, 3, 4, 5, 12, 69, 72, 91}
  {1, 2, 3, 4, 5, 12, 69, 72, 95}
  {1, 2, 3, 4, 5, 12, 69, 72, 102}
  {1, 2, 3, 4, 5, 12, 69, 78, 81}
  {1, 2, 3, 4, 5, 12, 69, 78, 91}
  {1, 2, 3, 4, 5, 12, 69, 78, 95}
  {1, 2, 3, 4, 5, 12, 69, 78, 97}
  {1, 2, 3, 4, 5, 12, 69, 81, 82}
  {1, 2, 3, 4, 5, 12, 69, 81, 86}
  {1, 2, 3, 4, 5, 12, 69, 82, 91}
  {1, 2, 3, 4, 5, 12, 69, 82, 95}
  {1, 2, 3, 4, 5, 12, 69, 86, 91}
  {1, 2, 3, 4, 5, 12, 72, 80, 85}
  {1, 2, 3, 4, 5, 12, 72, 80, 91}
  {1, 2, 3, 4, 5, 12, 72, 80, 95}
  {1, 2, 3, 4, 5, 12, 72, 80, 102}
  {1, 2, 3, 4, 5, 12, 72, 87, 91}
  {1, 2, 3, 4, 5, 12, 72, 87, 95}
  {1, 2, 3, 4, 5, 12, 72, 87, 102}
  {1, 2, 3, 4, 5, 12, 72, 90, 95}
  {1, 2, 3, 4, 5, 12, 72, 90, 102}
  {1, 2, 3, 4, 5, 12, 72, 98, 102}
  {1, 2, 3, 4, 5, 12, 78, 80, 85}
  {1, 2, 3, 4, 5, 12, 78, 80, 91}
  {1, 2, 3, 4, 5, 12, 78, 80, 95}
  {1, 2, 3, 4, 5, 12, 78, 80, 97}
  {1, 2, 3, 4, 5, 12, 78, 87, 91}
  {1, 2, 3, 4, 5, 12, 78, 87, 95}
  {1, 2, 3, 4, 5, 12, 78, 87, 97}
  {1, 2, 3, 4, 5, 12, 78, 90, 95}
  {1, 2, 3, 4, 5, 12, 78, 90, 97}
  {1, 2, 3, 4, 5, 12, 78, 94, 97}
  {1, 2, 3, 4, 5, 12, 80, 82, 85}
  {1, 2, 3, 4, 5, 12, 80, 82, 91}
  {1, 2, 3, 4, 5, 12, 80, 82, 95}
  {1, 2, 3, 4, 5, 12, 80, 85, 86}
  {1, 2, 3, 4, 5, 12, 80, 86, 91}
  {1, 2, 3, 4, 5, 12, 82, 87, 91}
  {1, 2, 3, 4, 5, 12, 82, 87, 95}
  {1, 2, 3, 4, 5, 12, 82, 90, 95}
  {1, 2, 3, 4, 5, 12, 86, 87, 91}
  {1, 2, 3, 4, 5, 18, 25, 32, 106}
  {1, 2, 3, 4, 5, 18, 25, 32, 107}
  {1, 2, 3, 4, 5, 18, 25, 32, 109}
  {1, 2, 3, 4, 5, 18, 25, 32, 110}
  {1, 2, 3, 4, 5, 18, 25, 32, 111}
  {1, 2, 3, 4, 5, 18, 25, 32, 112}
  {1, 2, 3, 4, 5, 18, 25, 32, 113}
  {1, 2, 3, 4, 5, 18, 25, 32, 114}
  {1, 2, 3, 4, 5, 18, 25, 32, 115}
  {1, 2, 3, 4, 5, 18, 25, 37, 106}
  {1, 2, 3, 4, 5, 18, 25, 37, 107}
  {1, 2, 3, 4, 5, 18, 25, 37, 109}
  {1, 2, 3, 4, 5, 18, 25, 37, 110}
  {1, 2, 3, 4, 5, 18, 25, 37, 111}
  {1, 2, 3, 4, 5, 18, 25, 37, 112}
  {1, 2, 3, 4, 5, 18, 25, 37, 113}
  {1, 2, 3, 4, 5, 18, 25, 37, 114}
  {1, 2, 3, 4, 5, 18, 25, 43, 106}
  {1, 2, 3, 4, 5, 18, 25, 43, 109}
  {1, 2, 3, 4, 5, 18, 25, 43, 111}
  {1, 2, 3, 4, 5, 18, 25, 44, 110}
  {1, 2, 3, 4, 5, 18, 25, 44, 111}
  {1, 2, 3, 4, 5, 18, 25, 48, 106}
  {1, 2, 3, 4, 5, 18, 25, 48, 107}
  {1, 2, 3, 4, 5, 18, 25, 48, 109}
  {1, 2, 3, 4, 5, 18, 25, 48, 110}
  {1, 2, 3, 4, 5, 18, 25, 48, 111}
  {1, 2, 3, 4, 5, 18, 25, 53, 109}
  {1, 2, 3, 4, 5, 18, 25, 66, 105}
  {1, 2, 3, 4, 5, 18, 30, 37, 107}
  {1, 2, 3, 4, 5, 18, 30, 37, 109}
  {1, 2, 3, 4, 5, 18, 30, 37, 110}
  {1, 2, 3, 4, 5, 18, 30, 37, 111}
  {1, 2, 3, 4, 5, 18, 30, 37, 113}
  {1, 2, 3, 4, 5, 18, 30, 37, 114}
  {1, 2, 3, 4, 5, 18, 30, 43, 106}
  {1, 2, 3, 4, 5, 18, 30, 43, 107}
  {1, 2, 3, 4, 5, 18, 30, 43, 109}
  {1, 2, 3, 4, 5, 18, 30, 43, 110}
  {1, 2, 3, 4, 5, 18, 30, 43, 111}
  {1, 2, 3, 4, 5, 18, 30, 43, 112}
  {1, 2, 3, 4, 5, 18, 30, 44, 110}
  {1, 2, 3, 4, 5, 18, 30, 44, 111}
  {1, 2, 3, 4, 5, 18, 30, 48, 107}
  {1, 2, 3, 4, 5, 18, 30, 48, 109}
  {1, 2, 3, 4, 5, 18, 30, 48, 111}
  {1, 2, 3, 4, 5, 18, 30, 53, 109}
  {1, 2, 3, 4, 5, 18, 30, 66, 105}
  {1, 2, 3, 4, 5, 18, 30, 72, 95}
  {1, 2, 3, 4, 5, 18, 30, 72, 102}
  {1, 2, 3, 4, 5, 18, 36, 72, 85}
  {1, 2, 3, 4, 5, 18, 36, 72, 102}
  {1, 2, 3, 4, 5, 18, 38, 44, 107}
  {1, 2, 3, 4, 5, 18, 38, 44, 109}
  {1, 2, 3, 4, 5, 18, 38, 44, 112}
  {1, 2, 3, 4, 5, 18, 38, 48, 110}
  {1, 2, 3, 4, 5, 18, 38, 48, 111}
  {1, 2, 3, 4, 5, 18, 38, 56, 109}
  {1, 2, 3, 4, 5, 18, 38, 66, 105}
  {1, 2, 3, 4, 5, 18, 40, 72, 85}
  {1, 2, 3, 4, 5, 18, 40, 72, 91}
  {1, 2, 3, 4, 5, 18, 40, 72, 95}
  {1, 2, 3, 4, 5, 18, 40, 72, 102}
  {1, 2, 3, 4, 5, 18, 47, 72, 91}
  {1, 2, 3, 4, 5, 18, 47, 72, 102}
  {1, 2, 3, 4, 5, 18, 50, 78, 85}
  {1, 2, 3, 4, 5, 18, 50, 78, 91}
  {1, 2, 3, 4, 5, 18, 50, 78, 95}
  {1, 2, 3, 4, 5, 18, 50, 78, 97}
  {1, 2, 3, 4, 5, 18, 50, 82, 85}
  {1, 2, 3, 4, 5, 18, 50, 82, 95}
  {1, 2, 3, 4, 5, 18, 52, 72, 81}
  {1, 2, 3, 4, 5, 18, 52, 72, 88}
  {1, 2, 3, 4, 5, 18, 52, 72, 91}
  {1, 2, 3, 4, 5, 18, 52, 72, 102}
  {1, 2, 3, 4, 5, 18, 55, 72, 85}
  {1, 2, 3, 4, 5, 18, 55, 72, 91}
  {1, 2, 3, 4, 5, 18, 55, 72, 95}
  {1, 2, 3, 4, 5, 18, 55, 72, 102}
  {1, 2, 3, 4, 5, 18, 55, 78, 85}
  {1, 2, 3, 4, 5, 18, 55, 78, 91}
  {1, 2, 3, 4, 5, 18, 55, 78, 95}
  {1, 2, 3, 4, 5, 18, 55, 78, 97}
  {1, 2, 3, 4, 5, 18, 55, 82, 91}
  {1, 2, 3, 4, 5, 18, 55, 86, 91}
  {1, 2, 3, 4, 5, 18, 55, 88, 89}
  {1, 2, 3, 4, 5, 18, 58, 85, 86}
  {1, 2, 3, 4, 5, 18, 58, 86, 91}
  {1, 2, 3, 4, 5, 18, 58, 88, 89}
  {1, 2, 3, 4, 5, 18, 61, 72, 81}
  {1, 2, 3, 4, 5, 18, 61, 72, 85}
  {1, 2, 3, 4, 5, 18, 61, 72, 88}
  {1, 2, 3, 4, 5, 18, 61, 72, 91}
  {1, 2, 3, 4, 5, 18, 61, 72, 102}
  {1, 2, 3, 4, 5, 18, 61, 73, 78}
  {1, 2, 3, 4, 5, 18, 61, 78, 81}
  {1, 2, 3, 4, 5, 18, 61, 78, 85}
  {1, 2, 3, 4, 5, 18, 61, 78, 88}
  {1, 2, 3, 4, 5, 18, 61, 78, 91}
  {1, 2, 3, 4, 5, 18, 61, 78, 95}
  {1, 2, 3, 4, 5, 18, 61, 78, 97}
  {1, 2, 3, 4, 5, 18, 61, 81, 82}
  {1, 2, 3, 4, 5, 18, 61, 81, 86}
  {1, 2, 3, 4, 5, 18, 61, 82, 88}
  {1, 2, 3, 4, 5, 18, 61, 85, 89}
  {1, 2, 3, 4, 5, 18, 61, 86, 88}
  {1, 2, 3, 4, 5, 18, 61, 86, 91}
  {1, 2, 3, 4, 5, 18, 64, 72, 81}
  {1, 2, 3, 4, 5, 18, 64, 72, 85}
  {1, 2, 3, 4, 5, 18, 64, 72, 91}
  {1, 2, 3, 4, 5, 18, 64, 72, 95}
  {1, 2, 3, 4, 5, 18, 64, 72, 102}
  {1, 2, 3, 4, 5, 18, 64, 73, 78}
  {1, 2, 3, 4, 5, 18, 64, 78, 81}
  {1, 2, 3, 4, 5, 18, 64, 78, 85}
  {1, 2, 3, 4, 5, 18, 64, 78, 91}
  {1, 2, 3, 4, 5, 18, 64, 78, 95}
  {1, 2, 3, 4, 5, 18, 64, 78, 97}
  {1, 2, 3, 4, 5, 18, 64, 81, 82}
  {1, 2, 3, 4, 5, 18, 64, 81, 86}
  {1, 2, 3, 4, 5, 18, 64, 82, 85}
  {1, 2, 3, 4, 5, 18, 64, 82, 91}
  {1, 2, 3, 4, 5, 18, 64, 82, 95}
  {1, 2, 3, 4, 5, 18, 64, 85, 86}
  {1, 2, 3, 4, 5, 18, 64, 85, 89}
  {1, 2, 3, 4, 5, 18, 64, 86, 91}
  {1, 2, 3, 4, 5, 18, 67, 78, 85}
  {1, 2, 3, 4, 5, 18, 67, 78, 91}
  {1, 2, 3, 4, 5, 18, 67, 78, 97}
  {1, 2, 3, 4, 5, 18, 72, 75, 85}
  {1, 2, 3, 4, 5, 18, 72, 75, 91}
  {1, 2, 3, 4, 5, 18, 72, 75, 95}
  {1, 2, 3, 4, 5, 18, 72, 75, 102}
  {1, 2, 3, 4, 5, 18, 72, 80, 85}
  {1, 2, 3, 4, 5, 18, 72, 80, 88}
  {1, 2, 3, 4, 5, 18, 72, 80, 91}
  {1, 2, 3, 4, 5, 18, 72, 80, 95}
  {1, 2, 3, 4, 5, 18, 72, 80, 102}
  {1, 2, 3, 4, 5, 18, 72, 83, 95}
  {1, 2, 3, 4, 5, 18, 72, 83, 102}
  {1, 2, 3, 4, 5, 18, 72, 87, 91}
  {1, 2, 3, 4, 5, 18, 72, 87, 95}
  {1, 2, 3, 4, 5, 18, 72, 87, 102}
  {1, 2, 3, 4, 5, 18, 72, 90, 95}
  {1, 2, 3, 4, 5, 18, 72, 90, 102}
  {1, 2, 3, 4, 5, 18, 72, 98, 102}
  {1, 2, 3, 4, 5, 18, 75, 78, 85}
  {1, 2, 3, 4, 5, 18, 75, 78, 91}
  {1, 2, 3, 4, 5, 18, 75, 78, 95}
  {1, 2, 3, 4, 5, 18, 75, 78, 97}
  {1, 2, 3, 4, 5, 18, 75, 81, 89}
  {1, 2, 3, 4, 5, 18, 75, 82, 85}
  {1, 2, 3, 4, 5, 18, 75, 82, 91}
  {1, 2, 3, 4, 5, 18, 75, 82, 95}
  {1, 2, 3, 4, 5, 18, 75, 86, 91}
  {1, 2, 3, 4, 5, 18, 75, 88, 89}
  {1, 2, 3, 4, 5, 18, 78, 80, 85}
  {1, 2, 3, 4, 5, 18, 78, 80, 88}
  {1, 2, 3, 4, 5, 18, 78, 80, 91}
  {1, 2, 3, 4, 5, 18, 78, 80, 95}
  {1, 2, 3, 4, 5, 18, 78, 80, 97}
  {1, 2, 3, 4, 5, 18, 78, 83, 91}
  {1, 2, 3, 4, 5, 18, 78, 83, 95}
  {1, 2, 3, 4, 5, 18, 78, 83, 97}
  {1, 2, 3, 4, 5, 18, 78, 87, 91}
  {1, 2, 3, 4, 5, 18, 78, 87, 95}
  {1, 2, 3, 4, 5, 18, 78, 87, 97}
  {1, 2, 3, 4, 5, 18, 78, 90, 95}
  {1, 2, 3, 4, 5, 18, 78, 90, 97}
  {1, 2, 3, 4, 5, 18, 78, 94, 97}
  {1, 2, 3, 4, 5, 18, 80, 82, 85}
  {1, 2, 3, 4, 5, 18, 80, 82, 88}
  {1, 2, 3, 4, 5, 18, 80, 82, 91}
  {1, 2, 3, 4, 5, 18, 80, 82, 95}
  {1, 2, 3, 4, 5, 18, 80, 85, 86}
  {1, 2, 3, 4, 5, 18, 80, 85, 89}
  {1, 2, 3, 4, 5, 18, 80, 86, 91}
  {1, 2, 3, 4, 5, 18, 82, 83, 95}
  {1, 2, 3, 4, 5, 18, 82, 87, 91}
  {1, 2, 3, 4, 5, 18, 82, 87, 95}
  {1, 2, 3, 4, 5, 18, 82, 90, 95}
  {1, 2, 3, 4, 5, 18, 83, 88, 89}
  {1, 2, 3, 4, 5, 18, 86, 87, 91}
  {1, 2, 3, 4, 5, 23, 30, 37, 106}
  {1, 2, 3, 4, 5, 23, 30, 37, 113}
  {1, 2, 3, 4, 5, 23, 30, 43, 107}
  {1, 2, 3, 4, 5, 23, 30, 43, 109}
  {1, 2, 3, 4, 5, 23, 30, 43, 110}
  {1, 2, 3, 4, 5, 23, 30, 66, 105}
  {1, 2, 3, 4, 5, 23, 36, 44, 110}
  {1, 2, 3, 4, 5, 23, 36, 72, 102}
  {1, 2, 3, 4, 5, 23, 38, 66, 105}
  {1, 2, 3, 4, 5, 23, 38, 78, 91}
  {1, 2, 3, 4, 5, 23, 38, 78, 95}
  {1, 2, 3, 4, 5, 23, 38, 78, 97}
  {1, 2, 3, 4, 5, 23, 40, 72, 102}
  {1, 2, 3, 4, 5, 23, 47, 72, 102}
  {1, 2, 3, 4, 5, 23, 50, 78, 85}
  {1, 2, 3, 4, 5, 23, 50, 78, 91}
  {1, 2, 3, 4, 5, 23, 50, 78, 95}
  {1, 2, 3, 4, 5, 23, 50, 78, 97}
  {1, 2, 3, 4, 5, 23, 52, 72, 88}
  {1, 2, 3, 4, 5, 23, 52, 72, 102}
  {1, 2, 3, 4, 5, 23, 55, 72, 91}
  {1, 2, 3, 4, 5, 23, 55, 72, 102}
  {1, 2, 3, 4, 5, 23, 55, 78, 85}
  {1, 2, 3, 4, 5, 23, 55, 78, 91}
  {1, 2, 3, 4, 5, 23, 55, 78, 95}
  {1, 2, 3, 4, 5, 23, 55, 78, 97}
  {1, 2, 3, 4, 5, 23, 61, 72, 81}
  {1, 2, 3, 4, 5, 23, 61, 72, 85}
  {1, 2, 3, 4, 5, 23, 61, 72, 91}
  {1, 2, 3, 4, 5, 23, 61, 72, 102}
  {1, 2, 3, 4, 5, 23, 61, 77, 78}
  {1, 2, 3, 4, 5, 23, 61, 78, 81}
  {1, 2, 3, 4, 5, 23, 61, 78, 85}
  {1, 2, 3, 4, 5, 23, 61, 78, 91}
  {1, 2, 3, 4, 5, 23, 61, 78, 95}
  {1, 2, 3, 4, 5, 23, 61, 78, 97}
  {1, 2, 3, 4, 5, 23, 67, 78, 97}
  {1, 2, 3, 4, 5, 23, 70, 78, 97}
  {1, 2, 3, 4, 5, 23, 72, 75, 91}
  {1, 2, 3, 4, 5, 23, 72, 75, 102}
  {1, 2, 3, 4, 5, 23, 72, 80, 85}
  {1, 2, 3, 4, 5, 23, 72, 80, 91}
  {1, 2, 3, 4, 5, 23, 72, 80, 102}
  {1, 2, 3, 4, 5, 23, 72, 83, 102}
  {1, 2, 3, 4, 5, 23, 72, 87, 91}
  {1, 2, 3, 4, 5, 23, 72, 87, 102}
  {1, 2, 3, 4, 5, 23, 72, 98, 102}
  {1, 2, 3, 4, 5, 23, 75, 78, 91}
  {1, 2, 3, 4, 5, 23, 75, 78, 95}
  {1, 2, 3, 4, 5, 23, 75, 78, 97}
  {1, 2, 3, 4, 5, 23, 78, 80, 85}
  {1, 2, 3, 4, 5, 23, 78, 80, 91}
  {1, 2, 3, 4, 5, 23, 78, 80, 97}
  {1, 2, 3, 4, 5, 23, 78, 83, 97}
  {1, 2, 3, 4, 5, 23, 78, 87, 91}
  {1, 2, 3, 4, 5, 23, 78, 87, 97}
  {1, 2, 3, 4, 5, 23, 78, 90, 97}
  {1, 2, 3, 4, 5, 23, 78, 94, 97}
  {1, 2, 3, 4, 5, 29, 52, 60, 107}
  {1, 2, 3, 4, 5, 29, 52, 60, 108}
  {1, 2, 3, 4, 5, 29, 55, 62, 107}
  {1, 2, 3, 4, 5, 29, 55, 66, 105}
  {1, 2, 3, 4, 5, 29, 59, 66, 105}
  {1, 2, 3, 4, 5, 31, 40, 72, 102}
  {1, 2, 3, 4, 5, 31, 52, 72, 102}
  {1, 2, 3, 4, 5, 31, 55, 72, 102}
  {1, 2, 3, 4, 5, 31, 72, 98, 102}
  {1, 2, 3, 4, 5, 34, 40, 66, 96}
  {1, 2, 3, 4, 5, 34, 40, 66, 99}
  {1, 2, 3, 4, 5, 34, 40, 66, 105}
  {1, 2, 3, 4, 5, 34, 50, 78, 91}
  {1, 2, 3, 4, 5, 34, 50, 78, 95}
  {1, 2, 3, 4, 5, 34, 50, 78, 97}
  {1, 2, 3, 4, 5, 34, 55, 66, 105}
  {1, 2, 3, 4, 5, 34, 55, 72, 91}
  {1, 2, 3, 4, 5, 34, 55, 72, 95}
  {1, 2, 3, 4, 5, 34, 55, 72, 102}
  {1, 2, 3, 4, 5, 34, 55, 78, 91}
  {1, 2, 3, 4, 5, 34, 55, 78, 95}
  {1, 2, 3, 4, 5, 34, 55, 78, 97}
  {1, 2, 3, 4, 5, 34, 59, 66, 99}
  {1, 2, 3, 4, 5, 34, 59, 66, 105}
  {1, 2, 3, 4, 5, 34, 72, 80, 85}
  {1, 2, 3, 4, 5, 34, 72, 87, 91}
  {1, 2, 3, 4, 5, 34, 72, 87, 102}
  {1, 2, 3, 4, 5, 34, 72, 90, 102}
  {1, 2, 3, 4, 5, 34, 72, 98, 102}
  {1, 2, 3, 4, 5, 34, 78, 80, 85}
  {1, 2, 3, 4, 5, 34, 78, 83, 91}
  {1, 2, 3, 4, 5, 34, 78, 83, 97}
  {1, 2, 3, 4, 5, 34, 78, 87, 91}
  {1, 2, 3, 4, 5, 34, 78, 87, 97}
  {1, 2, 3, 4, 5, 34, 78, 90, 97}
  {1, 2, 3, 4, 5, 34, 78, 94, 97}
  {1, 2, 3, 4, 5, 39, 50, 78, 95}
  {1, 2, 3, 4, 5, 39, 50, 78, 97}
  {1, 2, 3, 4, 5, 39, 78, 83, 97}
  {1, 2, 3, 4, 5, 39, 78, 87, 97}
  {1, 2, 3, 4, 5, 39, 78, 90, 95}
  {1, 2, 3, 4, 5, 39, 78, 90, 97}
  {1, 2, 3, 4, 5, 39, 78, 94, 97}
  {1, 2, 3, 4, 6, 7, 8, 80, 115}
  {1, 2, 3, 4, 6, 7, 8, 85, 115}
  {1, 2, 3, 4, 6, 7, 8, 87, 111}
  {1, 2, 3, 4, 6, 7, 8, 87, 115}
  {1, 2, 3, 4, 6, 7, 8, 87, 119}
  {1, 2, 3, 4, 6, 7, 8, 90, 119}
  {1, 2, 3, 4, 6, 7, 8, 91, 111}
  {1, 2, 3, 4, 6, 7, 8, 91, 115}
  {1, 2, 3, 4, 6, 7, 14, 34, 99}
  {1, 2, 3, 4, 6, 7, 14, 34, 111}
  {1, 2, 3, 4, 6, 7, 14, 34, 112}
  {1, 2, 3, 4, 6, 7, 14, 34, 118}
  {1, 2, 3, 4, 6, 7, 14, 46, 99}
  {1, 2, 3, 4, 6, 7, 14, 46, 101}
  {1, 2, 3, 4, 6, 7, 14, 46, 103}
  {1, 2, 3, 4, 6, 7, 14, 46, 104}
  {1, 2, 3, 4, 6, 7, 14, 46, 105}
  {1, 2, 3, 4, 6, 7, 14, 46, 108}
  {1, 2, 3, 4, 6, 7, 14, 46, 118}
  {1, 2, 3, 4, 6, 7, 14, 52, 118}
  {1, 2, 3, 4, 6, 7, 14, 54, 99}
  {1, 2, 3, 4, 6, 7, 14, 54, 101}
  {1, 2, 3, 4, 6, 7, 14, 54, 103}
  {1, 2, 3, 4, 6, 7, 14, 54, 104}
  {1, 2, 3, 4, 6, 7, 14, 54, 105}
  {1, 2, 3, 4, 6, 7, 14, 54, 108}
  {1, 2, 3, 4, 6, 7, 14, 54, 118}
  {1, 2, 3, 4, 6, 7, 14, 57, 99}
  {1, 2, 3, 4, 6, 7, 14, 57, 103}
  {1, 2, 3, 4, 6, 7, 14, 57, 118}
  {1, 2, 3, 4, 6, 7, 14, 61, 97}
  {1, 2, 3, 4, 6, 7, 14, 61, 105}
  {1, 2, 3, 4, 6, 7, 14, 61, 118}
  {1, 2, 3, 4, 6, 7, 14, 64, 95}
  {1, 2, 3, 4, 6, 7, 14, 64, 118}
  {1, 2, 3, 4, 6, 7, 14, 80, 115}
  {1, 2, 3, 4, 6, 7, 14, 87, 111}
  {1, 2, 3, 4, 6, 7, 14, 87, 115}
  {1, 2, 3, 4, 6, 7, 14, 89, 115}
  {1, 2, 3, 4, 6, 7, 14, 96, 111}
  {1, 2, 3, 4, 6, 7, 14, 96, 115}
  {1, 2, 3, 4, 6, 7, 32, 52, 76}
  {1, 2, 3, 4, 6, 7, 32, 52, 81}
  {1, 2, 3, 4, 6, 7, 32, 52, 84}
  {1, 2, 3, 4, 6, 7, 32, 52, 88}
  {1, 2, 3, 4, 6, 7, 32, 52, 109}
  {1, 2, 3, 4, 6, 7, 32, 52, 111}
  {1, 2, 3, 4, 6, 7, 32, 52, 112}
  {1, 2, 3, 4, 6, 7, 32, 52, 114}
  {1, 2, 3, 4, 6, 7, 32, 52, 115}
  {1, 2, 3, 4, 6, 7, 32, 57, 86}
  {1, 2, 3, 4, 6, 7, 32, 57, 92}
  {1, 2, 3, 4, 6, 7, 32, 57, 115}
  {1, 2, 3, 4, 6, 7, 32, 61, 76}
  {1, 2, 3, 4, 6, 7, 32, 61, 81}
  {1, 2, 3, 4, 6, 7, 32, 61, 84}
  {1, 2, 3, 4, 6, 7, 32, 61, 88}
  {1, 2, 3, 4, 6, 7, 32, 61, 109}
  {1, 2, 3, 4, 6, 7, 32, 61, 111}
  {1, 2, 3, 4, 6, 7, 32, 61, 112}
  {1, 2, 3, 4, 6, 7, 32, 61, 114}
  {1, 2, 3, 4, 6, 7, 32, 61, 115}
  {1, 2, 3, 4, 6, 7, 32, 63, 92}
  {1, 2, 3, 4, 6, 7, 32, 63, 115}
  {1, 2, 3, 4, 6, 7, 32, 64, 76}
  {1, 2, 3, 4, 6, 7, 32, 64, 81}
  {1, 2, 3, 4, 6, 7, 32, 64, 84}
  {1, 2, 3, 4, 6, 7, 32, 64, 88}
  {1, 2, 3, 4, 6, 7, 32, 64, 113}
  {1, 2, 3, 4, 6, 7, 32, 64, 115}
  {1, 2, 3, 4, 6, 7, 32, 69, 76}
  {1, 2, 3, 4, 6, 7, 32, 69, 88}
  {1, 2, 3, 4, 6, 7, 32, 69, 115}
  {1, 2, 3, 4, 6, 7, 32, 76, 80}
  {1, 2, 3, 4, 6, 7, 32, 76, 87}
  {1, 2, 3, 4, 6, 7, 32, 76, 109}
  {1, 2, 3, 4, 6, 7, 32, 76, 111}
  {1, 2, 3, 4, 6, 7, 32, 80, 81}
  {1, 2, 3, 4, 6, 7, 32, 80, 88}
  {1, 2, 3, 4, 6, 7, 32, 81, 87}
  {1, 2, 3, 4, 6, 7, 32, 81, 94}
  {1, 2, 3, 4, 6, 7, 32, 81, 109}
  {1, 2, 3, 4, 6, 7, 32, 81, 111}
  {1, 2, 3, 4, 6, 7, 32, 81, 113}
  {1, 2, 3, 4, 6, 7, 32, 84, 109}
  {1, 2, 3, 4, 6, 7, 32, 84, 111}
  {1, 2, 3, 4, 6, 7, 32, 84, 114}
  {1, 2, 3, 4, 6, 7, 32, 87, 95}
  {1, 2, 3, 4, 6, 7, 32, 87, 99}
  {1, 2, 3, 4, 6, 7, 32, 87, 101}
  {1, 2, 3, 4, 6, 7, 32, 87, 105}
  {1, 2, 3, 4, 6, 7, 32, 88, 99}
  {1, 2, 3, 4, 6, 7, 32, 88, 101}
  {1, 2, 3, 4, 6, 7, 32, 88, 109}
  {1, 2, 3, 4, 6, 7, 32, 88, 111}
  {1, 2, 3, 4, 6, 7, 32, 88, 114}
  {1, 2, 3, 4, 6, 7, 32, 101, 111}
  {1, 2, 3, 4, 6, 7, 34, 44, 111}
  {1, 2, 3, 4, 6, 7, 34, 48, 99}
  {1, 2, 3, 4, 6, 7, 34, 48, 111}
  {1, 2, 3, 4, 6, 7, 34, 48, 120}
  {1, 2, 3, 4, 6, 7, 37, 54, 109}
  {1, 2, 3, 4, 6, 7, 37, 57, 109}
  {1, 2, 3, 4, 6, 7, 37, 61, 109}
  {1, 2, 3, 4, 6, 7, 37, 64, 109}
  {1, 2, 3, 4, 6, 7, 44, 46, 111}
  {1, 2, 3, 4, 6, 7, 44, 52, 111}
  {1, 2, 3, 4, 6, 7, 46, 48, 86}
  {1, 2, 3, 4, 6, 7, 46, 48, 111}
  {1, 2, 3, 4, 6, 7, 48, 52, 76}
  {1, 2, 3, 4, 6, 7, 48, 52, 81}
  {1, 2, 3, 4, 6, 7, 48, 52, 111}
  {1, 2, 3, 4, 6, 7, 48, 54, 86}
  {1, 2, 3, 4, 6, 7, 48, 54, 111}
  {1, 2, 3, 4, 6, 7, 48, 57, 111}
  {1, 2, 3, 4, 6, 7, 48, 61, 76}
  {1, 2, 3, 4, 6, 7, 48, 61, 81}
  {1, 2, 3, 4, 6, 7, 48, 61, 111}
  {1, 2, 3, 4, 6, 7, 48, 64, 111}
  {1, 2, 3, 4, 6, 7, 48, 68, 111}
  {1, 2, 3, 4, 6, 7, 48, 73, 101}
  {1, 2, 3, 4, 6, 7, 48, 73, 111}
  {1, 2, 3, 4, 6, 7, 54, 81, 96}
  {1, 2, 3, 4, 6, 7, 54, 82, 95}
  {1, 2, 3, 4, 6, 7, 57, 66, 105}
  {1, 2, 3, 4, 6, 7, 57, 71, 103}
  {1, 2, 3, 4, 6, 7, 57, 73, 101}
  {1, 2, 3, 4, 6, 7, 57, 77, 99}
  {1, 2, 3, 4, 6, 7, 57, 82, 95}
  {1, 2, 3, 4, 6, 7, 61, 66, 99}
  {1, 2, 3, 4, 6, 7, 61, 66, 105}
  {1, 2, 3, 4, 6, 7, 61, 71, 103}
  {1, 2, 3, 4, 6, 7, 61, 77, 99}
  {1, 2, 3, 4, 6, 7, 61, 81, 96}
  {1, 2, 3, 4, 6, 7, 61, 88, 89}
  {1, 2, 3, 4, 6, 7, 64, 66, 105}
  {1, 2, 3, 4, 6, 7, 64, 71, 103}
  {1, 2, 3, 4, 6, 7, 64, 73, 101}
  {1, 2, 3, 4, 6, 7, 64, 77, 99}
  {1, 2, 3, 4, 6, 7, 66, 90, 99}
  {1, 2, 3, 4, 6, 7, 66, 90, 101}
  {1, 2, 3, 4, 6, 7, 66, 90, 105}
  {1, 2, 3, 4, 6, 7, 66, 98, 105}
  {1, 2, 3, 4, 6, 7, 71, 90, 103}
  {1, 2, 3, 4, 6, 7, 73, 87, 101}
  {1, 2, 3, 4, 6, 7, 73, 90, 96}
  {1, 2, 3, 4, 6, 7, 73, 90, 99}
  {1, 2, 3, 4, 6, 7, 73, 90, 101}
  {1, 2, 3, 4, 6, 7, 73, 94, 101}
  {1, 2, 3, 4, 6, 7, 77, 90, 99}
  {1, 2, 3, 4, 6, 8, 27, 40, 111}
  {1, 2, 3, 4, 6, 8, 27, 40, 112}
  {1, 2, 3, 4, 6, 25, 27, 32, 103}
  {1, 2, 3, 4, 6, 25, 27, 32, 104}
  {1, 2, 3, 4, 6, 25, 27, 32, 108}
  {1, 2, 3, 4, 6, 25, 27, 32, 112}
  {1, 2, 3, 4, 6, 25, 27, 32, 115}
  {1, 2, 3, 4, 6, 25, 27, 44, 108}
  {1, 2, 3, 4, 6, 25, 32, 46, 105}
  {1, 2, 3, 4, 6, 25, 32, 54, 101}
  {1, 2, 3, 4, 6, 25, 32, 57, 99}
  {1, 2, 3, 4, 6, 25, 32, 57, 101}
  {1, 2, 3, 4, 6, 25, 32, 57, 105}
  {1, 2, 3, 4, 6, 25, 32, 63, 96}
  {1, 2, 3, 4, 6, 25, 32, 63, 101}
  {1, 2, 3, 4, 6, 25, 32, 74, 101}
  {1, 2, 3, 4, 6, 25, 32, 94, 101}
  {1, 2, 3, 4, 6, 25, 37, 54, 101}
  {1, 2, 3, 4, 6, 25, 37, 57, 101}
  {1, 2, 3, 4, 6, 25, 37, 74, 101}
  {1, 2, 3, 4, 6, 25, 37, 91, 101}
  {1, 2, 3, 4, 6, 25, 37, 97, 101}
  {1, 2, 3, 4, 6, 25, 43, 57, 99}
  {1, 2, 3, 4, 6, 25, 43, 69, 91}
  {1, 2, 3, 4, 6, 25, 44, 46, 105}
  {1, 2, 3, 4, 6, 25, 46, 48, 105}
  {1, 2, 3, 4, 6, 25, 48, 54, 101}
  {1, 2, 3, 4, 6, 25, 48, 57, 101}
  {1, 2, 3, 4, 6, 25, 48, 69, 91}
  {1, 2, 3, 4, 6, 25, 48, 69, 97}
  {1, 2, 3, 4, 6, 25, 48, 91, 101}
  {1, 2, 3, 4, 6, 25, 56, 69, 91}
  {1, 2, 3, 4, 6, 25, 56, 69, 109}
  {1, 2, 3, 4, 6, 25, 56, 79, 85}
  {1, 2, 3, 4, 6, 25, 56, 79, 109}
  {1, 2, 3, 4, 6, 25, 62, 68, 75}
  {1, 2, 3, 4, 6, 25, 62, 68, 87}
  {1, 2, 3, 4, 6, 25, 62, 68, 94}
  {1, 2, 3, 4, 6, 25, 68, 75, 86}
  {1, 2, 3, 4, 6, 25, 68, 86, 94}
  {1, 2, 3, 4, 6, 25, 68, 92, 94}
  {1, 2, 3, 4, 6, 25, 69, 86, 91}
  {1, 2, 3, 4, 6, 27, 38, 48, 111}
  {1, 2, 3, 4, 6, 27, 40, 48, 103}
  {1, 2, 3, 4, 6, 27, 40, 48, 111}
  {1, 2, 3, 4, 6, 27, 61, 68, 104}
  {1, 2, 3, 4, 6, 27, 61, 86, 91}
  {1, 2, 3, 4, 6, 27, 67, 73, 86}
  {1, 2, 3, 4, 6, 27, 67, 73, 101}
  {1, 2, 3, 4, 6, 27, 67, 86, 91}
  {1, 2, 3, 4, 6, 27, 78, 94, 97}
  {1, 2, 3, 4, 6, 40, 48, 54, 101}
  {1, 2, 3, 4, 6, 54, 61, 68, 104}
  {1, 2, 3, 4, 6, 54, 61, 76, 100}
  {1, 2, 3, 4, 6, 54, 61, 81, 96}
  {1, 2, 3, 4, 6, 54, 69, 76, 100}
  {1, 2, 3, 4, 6, 57, 64, 82, 95}
  {1, 2, 3, 4, 11, 18, 25, 32, 109}
  {1, 2, 3, 4, 11, 18, 25, 32, 111}
  {1, 2, 3, 4, 11, 18, 25, 32, 112}
  {1, 2, 3, 4, 11, 18, 25, 32, 113}
  {1, 2, 3, 4, 11, 18, 25, 32, 114}
  {1, 2, 3, 4, 11, 18, 25, 32, 115}
  {1, 2, 3, 4, 11, 18, 25, 37, 109}
  {1, 2, 3, 4, 11, 18, 25, 37, 111}
  {1, 2, 3, 4, 11, 18, 25, 37, 112}
  {1, 2, 3, 4, 11, 18, 25, 37, 113}
  {1, 2, 3, 4, 11, 18, 25, 37, 114}
  {1, 2, 3, 4, 11, 18, 25, 43, 109}
  {1, 2, 3, 4, 11, 18, 25, 43, 111}
  {1, 2, 3, 4, 11, 18, 25, 43, 113}
  {1, 2, 3, 4, 11, 18, 25, 44, 111}
  {1, 2, 3, 4, 11, 18, 25, 48, 109}
  {1, 2, 3, 4, 11, 18, 25, 48, 111}
  {1, 2, 3, 4, 11, 18, 25, 53, 110}
  {1, 2, 3, 4, 11, 18, 30, 37, 109}
  {1, 2, 3, 4, 11, 18, 30, 37, 111}
  {1, 2, 3, 4, 11, 18, 30, 37, 112}
  {1, 2, 3, 4, 11, 18, 30, 37, 113}
  {1, 2, 3, 4, 11, 18, 30, 37, 114}
  {1, 2, 3, 4, 11, 18, 30, 43, 109}
  {1, 2, 3, 4, 11, 18, 30, 43, 111}
  {1, 2, 3, 4, 11, 18, 30, 43, 112}
  {1, 2, 3, 4, 11, 18, 30, 43, 113}
  {1, 2, 3, 4, 11, 18, 30, 44, 111}
  {1, 2, 3, 4, 11, 18, 30, 48, 109}
  {1, 2, 3, 4, 11, 18, 30, 48, 111}
  {1, 2, 3, 4, 11, 18, 30, 53, 110}
  {1, 2, 3, 4, 11, 18, 30, 72, 102}
  {1, 2, 3, 4, 11, 18, 36, 72, 102}
  {1, 2, 3, 4, 11, 18, 38, 44, 109}
  {1, 2, 3, 4, 11, 18, 38, 44, 112}
  {1, 2, 3, 4, 11, 18, 38, 48, 111}
  {1, 2, 3, 4, 11, 18, 38, 53, 110}
  {1, 2, 3, 4, 11, 18, 38, 56, 109}
  {1, 2, 3, 4, 11, 18, 38, 62, 107}
  {1, 2, 3, 4, 11, 18, 40, 72, 102}
  {1, 2, 3, 4, 11, 18, 50, 78, 95}
  {1, 2, 3, 4, 11, 18, 50, 82, 95}
  {1, 2, 3, 4, 11, 18, 50, 84, 93}
  {1, 2, 3, 4, 11, 18, 55, 78, 85}
  {1, 2, 3, 4, 11, 18, 55, 78, 91}
  {1, 2, 3, 4, 11, 18, 55, 78, 97}
  {1, 2, 3, 4, 11, 18, 69, 78, 97}
  {1, 2, 3, 4, 11, 18, 72, 98, 102}
  {1, 2, 3, 4, 11, 18, 78, 79, 97}
  {1, 2, 3, 4, 11, 18, 78, 90, 95}
  {1, 2, 3, 4, 11, 18, 78, 90, 97}
  {1, 2, 3, 4, 11, 18, 78, 94, 97}
  {1, 2, 3, 4, 11, 18, 79, 84, 93}
  {1, 2, 3, 4, 11, 18, 82, 90, 95}
  {1, 2, 3, 4, 11, 23, 30, 43, 109}
  {1, 2, 3, 4, 11, 23, 30, 43, 111}
  {1, 2, 3, 4, 11, 23, 30, 43, 112}
  {1, 2, 3, 4, 11, 23, 30, 43, 113}
  {1, 2, 3, 4, 11, 23, 30, 66, 105}
  {1, 2, 3, 4, 11, 23, 36, 44, 111}
  {1, 2, 3, 4, 11, 23, 36, 72, 102}
  {1, 2, 3, 4, 11, 23, 38, 66, 105}
  {1, 2, 3, 4, 11, 23, 38, 73, 101}
  {1, 2, 3, 4, 11, 23, 38, 78, 95}
  {1, 2, 3, 4, 11, 23, 40, 72, 102}
  {1, 2, 3, 4, 11, 23, 50, 84, 93}
  {1, 2, 3, 4, 11, 23, 55, 78, 85}
  {1, 2, 3, 4, 11, 23, 55, 78, 97}
  {1, 2, 3, 4, 11, 23, 69, 78, 97}
  {1, 2, 3, 4, 11, 23, 70, 78, 97}
  {1, 2, 3, 4, 11, 23, 72, 98, 102}
  {1, 2, 3, 4, 11, 23, 75, 78, 97}
  {1, 2, 3, 4, 11, 23, 78, 79, 97}
  {1, 2, 3, 4, 11, 23, 78, 90, 95}
  {1, 2, 3, 4, 11, 23, 78, 90, 97}
  {1, 2, 3, 4, 11, 23, 78, 94, 97}
  {1, 2, 3, 4, 11, 29, 40, 48, 109}
  {1, 2, 3, 4, 11, 29, 69, 76, 100}
  {1, 2, 3, 4, 11, 29, 69, 78, 95}
  {1, 2, 3, 4, 11, 29, 69, 78, 97}
  {1, 2, 3, 4, 11, 29, 69, 82, 95}
  {1, 2, 3, 4, 11, 29, 78, 79, 97}
  {1, 2, 3, 4, 11, 29, 78, 90, 95}
  {1, 2, 3, 4, 11, 29, 78, 90, 97}
  {1, 2, 3, 4, 11, 29, 78, 94, 97}
  {1, 2, 3, 4, 11, 29, 82, 90, 95}
  {1, 2, 3, 4, 11, 31, 38, 76, 100}
  {1, 2, 3, 4, 11, 31, 40, 72, 102}
  {1, 2, 3, 4, 11, 31, 72, 98, 102}
  {1, 2, 3, 4, 11, 31, 78, 94, 97}
  {1, 2, 3, 4, 11, 34, 40, 66, 105}
  {1, 2, 3, 4, 11, 34, 55, 68, 100}
  {1, 2, 3, 4, 11, 34, 55, 76, 100}
  {1, 2, 3, 4, 11, 34, 59, 66, 105}
  {1, 2, 3, 4, 11, 34, 69, 72, 102}
  {1, 2, 3, 4, 11, 34, 69, 76, 100}
  {1, 2, 3, 4, 11, 34, 69, 78, 95}
  {1, 2, 3, 4, 11, 34, 69, 78, 97}
  {1, 2, 3, 4, 11, 34, 69, 82, 95}
  {1, 2, 3, 4, 11, 34, 72, 98, 102}
  {1, 2, 3, 4, 11, 34, 78, 83, 97}
  {1, 2, 3, 4, 11, 34, 78, 90, 97}
  {1, 2, 3, 4, 11, 34, 78, 94, 97}
  {1, 2, 3, 4, 11, 39, 50, 76, 100}
  {1, 2, 3, 4, 11, 39, 61, 76, 100}
  {1, 2, 3, 4, 11, 39, 69, 76, 100}
  {1, 2, 3, 4, 11, 42, 50, 76, 100}
  {1, 2, 3, 4, 11, 42, 50, 84, 93}
  {1, 2, 3, 4, 11, 42, 69, 76, 100}
  {1, 2, 3, 4, 11, 42, 79, 84, 93}
  {1, 2, 3, 4, 11, 49, 61, 76, 100}
  {1, 2, 3, 4, 11, 49, 67, 73, 101}
  {1, 2, 3, 4, 11, 49, 67, 85, 92}
  {1, 2, 3, 4, 11, 59, 63, 66, 105}
  {1, 2, 3, 4, 11, 63, 67, 73, 99}
  {1, 2, 3, 4, 11, 63, 67, 73, 101}
  {1, 2, 3, 4, 11, 63, 67, 77, 99}
  {1, 2, 3, 4, 11, 63, 69, 76, 100}
  {1, 2, 3, 4, 11, 63, 70, 77, 99}
  {1, 2, 3, 4, 11, 67, 73, 74, 101}
  {1, 2, 3, 4, 16, 29, 64, 78, 97}
  {1, 2, 3, 4, 16, 29, 78, 90, 97}
  {1, 2, 3, 4, 16, 29, 78, 94, 97}
  {1, 2, 3, 4, 24, 34, 40, 48, 111}
  {1, 2, 3, 4, 24, 34, 59, 66, 105}
  {1, 2, 3, 4, 27, 34, 40, 48, 111}
  {1, 2, 3, 4, 27, 34, 64, 71, 103}
  {1, 2, 3, 4, 27, 34, 78, 94, 97}
  {1, 2, 3, 4, 27, 46, 52, 60, 108}
  {1, 2, 3, 4, 27, 57, 64, 71, 103}
  {1, 2, 3, 4, 27, 57, 67, 73, 101}
  {1, 2, 3, 4, 27, 57, 67, 81, 82}
  {1, 2, 3, 4, 54, 61, 70, 71, 103}
  {1, 2, 3, 4, 54, 64, 70, 71, 103}
  {1, 2, 3, 4, 54, 64, 71, 99, 100}
  {1, 2, 3, 4, 57, 64, 70, 71, 103}
  {1, 2, 3, 5, 6, 13, 16, 20, 114}
  {1, 2, 3, 5, 6, 13, 16, 20, 117}
  {1, 2, 3, 5, 6, 13, 16, 37, 114}
  {1, 2, 3, 5, 6, 16, 30, 37, 114}
  {1, 2, 3, 5, 9, 23, 30, 37, 114}
  {1, 2, 3, 5, 9, 23, 78, 94, 97}
  {1, 2, 3, 9, 16, 23, 30, 37, 111}
  {1, 2, 3, 9, 16, 23, 30, 37, 114}
  {1, 2, 3, 9, 16, 23, 30, 48, 111}
  {1, 2, 3, 9, 16, 23, 78, 94, 97}
  {1, 2, 3, 9, 16, 63, 67, 73, 101}


==> dihedral.tex <==
\begin{picture}(0,0)%
\includegraphics{dihedral}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7017,966)(-146,-700)
\put(361,-16){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
\put(361,-466){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
\put(577,-16){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
\put(577,-466){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$5$}%
}}}}
\put(793,-16){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
\put(793,-466){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$7$}%
}}}}
\put(1882,-16){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
\put(2314,-16){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
\put(1792,-466){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-1$}%
}}}}
\put(2314,-466){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
\put(2530,-16){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
\put(2530,-466){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$5$}%
}}}}
\put(3889,-16){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
\put(4105,-16){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
\put(4321,-16){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
\put(3799,-466){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-1$}%
}}}}
\put(4105,-466){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(4321,-466){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
\put(6058,-16){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
\put(6274,-16){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
\put(6058,-466){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(6274,119){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
\put(6274,-466){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
\put(5221,-241){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\overset{\sigma_1}{\longrightarrow}$}%
}}}}
\put(3196,-241){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\overset{\sigma_2^{-1}}{\longrightarrow}$}%
}}}}
\put(1216,-241){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\overset{\sigma_1^{-1}}{\longrightarrow}$}%
}}}}
\end{picture}%

